Learning Constitutive Relations from Indirect Observations Using Deep Neural Networks

We present a new approach for predictive modeling and its uncertainty quantification for mechanical systems, where coarse-grained models such as constitutive relations are derived directly from observation data. We explore the use of a neural network to represent the unknown constitutive relations, compare the neural networks with piecewise linear functions, radial basis functions, and radial basis function networks, and show that the neural network outperforms the others in certain cases. We analyze the approximation error of the neural networks using a scaling argument. The training and predicting processes in our framework combine the finite element method, automatic differentiation, and neural networks (or other function approximators). Our framework also allows uncertainty quantification in the form of confidence intervals. Numerical examples on a multiscale fiber-reinforced plate problem and a nonlinear rubbery membrane problem from solid mechanics demonstrate the effectiveness of our framework.

==> figures/Membrane_alpha.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={R},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
y grid style={white!69.01960784313725!black},
ytick={0.090,  0.095, 0.100, 0.105, 0.110},
yticklabels={0.090,  0.095, 0.100, 0.105, 0.110},
ylabel={$\alpha^{'}$},
ymin=0.09, ymax=0.11
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.098 \\
0.333333333333333	0.108 \\
0.666666666666667	0.093 \\
1	0.106 \\
};
%\path [draw=black, fill opacity=0] (axis cs:0,0.09225)
%--(axis cs:0,0.10875);

%\path [draw=black, fill opacity=0] (axis cs:1,0.09225)
%--(axis cs:1,0.10875);

%\path [draw=black, fill opacity=0] (axis cs:-0.05,0)
%--(axis cs:1.05,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.05,1)
%--(axis cs:1.05,1);

\end{axis}

\end{tikzpicture}

==> figures/boxplot.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis x={10},
log basis y={10},
minor xtick={3,4,5,7,8,9,10,13,15,18,21},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$N_e$},
xmin=2.5, xmax=21.5,
xmode=log,
xtick style={color=black},
xtick={3,4,5,7,8,9,10,13,15,18,21},
xticklabels={3,4,5,7,8,9,10,13,15,18,21},
y grid style={white!69.01960784313725!black},
ylabel={\(E_{\bt}\)},
ymin=4.71524584441604e-07, ymax=0.200253017576893,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [black, forget plot]
table {%
2.75 0.0256646733045546
3.25 0.0256646733045546
3.25 0.0279331879374074
2.75 0.0279331879374074
2.75 0.0256646733045546
};
\addplot [black, forget plot]
table {%
3 0.0256646733045546
3 0.0240906344186921
};
\addplot [black, forget plot]
table {%
3 0.0279331879374074
3 0.0289972896209899
};
\addplot [black, forget plot]
table {%
2.875 0.0240906344186921
3.125 0.0240906344186921
};
\addplot [black, forget plot]
table {%
2.875 0.0289972896209899
3.125 0.0289972896209899
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 0.0214202260427101
3 0.0333447728845994
};
\addplot [black, forget plot]
table {%
3.75 0.0150200991820031
4.25 0.0150200991820031
4.25 0.017089494630831
3.75 0.017089494630831
3.75 0.0150200991820031
};
\addplot [black, forget plot]
table {%
4 0.0150200991820031
4 0.0135704628453693
};
\addplot [black, forget plot]
table {%
4 0.017089494630831
4 0.0175624926369086
};
\addplot [black, forget plot]
table {%
3.875 0.0135704628453693
4.125 0.0135704628453693
};
\addplot [black, forget plot]
table {%
3.875 0.0175624926369086
4.125 0.0175624926369086
};
\addplot [black, forget plot]
table {%
4.75 0.000505301009519956
5.25 0.000505301009519956
5.25 0.00265534345892885
4.75 0.00265534345892885
4.75 0.000505301009519956
};
\addplot [black, forget plot]
table {%
5 0.000505301009519956
5 0.000157502743240489
};
\addplot [black, forget plot]
table {%
5 0.00265534345892885
5 0.00378084785859267
};
\addplot [black, forget plot]
table {%
4.875 0.000157502743240489
5.125 0.000157502743240489
};
\addplot [black, forget plot]
table {%
4.875 0.00378084785859267
5.125 0.00378084785859267
};
\addplot [black, forget plot]
table {%
6.75 6.39854205700487e-05
7.25 6.39854205700487e-05
7.25 0.000110651334477929
6.75 0.000110651334477929
6.75 6.39854205700487e-05
};
\addplot [black, forget plot]
table {%
7 6.39854205700487e-05
7 2.16629833152249e-05
};
\addplot [black, forget plot]
table {%
7 0.000110651334477929
7 0.000125660321089949
};
\addplot [black, forget plot]
table {%
6.875 2.16629833152249e-05
7.125 2.16629833152249e-05
};
\addplot [black, forget plot]
table {%
6.875 0.000125660321089949
7.125 0.000125660321089949
};
\addplot [black, forget plot]
table {%
7.75 2.6506480296019e-05
8.25 2.6506480296019e-05
8.25 4.65366703908065e-05
7.75 4.65366703908065e-05
7.75 2.6506480296019e-05
};
\addplot [black, forget plot]
table {%
8 2.6506480296019e-05
8 8.37958018127692e-06
};
\addplot [black, forget plot]
table {%
8 4.65366703908065e-05
8 7.3277842605765e-05
};
\addplot [black, forget plot]
table {%
7.875 8.37958018127692e-06
8.125 8.37958018127692e-06
};
\addplot [black, forget plot]
table {%
7.875 7.3277842605765e-05
8.125 7.3277842605765e-05
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8 8.35747207516041e-05
};
\addplot [black, forget plot]
table {%
8.75 1.01594376624898e-05
9.25 1.01594376624898e-05
9.25 4.70555701419626e-05
8.75 4.70555701419626e-05
8.75 1.01594376624898e-05
};
\addplot [black, forget plot]
table {%
9 1.01594376624898e-05
9 3.80146799703664e-06
};
\addplot [black, forget plot]
table {%
9 4.70555701419626e-05
9 7.53252507497593e-05
};
\addplot [black, forget plot]
table {%
8.875 3.80146799703664e-06
9.125 3.80146799703664e-06
};
\addplot [black, forget plot]
table {%
8.875 7.53252507497593e-05
9.125 7.53252507497593e-05
};
\addplot [black, forget plot]
table {%
9.75 9.2671946439959e-06
10.25 9.2671946439959e-06
10.25 1.88182825800046e-05
9.75 1.88182825800046e-05
9.75 9.2671946439959e-06
};
\addplot [black, forget plot]
table {%
10 9.2671946439959e-06
10 4.9520773547541e-06
};
\addplot [black, forget plot]
table {%
10 1.88182825800046e-05
10 3.30338177781013e-05
};
\addplot [black, forget plot]
table {%
9.875 4.9520773547541e-06
10.125 4.9520773547541e-06
};
\addplot [black, forget plot]
table {%
9.875 3.30338177781013e-05
10.125 3.30338177781013e-05
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
10 3.77128571227568e-05
};
\addplot [black, forget plot]
table {%
12.75 7.42023875426317e-06
13.25 7.42023875426317e-06
13.25 1.99733072304513e-05
12.75 1.99733072304513e-05
12.75 7.42023875426317e-06
};
\addplot [black, forget plot]
table {%
13 7.42023875426317e-06
13 8.49817988065095e-07
};
\addplot [black, forget plot]
table {%
13 1.99733072304513e-05
13 2.76709468278741e-05
};
\addplot [black, forget plot]
table {%
12.875 8.49817988065095e-07
13.125 8.49817988065095e-07
};
\addplot [black, forget plot]
table {%
12.875 2.76709468278741e-05
13.125 2.76709468278741e-05
};
\addplot [black, forget plot]
table {%
14.75 7.37655563147434e-06
15.25 7.37655563147434e-06
15.25 2.01635804382856e-05
14.75 2.01635804382856e-05
14.75 7.37655563147434e-06
};
\addplot [black, forget plot]
table {%
15 7.37655563147434e-06
15 1.54095124736246e-06
};
\addplot [black, forget plot]
table {%
15 2.01635804382856e-05
15 2.90467106540804e-05
};
\addplot [black, forget plot]
table {%
14.875 1.54095124736246e-06
15.125 1.54095124736246e-06
};
\addplot [black, forget plot]
table {%
14.875 2.90467106540804e-05
15.125 2.90467106540804e-05
};
\addplot [black, forget plot]
table {%
17.75 4.5861483224199e-06
18.25 4.5861483224199e-06
18.25 1.34899560304506e-05
17.75 1.34899560304506e-05
17.75 4.5861483224199e-06
};
\addplot [black, forget plot]
table {%
18 4.5861483224199e-06
18 1.35975644398458e-06
};
\addplot [black, forget plot]
table {%
18 1.34899560304506e-05
18 2.57066062927908e-05
};
\addplot [black, forget plot]
table {%
17.875 1.35975644398458e-06
18.125 1.35975644398458e-06
};
\addplot [black, forget plot]
table {%
17.875 2.57066062927908e-05
18.125 2.57066062927908e-05
};
\addplot [black, forget plot]
table {%
20.75 4.40986763896311e-06
21.25 4.40986763896311e-06
21.25 1.78257106196534e-05
20.75 1.78257106196534e-05
20.75 4.40986763896311e-06
};
\addplot [black, forget plot]
table {%
21 4.40986763896311e-06
21 2.34646277535136e-06
};
\addplot [black, forget plot]
table {%
21 1.78257106196534e-05
21 2.81225380002818e-05
};
\addplot [black, forget plot]
table {%
20.875 2.34646277535136e-06
21.125 2.34646277535136e-06
};
\addplot [black, forget plot]
table {%
20.875 2.81225380002818e-05
21.125 2.81225380002818e-05
};
\addplot [semithick, color1, dashed]
table {%
3 0.111111111111111
5 0.04
8 0.015625
10 0.01
};
\addlegendentry{$\mathcal{O}(h^{2})$}
\addplot [color0, forget plot]
table {%
2.75 0.0262364131332296
3.25 0.0262364131332296
};
\addplot [color0, forget plot]
table {%
3.75 0.0165198290369848
4.25 0.0165198290369848
};
\addplot [color0, forget plot]
table {%
4.75 0.00152452581791111
5.25 0.00152452581791111
};
\addplot [color0, forget plot]
table {%
6.75 0.000102820901879767
7.25 0.000102820901879767
};
\addplot [color0, forget plot]
table {%
7.75 3.62793700852124e-05
8.25 3.62793700852124e-05
};
\addplot [color0, forget plot]
table {%
8.75 2.09250871011599e-05
9.25 2.09250871011599e-05
};
\addplot [color0, forget plot]
table {%
9.75 1.3612508205609e-05
10.25 1.3612508205609e-05
};
\addplot [color0, forget plot]
table {%
12.75 1.49822800824154e-05
13.25 1.49822800824154e-05
};
\addplot [color0, forget plot]
table {%
14.75 1.29442105819132e-05
15.25 1.29442105819132e-05
};
\addplot [color0, forget plot]
table {%
17.75 7.05822777945854e-06
18.25 7.05822777945854e-06
};
\addplot [color0, forget plot]
table {%
20.75 6.76373079898673e-06
21.25 6.76373079898673e-06
};
\end{axis}

\end{tikzpicture}

==> figures/compare.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\lambda_1$},
xmin=1.17424242424242, xmax=2.89646464646465,
xtick style={color=black},
xtick={1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3},
xticklabels={1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6,2.8,3.0},
y grid style={white!69.01960784313725!black},
ylabel={$P_1'$},
ymin=0, ymax=20,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
1 nan
1.05050505050505 nan
1.1010101010101 nan
1.15151515151515 nan
1.2020202020202 nan
1.25252525252525 6.8878994227171
1.3030303030303 6.96776952659058
1.35353535353535 7.05269760957675
1.4040404040404 7.13795556076591
1.45454545454545 7.22835236566413
1.50505050505051 7.31920595755871
1.55555555555556 7.41521368809133
1.60606060606061 7.51180711619647
1.65656565656566 7.61352758213676
1.70707070707071 7.7159634487052
1.75757575757576 7.82347107754291
1.80808080808081 7.93182400009216
1.85858585858586 8.04517421387311
1.90909090909091 8.15949950887
1.95959595959596 8.27873425944216
2.01010101010101 8.39907363751876
2.06060606060606 8.52422514977823
2.11111111111111 8.6506105425974
2.16161616161616 8.7817038988605
2.21212121212121 8.91416008664683
2.26262626262626 9.0512150444878
2.31313131313131 9.18976149531946
2.36363636363636 9.33279378796429
2.41414141414141 9.47744596793055
2.46464646464646 9.62646824885304
2.51515151515152 9.77723857015803
2.56565656565657 9.93226110888497
2.61616161616162 10.0891596258863
2.66666666666667 10.2501908271454
2.71717171717172 10.4132257541053
2.76767676767677 10.5802725497562
2.81818181818182 10.749450650649
2.86868686868687 nan
2.91919191919192 nan
2.96969696969697 nan
3.02020202020202 nan
3.07070707070707 nan
3.12121212121212 nan
3.17171717171717 nan
3.22222222222222 nan
3.27272727272727 nan
3.32323232323232 nan
3.37373737373737 nan
3.42424242424242 nan
3.47474747474747 nan
3.52525252525253 nan
3.57575757575758 nan
3.62626262626263 nan
3.67676767676768 nan
3.72727272727273 nan
3.77777777777778 nan
3.82828282828283 nan
3.87878787878788 nan
3.92929292929293 nan
3.97979797979798 nan
4.03030303030303 nan
4.08080808080808 nan
4.13131313131313 nan
4.18181818181818 nan
4.23232323232323 nan
4.28282828282828 nan
4.33333333333333 nan
4.38383838383838 nan
4.43434343434343 nan
4.48484848484848 nan
4.53535353535354 nan
4.58585858585859 nan
4.63636363636364 nan
4.68686868686869 nan
4.73737373737374 nan
4.78787878787879 nan
4.83838383838384 nan
4.88888888888889 nan
4.93939393939394 nan
4.98989898989899 nan
5.04040404040404 nan
5.09090909090909 nan
5.14141414141414 nan
5.19191919191919 nan
5.24242424242424 nan
5.29292929292929 nan
5.34343434343434 nan
5.39393939393939 nan
5.44444444444444 nan
5.4949494949495 nan
5.54545454545454 nan
5.5959595959596 nan
5.64646464646465 nan
5.6969696969697 nan
5.74747474747475 nan
5.7979797979798 nan
5.84848484848485 nan
5.8989898989899 nan
5.94949494949495 nan
6 nan
};
\addlegendentry{Reference}
\addplot [very thick, color1, dashed]
table {%
1 nan
1.05050505050505 nan
1.1010101010101 nan
1.15151515151515 nan
1.2020202020202 nan
1.25252525252525 6.33253304073594
1.3030303030303 6.43845501000024
1.35353535353535 6.55003207332592
1.4040404040404 6.66197794713387
1.45454545454545 6.77853815305879
1.50505050505051 6.89550852183856
1.55555555555556 7.01634304809602
1.60606060606061 7.13761668315778
1.65656565656566 7.26223231359944
1.70707070707071 7.38731426897784
1.75757575757576 7.51539363568618
1.80808080808081 7.64397257094951
1.85858585858586 7.77534165825833
1.90909090909091 7.90725516547846
1.95959595959596 8.04185697327992
2.01010101010101 8.17706364871219
2.06060606060606 8.31493697207697
2.11111111111111 8.4534940513219
2.16161616161616 8.5947564428204
2.21212121212121 8.73680195102389
2.26262626262626 8.88163605847401
2.31313131313131 9.0273745764906
2.36363636363636 9.17601717401473
2.41414141414141 9.32570846691657
2.46464646464646 9.4784416119517
2.51515151515152 9.63239149784014
2.56565656565657 9.78953534721937
2.61616161616162 9.94808829813867
2.66666666666667 10.1099952017056
2.71717171717172 10.273528264132
2.76767676767677 10.4405778253575
2.81818181818182 10.6094955265701
2.86868686868687 nan
2.91919191919192 nan
2.96969696969697 nan
3.02020202020202 nan
3.07070707070707 nan
3.12121212121212 nan
3.17171717171717 nan
3.22222222222222 nan
3.27272727272727 nan
3.32323232323232 nan
3.37373737373737 nan
3.42424242424242 nan
3.47474747474747 nan
3.52525252525253 nan
3.57575757575758 nan
3.62626262626263 nan
3.67676767676768 nan
3.72727272727273 nan
3.77777777777778 nan
3.82828282828283 nan
3.87878787878788 nan
3.92929292929293 nan
3.97979797979798 nan
4.03030303030303 nan
4.08080808080808 nan
4.13131313131313 nan
4.18181818181818 nan
4.23232323232323 nan
4.28282828282828 nan
4.33333333333333 nan
4.38383838383838 nan
4.43434343434343 nan
4.48484848484848 nan
4.53535353535354 nan
4.58585858585859 nan
4.63636363636364 nan
4.68686868686869 nan
4.73737373737374 nan
4.78787878787879 nan
4.83838383838384 nan
4.88888888888889 nan
4.93939393939394 nan
4.98989898989899 nan
5.04040404040404 nan
5.09090909090909 nan
5.14141414141414 nan
5.19191919191919 nan
5.24242424242424 nan
5.29292929292929 nan
5.34343434343434 nan
5.39393939393939 nan
5.44444444444444 nan
5.4949494949495 nan
5.54545454545454 nan
5.5959595959596 nan
5.64646464646465 nan
5.6969696969697 nan
5.74747474747475 nan
5.7979797979798 nan
5.84848484848485 nan
5.8989898989899 nan
5.94949494949495 nan
6 nan
};
\addlegendentry{NN}
\addplot [very thick, color2, dashed]
table {%
1 nan
1.05050505050505 nan
1.1010101010101 nan
1.15151515151515 nan
1.2020202020202 nan
1.25252525252525 7.5097560034618
1.3030303030303 7.57409588284054
1.35353535353535 7.63843576221928
1.4040404040404 7.70277564159802
1.45454545454545 7.76711552097676
1.50505050505051 7.8314554003555
1.55555555555556 7.89579527973424
1.60606060606061 7.96013515911298
1.65656565656566 8.02447503849172
1.70707070707071 8.08881491787046
1.75757575757576 8.1531547972492
1.80808080808081 8.21749467662794
1.85858585858586 8.28183455600668
1.90909090909091 8.34617443538542
1.95959595959596 8.43616497367744
2.01010101010101 8.53192691022494
2.06060606060606 8.66113624264962
2.11111111111111 8.79892183042741
2.16161616161616 8.92292989024345
2.21212121212121 9.04294971828108
2.26262626262626 9.16296954631872
2.31313131313131 9.28298937435635
2.36363636363636 9.40300920239399
2.41414141414141 9.52302903043162
2.46464646464646 9.64304885846925
2.51515151515152 9.76306868650689
2.56565656565657 9.88308851454453
2.61616161616162 10.0031083425822
2.66666666666667 10.1231281706198
2.71717171717172 10.2431479986574
2.76767676767677 10.3631678266951
2.81818181818182 10.4831876547327
2.86868686868687 nan
2.91919191919192 nan
2.96969696969697 nan
3.02020202020202 nan
3.07070707070707 nan
3.12121212121212 nan
3.17171717171717 nan
3.22222222222222 nan
3.27272727272727 nan
3.32323232323232 nan
3.37373737373737 nan
3.42424242424242 nan
3.47474747474747 nan
3.52525252525253 nan
3.57575757575758 nan
3.62626262626263 nan
3.67676767676768 nan
3.72727272727273 nan
3.77777777777778 nan
3.82828282828283 nan
3.87878787878788 nan
3.92929292929293 nan
3.97979797979798 nan
4.03030303030303 nan
4.08080808080808 nan
4.13131313131313 nan
4.18181818181818 nan
4.23232323232323 nan
4.28282828282828 nan
4.33333333333333 nan
4.38383838383838 nan
4.43434343434343 nan
4.48484848484848 nan
4.53535353535354 nan
4.58585858585859 nan
4.63636363636364 nan
4.68686868686869 nan
4.73737373737374 nan
4.78787878787879 nan
4.83838383838384 nan
4.88888888888889 nan
4.93939393939394 nan
4.98989898989899 nan
5.04040404040404 nan
5.09090909090909 nan
5.14141414141414 nan
5.19191919191919 nan
5.24242424242424 nan
5.29292929292929 nan
5.34343434343434 nan
5.39393939393939 nan
5.44444444444444 nan
5.4949494949495 nan
5.54545454545454 nan
5.5959595959596 nan
5.64646464646465 nan
5.6969696969697 nan
5.74747474747475 nan
5.7979797979798 nan
5.84848484848485 nan
5.8989898989899 nan
5.94949494949495 nan
6 nan
};
\addlegendentry{PL-1.0}
\addplot [very thick, color3, dashed]
table {%
1 nan
1.05050505050505 nan
1.1010101010101 nan
1.15151515151515 nan
1.2020202020202 nan
1.25252525252525 6.51846751511455
1.3030303030303 6.60893638733456
1.35353535353535 6.69940525955457
1.4040404040404 6.78987413177458
1.45454545454545 6.88034300399459
1.50505050505051 6.9708118762146
1.55555555555556 7.06128074843461
1.60606060606061 7.15174962065462
1.65656565656566 7.24221849287463
1.70707070707071 7.33268736509464
1.75757575757576 7.42315623731465
1.80808080808081 7.51362510953466
1.85858585858586 7.60409398175467
1.90909090909091 7.69456285397468
1.95959595959596 7.80929121110335
2.01010101010101 7.92947795233646
2.06060606060606 8.14427668471334
2.11111111111111 8.38333490199887
2.16161616161616 8.62239311928441
2.21212121212121 8.86145133656994
2.26262626262626 9.10050955385547
2.31313131313131 9.33956777114101
2.36363636363636 9.57862598842654
2.41414141414141 9.81768420571207
2.46464646464646 10.0567424229976
2.51515151515152 10.2958006402831
2.56565656565657 10.5348588575687
2.61616161616162 10.7739170748542
2.66666666666667 11.0129752921397
2.71717171717172 11.2520335094253
2.76767676767677 11.4910917267108
2.81818181818182 11.7301499439963
2.86868686868687 nan
2.91919191919192 nan
2.96969696969697 nan
3.02020202020202 nan
3.07070707070707 nan
3.12121212121212 nan
3.17171717171717 nan
3.22222222222222 nan
3.27272727272727 nan
3.32323232323232 nan
3.37373737373737 nan
3.42424242424242 nan
3.47474747474747 nan
3.52525252525253 nan
3.57575757575758 nan
3.62626262626263 nan
3.67676767676768 nan
3.72727272727273 nan
3.77777777777778 nan
3.82828282828283 nan
3.87878787878788 nan
3.92929292929293 nan
3.97979797979798 nan
4.03030303030303 nan
4.08080808080808 nan
4.13131313131313 nan
4.18181818181818 nan
4.23232323232323 nan
4.28282828282828 nan
4.33333333333333 nan
4.38383838383838 nan
4.43434343434343 nan
4.48484848484848 nan
4.53535353535354 nan
4.58585858585859 nan
4.63636363636364 nan
4.68686868686869 nan
4.73737373737374 nan
4.78787878787879 nan
4.83838383838384 nan
4.88888888888889 nan
4.93939393939394 nan
4.98989898989899 nan
5.04040404040404 nan
5.09090909090909 nan
5.14141414141414 nan
5.19191919191919 nan
5.24242424242424 nan
5.29292929292929 nan
5.34343434343434 nan
5.39393939393939 nan
5.44444444444444 nan
5.4949494949495 nan
5.54545454545454 nan
5.5959595959596 nan
5.64646464646465 nan
5.6969696969697 nan
5.74747474747475 nan
5.7979797979798 nan
5.84848484848485 nan
5.8989898989899 nan
5.94949494949495 nan
6 nan
};
\addlegendentry{PL-2.0}
\end{axis}

\end{tikzpicture}

==> figures/lambda3_s1.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\lambda_1$},
xmin=1.17424242424242, xmax=2.89646464646465,
xtick style={color=black},
xtick={1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3},
xticklabels={1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6,2.8,3.0},
y grid style={white!69.01960784313725!black},
ylabel={$P_1'$},
ymin=0, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 nan
1.05050505050505 nan
1.1010101010101 nan
1.15151515151515 nan
1.2020202020202 nan
1.25252525252525 6.24602866139445
1.3030303030303 6.3540385083214
1.35353535353535 6.46082471535384
1.4040404040404 6.56753111978446
1.45454545454545 6.67407383435485
1.50505050505051 6.78060199871545
1.55555555555556 6.88807761593159
1.60606060606061 6.99566089824495
1.65656565656566 7.10533283626957
1.70707070707071 7.21529621462599
1.75757575757576 7.32849149520892
1.80808080808081 7.44222542616295
1.85858585858586 7.56030033644263
1.90909090909091 7.67922226707854
1.95959595959596 7.80351386605321
2.01010101010101 7.92901364040411
2.06060606060606 8.06077275388385
2.11111111111111 8.19413682611458
2.16161616161616 8.3344367572808
2.21212121212121 8.47674443708625
2.26262626262626 8.6263579186778
2.31313131313131 8.77834084949727
2.36363636363636 8.93757591755
2.41414141414141 9.09942981293695
2.46464646464646 9.26791369016343
2.51515151515152 9.43904956012573
2.56565656565657 9.61544918724969
2.61616161616162 9.79417106018028
2.66666666666667 9.97584134367113
2.71717171717172 10.1589411595548
2.76767676767677 10.3415003965872
2.81818181818182 10.5237724511047
2.86868686868687 nan
2.91919191919192 nan
2.96969696969697 nan
3.02020202020202 nan
3.07070707070707 nan
3.12121212121212 nan
3.17171717171717 nan
3.22222222222222 nan
3.27272727272727 nan
3.32323232323232 nan
3.37373737373737 nan
3.42424242424242 nan
3.47474747474747 nan
3.52525252525253 nan
3.57575757575758 nan
3.62626262626263 nan
3.67676767676768 nan
3.72727272727273 nan
3.77777777777778 nan
3.82828282828283 nan
3.87878787878788 nan
3.92929292929293 nan
3.97979797979798 nan
4.03030303030303 nan
4.08080808080808 nan
4.13131313131313 nan
4.18181818181818 nan
4.23232323232323 nan
4.28282828282828 nan
4.33333333333333 nan
4.38383838383838 nan
4.43434343434343 nan
4.48484848484848 nan
4.53535353535354 nan
4.58585858585859 nan
4.63636363636364 nan
4.68686868686869 nan
4.73737373737374 nan
4.78787878787879 nan
4.83838383838384 nan
4.88888888888889 nan
4.93939393939394 nan
4.98989898989899 nan
5.04040404040404 nan
5.09090909090909 nan
5.14141414141414 nan
5.19191919191919 nan
5.24242424242424 nan
5.29292929292929 nan
5.34343434343434 nan
5.39393939393939 nan
5.44444444444444 nan
5.4949494949495 nan
5.54545454545454 nan
5.5959595959596 nan
5.64646464646465 nan
5.6969696969697 nan
5.74747474747475 nan
5.7979797979798 nan
5.84848484848485 nan
5.8989898989899 nan
5.94949494949495 nan
6 nan
};
\addlegendentry{Calibrated}
\addplot [semithick, color1]
table {%
1 nan
1.05050505050505 nan
1.1010101010101 nan
1.15151515151515 nan
1.2020202020202 nan
1.25252525252525 6.8878994227171
1.3030303030303 6.96776952659058
1.35353535353535 7.05269760957675
1.4040404040404 7.13795556076591
1.45454545454545 7.22835236566413
1.50505050505051 7.31920595755871
1.55555555555556 7.41521368809133
1.60606060606061 7.51180711619647
1.65656565656566 7.61352758213676
1.70707070707071 7.7159634487052
1.75757575757576 7.82347107754291
1.80808080808081 7.93182400009216
1.85858585858586 8.04517421387311
1.90909090909091 8.15949950887
1.95959595959596 8.27873425944216
2.01010101010101 8.39907363751876
2.06060606060606 8.52422514977823
2.11111111111111 8.6506105425974
2.16161616161616 8.7817038988605
2.21212121212121 8.91416008664683
2.26262626262626 9.0512150444878
2.31313131313131 9.18976149531946
2.36363636363636 9.33279378796429
2.41414141414141 9.47744596793055
2.46464646464646 9.62646824885304
2.51515151515152 9.77723857015803
2.56565656565657 9.93226110888497
2.61616161616162 10.0891596258863
2.66666666666667 10.2501908271454
2.71717171717172 10.4132257541053
2.76767676767677 10.5802725497562
2.81818181818182 10.749450650649
2.86868686868687 nan
2.91919191919192 nan
2.96969696969697 nan
3.02020202020202 nan
3.07070707070707 nan
3.12121212121212 nan
3.17171717171717 nan
3.22222222222222 nan
3.27272727272727 nan
3.32323232323232 nan
3.37373737373737 nan
3.42424242424242 nan
3.47474747474747 nan
3.52525252525253 nan
3.57575757575758 nan
3.62626262626263 nan
3.67676767676768 nan
3.72727272727273 nan
3.77777777777778 nan
3.82828282828283 nan
3.87878787878788 nan
3.92929292929293 nan
3.97979797979798 nan
4.03030303030303 nan
4.08080808080808 nan
4.13131313131313 nan
4.18181818181818 nan
4.23232323232323 nan
4.28282828282828 nan
4.33333333333333 nan
4.38383838383838 nan
4.43434343434343 nan
4.48484848484848 nan
4.53535353535354 nan
4.58585858585859 nan
4.63636363636364 nan
4.68686868686869 nan
4.73737373737374 nan
4.78787878787879 nan
4.83838383838384 nan
4.88888888888889 nan
4.93939393939394 nan
4.98989898989899 nan
5.04040404040404 nan
5.09090909090909 nan
5.14141414141414 nan
5.19191919191919 nan
5.24242424242424 nan
5.29292929292929 nan
5.34343434343434 nan
5.39393939393939 nan
5.44444444444444 nan
5.4949494949495 nan
5.54545454545454 nan
5.5959595959596 nan
5.64646464646465 nan
5.6969696969697 nan
5.74747474747475 nan
5.7979797979798 nan
5.84848484848485 nan
5.8989898989899 nan
5.94949494949495 nan
6 nan
};
\addlegendentry{Reference}
\end{axis}

\end{tikzpicture}

==> figures/lambda3_s2.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\lambda_1$},
xmin=1.17424242424242, xmax=2.89646464646465,
xtick style={color=black},
xtick={1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3},
xticklabels={1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6,2.8,3.0},
y grid style={white!69.01960784313725!black},
ylabel={$P_2'$},
ymin=0, ymax=20,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 nan
1.05050505050505 nan
1.1010101010101 nan
1.15151515151515 nan
1.2020202020202 nan
1.25252525252525 7.72230298121344
1.3030303030303 7.81202229507877
1.35353535353535 7.89720498856738
1.4040404040404 7.98209181550969
1.45454545454545 8.06368564958853
1.50505050505051 8.14498677319062
1.55555555555556 8.22429006971427
1.60606060606061 8.30336634043354
1.65656565656566 8.38176432358108
1.70707070707071 8.46006766195117
1.75757575757576 8.53900250942273
1.80808080808081 8.6180426084112
1.85858585858586 8.69897208135355
1.90909090909091 8.78027021262836
1.95959595959596 8.86461179732308
2.01010101010101 8.94963815903727
2.06060606060606 9.03869459854791
2.11111111111111 9.1287843913397
2.16161616161616 9.22364516778169
2.21212121212121 9.31988701843821
2.26262626262626 9.42129880590445
2.31313131313131 9.52438732963331
2.36363636363636 9.63258485944424
2.41414141414141 9.74262730811816
2.46464646464646 9.85711493995341
2.51515151515152 9.97338064505319
2.56565656565657 10.0926551956907
2.61616161616162 10.2132571781831
2.66666666666667 10.3344660447943
2.71717171717172 10.4559691582509
2.76767676767677 10.5745075679249
2.81818181818182 10.6914709787143
2.86868686868687 nan
2.91919191919192 nan
2.96969696969697 nan
3.02020202020202 nan
3.07070707070707 nan
3.12121212121212 nan
3.17171717171717 nan
3.22222222222222 nan
3.27272727272727 nan
3.32323232323232 nan
3.37373737373737 nan
3.42424242424242 nan
3.47474747474747 nan
3.52525252525253 nan
3.57575757575758 nan
3.62626262626263 nan
3.67676767676768 nan
3.72727272727273 nan
3.77777777777778 nan
3.82828282828283 nan
3.87878787878788 nan
3.92929292929293 nan
3.97979797979798 nan
4.03030303030303 nan
4.08080808080808 nan
4.13131313131313 nan
4.18181818181818 nan
4.23232323232323 nan
4.28282828282828 nan
4.33333333333333 nan
4.38383838383838 nan
4.43434343434343 nan
4.48484848484848 nan
4.53535353535354 nan
4.58585858585859 nan
4.63636363636364 nan
4.68686868686869 nan
4.73737373737374 nan
4.78787878787879 nan
4.83838383838384 nan
4.88888888888889 nan
4.93939393939394 nan
4.98989898989899 nan
5.04040404040404 nan
5.09090909090909 nan
5.14141414141414 nan
5.19191919191919 nan
5.24242424242424 nan
5.29292929292929 nan
5.34343434343434 nan
5.39393939393939 nan
5.44444444444444 nan
5.4949494949495 nan
5.54545454545454 nan
5.5959595959596 nan
5.64646464646465 nan
5.6969696969697 nan
5.74747474747475 nan
5.7979797979798 nan
5.84848484848485 nan
5.8989898989899 nan
5.94949494949495 nan
6 nan
};
\addlegendentry{Calibrated}
\addplot [semithick, color1]
table {%
1 nan
1.05050505050505 nan
1.1010101010101 nan
1.15151515151515 nan
1.2020202020202 nan
1.25252525252525 4.54312508731105
1.3030303030303 4.76100337679124
1.35353535353535 4.97233051855425
1.4040404040404 5.1832304115531
1.45454545454545 5.3897400028883
1.50505050505051 5.59585934518674
1.55555555555556 5.79895823194743
1.60606060606061 6.0017138851243
1.65656565656566 6.2023438452324
1.70707070707071 6.40267719700532
1.75757575757576 6.60148468516495
1.80808080808081 6.80003786272237
1.85858585858586 6.99747655368478
1.90909090909091 7.19469778384817
1.95959595959596 7.39109239463501
2.01010101010101 7.58730101606214
2.06060606060606 7.78288809613833
2.11111111111111 7.97831580663737
2.16161616161616 8.17327043383368
2.21212121212121 8.36808811586341
2.26262626262626 8.56254174508435
2.31313131313131 8.75687730312407
2.36363636363636 8.95092993253239
2.41414141414141 9.14488039326826
2.46464646464646 9.33860900388036
2.51515151515152 9.53224887444296
2.56565656565657 9.72571337910491
2.61616161616162 9.91910051645775
2.66666666666667 10.1123480151758
2.71717171717172 10.3055278103133
2.76767676767677 10.4985956754455
2.81818181818182 10.6916040777623
2.86868686868687 nan
2.91919191919192 nan
2.96969696969697 nan
3.02020202020202 nan
3.07070707070707 nan
3.12121212121212 nan
3.17171717171717 nan
3.22222222222222 nan
3.27272727272727 nan
3.32323232323232 nan
3.37373737373737 nan
3.42424242424242 nan
3.47474747474747 nan
3.52525252525253 nan
3.57575757575758 nan
3.62626262626263 nan
3.67676767676768 nan
3.72727272727273 nan
3.77777777777778 nan
3.82828282828283 nan
3.87878787878788 nan
3.92929292929293 nan
3.97979797979798 nan
4.03030303030303 nan
4.08080808080808 nan
4.13131313131313 nan
4.18181818181818 nan
4.23232323232323 nan
4.28282828282828 nan
4.33333333333333 nan
4.38383838383838 nan
4.43434343434343 nan
4.48484848484848 nan
4.53535353535354 nan
4.58585858585859 nan
4.63636363636364 nan
4.68686868686869 nan
4.73737373737374 nan
4.78787878787879 nan
4.83838383838384 nan
4.88888888888889 nan
4.93939393939394 nan
4.98989898989899 nan
5.04040404040404 nan
5.09090909090909 nan
5.14141414141414 nan
5.19191919191919 nan
5.24242424242424 nan
5.29292929292929 nan
5.34343434343434 nan
5.39393939393939 nan
5.44444444444444 nan
5.4949494949495 nan
5.54545454545454 nan
5.5959595959596 nan
5.64646464646465 nan
5.6969696969697 nan
5.74747474747475 nan
5.7979797979798 nan
5.84848484848485 nan
5.8989898989899 nan
5.94949494949495 nan
6 nan
};
\addlegendentry{Reference}
\end{axis}

\end{tikzpicture}

==> figures/loss1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{green-light}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{blue-light}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{red-light}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{orange}{rgb}{1,0.647058823529412,0}
\definecolor{orange-light}{rgb}{1,0.843137254901961,0}

  
\begin{axis}[
legend cell align={left},
legend style={at={(1.51,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-724, xmax=15226,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=3.86669089341921e-05, ymax=109.10079539588,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [very thick, red-light, dashed]
table {%
1 55.5423046010271
101 0.65902223772985
201 0.142862362428608
301 0.0520746849708259
401 0.0296022945577605
501 0.0193858064019319
601 0.0132003571981781
701 0.00987365034314025
801 0.00720155104543378
901 0.00564199509149281
1001 0.00451053152120274
1101 0.00351394396564263
1201 0.00281018727296191
1301 0.00237892703202182
1401 0.00217073039215285
1501 0.001938555494311
1601 0.00174828139863529
1701 0.00157031393267244
1801 0.00131504570122386
1901 0.00114477397041662
2001 0.00103212232993706
2101 0.00095546922932825
2201 0.000847960104046397
2301 0.000750927019917919
2401 0.000675477230074063
2501 0.000634678157494947
2601 0.00060160365388423
2701 0.00057306308210209
2801 0.000538180953323455
2901 0.000512561393041536
3001 0.000492719937136819
3101 0.000464055891627849
3201 0.000433203544195292
3301 0.000396228418201788
3401 0.000363705714852696
3501 0.000343328166334696
3601 0.000322585584403375
3701 0.000306398494014837
3801 0.00029194856867876
3901 0.000277914650128507
4001 0.000265564910207464
4101 0.000254363569033637
4201 0.000242939067867471
4301 0.00023315282417717
4401 0.000223558513933625
4501 0.000212878890633671
4601 0.000200880803203044
4701 0.000193963738580741
4801 0.000189182841057337
4901 0.000185028985594568
5001 0.00018142127483029
5101 0.000177844449712218
5201 0.000174176216709529
5301 0.000169947889293338
5401 0.000166993749055027
5501 0.000164865525049968
5601 0.000162853740452876
5701 0.000159926989993511
5801 0.000156658112269048
5901 0.000154039687766037
6001 0.00015144079347562
6101 0.000149419900048997
6201 0.000147670384545598
6301 0.000146628501667886
6401 0.000145089359443057
6501 0.000143055910801229
6601 0.000140523796965498
6701 0.000138006194595063
6801 0.000133911735958941
6901 0.000128800948140473
7001 0.000123899194568257
7101 0.000120763380397139
7201 0.000118354311446936
7301 0.000114929596345717
7401 0.000111931931910593
7501 0.000110534127214262
7601 0.000109352441363932
7701 0.000108599993809968
7801 0.000107631434232677
7901 0.000107045182474379
8001 0.000106483136561674
8101 0.000105820549781793
8201 0.000104830811404883
8301 0.000103590585492547
8401 0.000102272900520384
8501 0.000100608917839848
8601 9.9147332927878e-05
8701 9.81809089386096e-05
8801 9.70691990575577e-05
8901 9.63294920671648e-05
9001 9.53951496435002e-05
9101 9.43519775451128e-05
9201 9.33782092881844e-05
9301 9.25234219389307e-05
9401 9.16261435095294e-05
9501 9.07108006862509e-05
9601 8.99823676996202e-05
9701 8.95345643861331e-05
9801 8.89370210345208e-05
9901 8.84580269397418e-05
10001 8.80071092235579e-05
10101 8.75988820898929e-05
10201 8.72389228908517e-05
10301 8.6914225481783e-05
10401 8.6606539586127e-05
10501 8.61454625088851e-05
10601 8.56663207239814e-05
10701 8.53211420433565e-05
10801 8.50367565841097e-05
10901 8.46631781790569e-05
11001 8.4307008773414e-05
11101 8.38298114536313e-05
11201 8.3055815535652e-05
11301 8.25504624831409e-05
11401 8.21526415258949e-05
11501 8.18638107129657e-05
11601 8.1556358031352e-05
11701 8.12288643429559e-05
11801 8.09224599809686e-05
11901 8.05080175541111e-05
12001 8.01040981588509e-05
12101 7.97771447638478e-05
12201 7.94996748928942e-05
12301 7.925586345807e-05
12401 7.90239283227973e-05
12501 7.87855814943636e-05
12601 7.85323554799643e-05
12701 7.83903875519762e-05
12801 7.82648607054629e-05
12901 7.81583356248215e-05
13001 7.80834730700799e-05
13101 7.80372304889315e-05
13201 7.7950387432781e-05
13301 7.78567437124879e-05
13401 7.77153982311432e-05
13501 7.75647998282471e-05
13601 7.74702938907017e-05
13701 7.73836185736586e-05
13801 7.72701518417994e-05
13901 7.70987303131623e-05
14001 7.69725199874102e-05
14101 7.68220779172088e-05
14201 7.66636749705762e-05
14301 7.649370392613e-05
14401 7.62788645716267e-05
14501 7.59527453987278e-05
};
%\addlegendentry{PLRS-0.4, training}
\addplot [very thick, red]
table {%
1 9.29572564637738
101 8.9135311813484
201 9.66684410986417
301 9.37429838731139
401 9.7217087371934
501 9.62740464893513
601 9.73526097914492
701 9.66607906942233
801 9.60074245194675
901 9.59909834268728
1001 9.56035434886154
1101 9.56923188912284
1201 9.53324511442325
1301 9.52575480779669
1401 9.52234344532178
1501 9.51008327496697
1601 9.51671955602282
1701 9.50486713724234
1801 9.51547554704023
1901 9.5033886130211
2001 9.51055826838324
2101 9.50393937414709
2201 9.50469283689723
2301 9.51322818729066
2401 9.5118348830508
2501 9.51623179111951
2601 9.51026754149946
2701 9.51256210117601
2801 9.5102949865406
2901 9.51037570819662
3001 9.51600472397376
3101 9.51589630837209
3201 9.52098904085875
3301 9.51743106366353
3401 9.51714060857836
3501 9.51538886551407
3601 9.51814649711062
3701 9.52239293740885
3801 9.52409885567311
3901 9.52752202599305
4001 9.52665108386669
4101 9.52816780840427
4201 9.52639511547511
4301 9.52811427947373
4401 9.5298790485199
4501 9.52984665251843
4601 9.53284734621546
4701 9.53057525238059
4801 9.53058421810833
4901 9.52762224770551
5001 9.52755127818275
5101 9.52509893866824
5201 9.52524144206628
5301 9.52289604616191
5401 9.52324413550338
5501 9.52199558125456
5601 9.52074669575792
5701 9.51998552727978
5801 9.5193919677583
5901 9.52015232271388
6001 9.52079318572856
6101 9.52129401229579
6201 9.5213267345645
6301 9.52048842426468
6401 9.52012476646734
6501 9.51858944267799
6601 9.51896459134751
6701 9.51985093546441
6801 9.52233107253266
6901 9.52419642653438
7001 9.52133812997787
7101 9.52028080714924
7201 9.51661379527792
7301 9.51528083137799
7401 9.51443545809698
7501 9.51706213321015
7601 9.51879665510503
7701 9.51955982584488
7801 9.51870019063314
7901 9.51789678643764
8001 9.51581744504567
8101 9.51399270187775
8201 9.51360697179632
8301 9.51345140694075
8401 9.51512105120397
8501 9.51565171866446
8601 9.51550979767691
8701 9.51334309692843
8801 9.50918506133268
8901 9.50873734042506
9001 9.50890682213035
9101 9.51220421912968
9201 9.51369493299022
9301 9.51402170985389
9401 9.51209940682818
9501 9.50976208775307
9601 9.50939057384867
9701 9.50957061755492
9801 9.51196680848383
9901 9.51317283339519
10001 9.5132873663303
10101 9.51206471724791
10201 9.5104645233032
10301 9.51022840886874
10401 9.50975643077635
10501 9.51103079938986
10601 9.51157982406916
10701 9.51199828110669
10801 9.51062873859422
10901 9.5092300358625
11001 9.50730207183867
11101 9.50712400760941
11201 9.50812262266362
11301 9.50829270968053
11401 9.50809447729211
11501 9.5070428305772
11601 9.50618242076565
11701 9.50472660945604
11801 9.5042015129108
11901 9.50461294407431
12001 9.50482082503014
12101 9.50510016248202
12201 9.50398346052743
12301 9.50391153920027
12401 9.50202694297331
12501 9.50201551369433
12601 9.50204943814545
12701 9.50213014795729
12801 9.50288683765863
12901 9.50281392043793
13001 9.50283112678374
13101 9.50227064835071
13201 9.50153946068256
13301 9.50097407836855
13401 9.50148055431522
13501 9.50207126228632
13601 9.50241573219797
13701 9.50276774444065
13801 9.50244059399264
13901 9.50218600130544
14001 9.50141398310139
14101 9.50122625068427
14201 9.50058608571542
14301 9.50078875044077
14401 9.50085869084531
14501 9.50074714039963
};
%\addlegendentry{PLRS-0.4, test}
\addplot [very thick, orange-light, dashed]
table {%
1 51.9458534537823
101 0.155207023255164
201 0.0667685861927002
301 0.0495993310950495
401 0.0421364355752571
501 0.0378513459280862
601 0.0353864091684504
701 0.033725143359889
801 0.0328069847825713
901 0.0318668261135075
1001 0.0313782976020589
1101 0.03105845266782
1201 0.0307854866056014
1301 0.0306843320892857
1401 0.0305778467536258
1501 0.0304814523820485
1601 0.0304091704675299
1701 0.0303214630671947
1801 0.030209897515683
1901 0.0301033518533413
2001 0.030064818736148
2101 0.0300395992865861
2201 0.0299905655950142
2301 0.0299165840224816
2401 0.0298467290194501
2501 0.0297806850923569
2601 0.0297127445487615
2701 0.0296645851762723
2801 0.0296103369408787
2901 0.0295619652782041
3001 0.029537992844575
3101 0.0295149430004549
3201 0.0294840516655075
3301 0.0294605641175864
3401 0.0294448329758358
3501 0.0294313512062824
3601 0.0294158721783974
3701 0.0294048024410714
3801 0.0293896521525091
3901 0.0293747357451057
4001 0.0293642253501475
4101 0.0293266139304769
4201 0.0292824478832988
4301 0.0292554089074128
4401 0.0292188179221178
4501 0.0291880702558386
4601 0.0291724978603804
4701 0.0291648487774905
4801 0.0291549924302391
4901 0.0291439589774697
5001 0.0291363419026442
5101 0.0291324961953758
5201 0.0291287331357512
5301 0.0291260004311916
5401 0.0291229953549258
5501 0.0291157466463644
5601 0.0291113451345118
5701 0.0291058582601551
5801 0.0290992992987842
5901 0.0290934715065755
6001 0.029087125869072
6101 0.0290807225424871
6201 0.0290745965674577
6301 0.0290679421665162
6401 0.0290635828929341
6501 0.029058800069754
6601 0.0290536037461322
6701 0.0290454625805254
6801 0.0290400481072702
6901 0.0290371897093404
7001 0.0290351745830287
7101 0.0290335672739579
7201 0.0290325413777666
7301 0.0290316514450085
7401 0.0290307110057316
7501 0.0290293780970666
7601 0.0290272592971701
7701 0.0290240974709679
7801 0.0290217335686938
7901 0.0290196663050771
8001 0.0290178799095413
8101 0.029014613395595
8201 0.0290116417931334
8301 0.029006791029153
8401 0.0290022260918026
8501 0.028998925730581
8601 0.0289955922505163
8701 0.0289931735491446
8801 0.028988451919906
8901 0.0289803936052697
9001 0.0289748525743319
9101 0.028969891128969
9201 0.0289663730823752
9301 0.0289625135339044
9401 0.0289595101243473
9501 0.0289581892666886
9601 0.0289562397172683
9701 0.0289541429547442
9801 0.0289514412602453
9901 0.028948882636904
10001 0.0289467957414447
10101 0.0289446584840828
10201 0.0289420431399266
10301 0.0289393318586482
10401 0.0289377405845258
10501 0.0289361924912258
10601 0.0289335787589544
10701 0.0289313900009561
10801 0.0289282212619636
10901 0.0289257090962826
11001 0.0289228593197963
11101 0.0289190389413247
11201 0.0289169949043507
11301 0.0289157032991678
11401 0.0289146794601163
11501 0.0289135963496772
11601 0.0289117156117465
11701 0.0289101866989965
11801 0.0289091369461551
11901 0.0289085032916933
12001 0.0289076126760255
12101 0.0289060784197911
12201 0.0289048145182438
12301 0.0289033569789852
12401 0.0289023174613372
12501 0.0289014552631025
12601 0.0289006934959874
12701 0.028900067815896
12801 0.0288990982691888
12901 0.0288980544600031
13001 0.0288972556944356
13101 0.028896746981432
13201 0.0288963678598918
13301 0.0288959079704185
13401 0.0288956116121457
13501 0.0288952464213816
13601 0.0288948725325523
13701 0.0288944634324587
13801 0.028894018088347
13901 0.0288938642134079
14001 0.0288936439951971
14101 0.0288934537266003
14201 0.0288932075281651
14301 0.0288928845281427
14401 0.0288926339786222
};
%\addlegendentry{PLRS-1.0, training}
\addplot [very thick, orange]
table {%
1 8.31126677111317
101 0.163952437698512
201 0.105199261557343
301 0.131273443880034
401 0.134686300649322
501 0.14984459849523
601 0.132077270115522
701 0.118186390175975
801 0.114033807455866
901 0.105951958785314
1001 0.108795712303159
1101 0.109136285302146
1201 0.115957094386708
1301 0.115020035317348
1401 0.112651071469749
1501 0.113943547631693
1601 0.11563577341515
1701 0.115157437247512
1801 0.111808780939091
1901 0.121155489270747
2001 0.121622562257498
2101 0.119072877420119
2201 0.120154755735845
2301 0.126123763415992
2401 0.124340595273121
2501 0.116821926888235
2601 0.119481931267774
2701 0.12067186295177
2801 0.11761605679767
2901 0.121389020818697
3001 0.124723088561447
3101 0.126536592721338
3201 0.117087826211541
3301 0.126222338614826
3401 0.125621103186784
3501 0.120721860845346
3601 0.125477813949771
3701 0.124117452983648
3801 0.122565764861254
3901 0.119997416592045
4001 0.122929366012071
4101 0.120113425110308
4201 0.121947176126886
4301 0.116397280344239
4401 0.116606271851375
4501 0.125566860421687
4601 0.116055986627893
4701 0.117576997710232
4801 0.119266828228753
4901 0.118036335392328
5001 0.116200167755967
5101 0.120794957692565
5201 0.119154537327437
5301 0.118186583546191
5401 0.120820253633129
5501 0.11822120834632
5601 0.120849201859273
5701 0.121624551394859
5801 0.120774700504295
5901 0.127151295661553
6001 0.123174338442674
6101 0.125291356734751
6201 0.125603012432956
6301 0.129853614271742
6401 0.128611109920322
6501 0.124727682397443
6601 0.128768256806973
6701 0.129142993174004
6801 0.124330885525376
6901 0.127013917178701
7001 0.127019206592406
7101 0.125659935147254
7201 0.124029688863778
7301 0.125338941330784
7401 0.124865351555873
7501 0.124792268148626
7601 0.122277088901724
7701 0.121523411277007
7801 0.120097137962792
7901 0.119227140286587
8001 0.118947973148392
8101 0.117145590891391
8201 0.118086936675068
8301 0.11658595420347
8401 0.115531901995424
8501 0.116480587427951
8601 0.115298306887263
8701 0.115252242190334
8801 0.113333876310798
8901 0.114610460783078
9001 0.115755317860618
9101 0.115219233597869
9201 0.117277694917547
9301 0.116958122230497
9401 0.116979758457621
9501 0.117548032653066
9601 0.118506781112752
9701 0.119513984646243
9801 0.120217704602781
9901 0.121392219886097
10001 0.12170400904099
10101 0.124133438445024
10201 0.124950659084955
10301 0.124652244879792
10401 0.124746393875599
10501 0.125769411920232
10601 0.125742022938744
10701 0.126393119369807
10801 0.129119747859055
10901 0.127665678044454
11001 0.125673497595032
11101 0.125969639750506
11201 0.127440176822378
11301 0.127380929671542
11401 0.127278271079642
11501 0.127166824961751
11601 0.12610610296511
11701 0.125077075400895
11801 0.125001179253611
11901 0.125035159958665
12001 0.123132852674896
12101 0.122303606439282
12201 0.122003754223481
12301 0.120542851062851
12401 0.120904285452095
12501 0.120238563272082
12601 0.118752251662947
12701 0.119669855731629
12801 0.119120437517752
12901 0.118370847914388
13001 0.118473417461205
13101 0.118744543323508
13201 0.118552311634519
13301 0.118796607147025
13401 0.11907211022353
13501 0.119350648427497
13601 0.119126902258206
13701 0.11976928276893
13801 0.120742608322088
13901 0.120938392723903
14001 0.121013435611023
14101 0.121396664449671
14201 0.121953297327835
14301 0.122662824732794
14401 0.122707555828365
};
%\addlegendentry{PLRS-1.0, test}
\addplot [very thick, green-light, dashed]
table {%
1 48.7005558079445
101 0.205477955234334
201 0.169246197673332
301 0.155506372666619
401 0.151932091710735
501 0.151073891812098
601 0.150762768611014
701 0.150623397029869
801 0.150527520259457
901 0.150416187236541
1001 0.150067448608922
1101 0.149850113876088
1201 0.149771849831155
1301 0.149703900935247
1401 0.149625652937755
1501 0.14933916790648
1601 0.14907381184494
1701 0.149004165961037
1801 0.148965212098207
1901 0.148936993833284
2001 0.148878651971726
2101 0.148695163887308
2201 0.148483239730411
2301 0.148171191017894
2401 0.147724821890358
2501 0.147431456516336
2601 0.147369699953066
2701 0.147308108390661
2801 0.147276167773894
2901 0.147225326684681
3001 0.147132395340258
3101 0.14699149614622
3201 0.146625108384531
3301 0.146449468486032
3401 0.146358902338087
3501 0.146292775645886
3601 0.146280356994018
3701 0.146265895482508
3801 0.146228457819207
3901 0.146209081688582
4001 0.146151551013757
4101 0.146072945926106
4201 0.145941879777695
4301 0.14585174749361
4401 0.145760576851044
4501 0.145740483947584
4601 0.145730493545894
4701 0.145722337167726
4801 0.145707432061685
4901 0.145690103202415
5001 0.145663957083228
5101 0.145648229229129
5201 0.145634123703753
5301 0.145620465352368
5401 0.145603768435675
5501 0.145573155495151
5601 0.145543651607453
5701 0.145508857801524
5801 0.145484208343004
5901 0.145461223029417
6001 0.145452604629567
6101 0.145444252225648
6201 0.145432042889836
6301 0.145415647835729
6401 0.145389635965206
6501 0.145375889494976
6601 0.145364443080566
6701 0.145352620647477
6801 0.145338010445428
6901 0.145334757890057
7001 0.145330799174177
7101 0.145327519212913
7201 0.145323418790523
7301 0.145319046856408
7401 0.145313560268734
7501 0.14529808296776
7601 0.145286727621086
7701 0.145280552518787
7801 0.145275770892874
7901 0.145271223636872
8001 0.145265525453472
8101 0.145255848654588
8201 0.14525361454617
8301 0.145250668595419
8401 0.145248953150507
8501 0.145247216667333
8601 0.145245189130982
8701 0.145241046069489
8801 0.145236903827984
8901 0.145233839120112
9001 0.145233001246974
9101 0.145232647538648
9201 0.145232188533506
9301 0.145231797314922
9401 0.145231281446077
9501 0.145228438364
9601 0.145221588220815
9701 0.145215928446862
9801 0.145214580044193
9901 0.145213451075082
10001 0.14521248279273
10101 0.145211438844328
10201 0.145209528269693
10301 0.145208449250081
10401 0.145207779710939
10501 0.145207408349147
10601 0.145207066758073
10701 0.145206362989041
10801 0.145205057919734
10901 0.145203251994592
11001 0.14520189755245
11101 0.145201366749712
11201 0.145201131466241
11301 0.145200751889875
11401 0.145200612984957
11501 0.145200414553937
11601 0.14519980433949
11701 0.14519965811948
11801 0.145199585054711
11901 0.145199516265429
12001 0.145199409896104
12101 0.145199070410065
12201 0.14519817249306
12301 0.145197771856478
12401 0.145197402894321
12501 0.145197084820617
12601 0.145196355107697
12701 0.145195430358851
12801 0.14519447090979
12901 0.145193819555703
13001 0.145193273777844
13101 0.145193078799217
13201 0.145192990547552
13301 0.145192951643386
13401 0.145192880584969
13501 0.145192800586654
13601 0.145192734835147
13701 0.14519271725615
13801 0.145192710461927
13901 0.14519270742884
};
%\addlegendentry{PLRS-2.0, training}
\addplot [very thick, green]
table {%
1 7.18547793672559
101 0.221592175270708
201 0.248458574146036
301 0.274991998561308
401 0.242238288261435
501 0.238853483617439
601 0.24245859005212
701 0.242842742979519
801 0.240605559241333
901 0.23663092484777
1001 0.235682306556598
1101 0.242897916682783
1201 0.241596125658059
1301 0.239029512180709
1401 0.240025817320846
1501 0.244707631821857
1601 0.243132650844401
1701 0.240749340166183
1801 0.239597479575938
1901 0.240303155402789
2001 0.240521097609494
2101 0.237432435589223
2201 0.235786978082638
2301 0.23955846629605
2401 0.24619808924746
2501 0.239773170009109
2601 0.236653484322804
2701 0.238213716579282
2801 0.240287656030389
2901 0.238290581582585
3001 0.238870036554333
3101 0.241900628277931
3201 0.239258139507842
3301 0.238185457345432
3401 0.237760353103774
3501 0.236570659942199
3601 0.2374594583343
3701 0.238723138943462
3801 0.237738722461472
3901 0.237284744053007
4001 0.23872486693614
4101 0.237485935381462
4201 0.23604632806063
4301 0.237309548631617
4401 0.236576023950018
4501 0.237097530262142
4601 0.236540088602701
4701 0.236534368107847
4801 0.236487855974902
4901 0.236555180110188
5001 0.236322834795823
5101 0.237183772676319
5201 0.237904168761951
5301 0.237197267753185
5401 0.235995064968906
5501 0.238245729112148
5601 0.23865051801695
5701 0.236889914213465
5801 0.236397282403057
5901 0.236426360315614
6001 0.236321878510139
6101 0.235998437092867
6201 0.236165544672403
6301 0.235514797214611
6401 0.235212314558937
6501 0.235394014603535
6601 0.235920943684922
6701 0.235990781509691
6801 0.235713459421264
6901 0.23580850804127
7001 0.235791747820018
7101 0.235900449741006
7201 0.236108867399396
7301 0.235630006241625
7401 0.235920077846485
7501 0.235910425019892
7601 0.235968267100007
7701 0.23549234943777
7801 0.235701214278456
7901 0.235970288332385
8001 0.235123673603661
8101 0.235362625758733
8201 0.235581826364107
8301 0.23564903453264
8401 0.235101100882134
8501 0.23532322132606
8601 0.235589404174927
8701 0.23600155544289
8801 0.235503626017215
8901 0.235200383314831
9001 0.235423697040319
9101 0.235557055113192
9201 0.23541760756941
9301 0.235219848842128
9401 0.235522411378396
9501 0.235882221859631
9601 0.236068002564768
9701 0.235648237628532
9801 0.235084127464329
9901 0.235320717811341
10001 0.235264655378539
10101 0.234906631150325
10201 0.235081588890934
10301 0.235371745778882
10401 0.23525721582515
10501 0.235079612841278
10601 0.23512835421331
10701 0.235151789896221
10801 0.235198332139936
10901 0.235348121105487
11001 0.234907478713297
11101 0.235127774824387
11201 0.235133003665997
11301 0.235117384540487
11401 0.235098421890566
11501 0.234946854477997
11601 0.235089361821429
11701 0.235110981444023
11801 0.235064320292501
11901 0.235031585259739
12001 0.235078723357866
12101 0.235307992087365
12201 0.235057058908762
12301 0.23500466979001
12401 0.235097755322768
12501 0.235082851554804
12601 0.235105346521762
12701 0.235171134750282
12801 0.234950435684025
12901 0.234746167651947
13001 0.234914971257944
13101 0.234901758137781
13201 0.234861520828953
13301 0.234827136062138
13401 0.234857825450764
13501 0.234858326559637
13601 0.234872435773516
13701 0.234841638602437
13801 0.234851379572977
13901 0.234874235225037
};
%\addlegendentry{PLRS-2.0, test}
\addplot [very thick, blue-light, dashed]
table {%
1 50.5028766722773
101 0.32516576999129
201 0.191104102329084
301 0.169944946714207
401 0.130038656699152
501 0.0870901261452251
601 0.0562048478467893
701 0.0391311899228923
801 0.0345465932625929
901 0.0265008252059368
1001 0.0182430124905722
1101 0.0150335792822041
1201 0.0133158870828957
1301 0.0126751672282888
1401 0.0118591449275348
1501 0.0110840506658279
1601 0.00986278032718919
1701 0.00877318521373142
1801 0.00793790564188924
1901 0.00697451397174016
2001 0.00559727831691213
2101 0.00469389043639026
2201 0.00436330939218823
2301 0.00383119248259267
2401 0.00354797354837106
2501 0.00316275968538273
2601 0.00277717337265299
2701 0.00257100723869119
2801 0.00227242509964666
2901 0.00205036438403315
3001 0.00186387948657975
3101 0.00164816454256007
3201 0.00152931406888548
3301 0.00148154252887691
3401 0.00141294078859404
3501 0.00133535123046496
3601 0.0013018193318899
3701 0.00123535890812839
3801 0.00118379797565515
3901 0.00114215475942237
4001 0.00111901110343413
4101 0.00107021992720654
4201 0.00104218658016821
4301 0.00102861694509886
4401 0.00099653986975756
4501 0.000983526491370187
4601 0.000964214495489445
4701 0.000937158343451613
4801 0.000922909460801426
4901 0.000909068226290634
5001 0.000889691378886118
5101 0.000879268004329458
5201 0.000860730566348019
5301 0.000853095416077801
5401 0.000845913168981909
5501 0.000830944995667309
5601 0.000826085721218767
5701 0.000817271279719382
5801 0.000814108216835803
5901 0.000813094818388985
6001 0.000804380014325537
6101 0.000797911212315139
6201 0.000789749081277805
6301 0.000777058412159753
6401 0.000764364437061602
6501 0.000757675646160357
6601 0.000746513228119463
6701 0.000726948033744664
6801 0.000721183556496941
6901 0.00071791706818576
7001 0.000710706407477828
7101 0.000706415163269682
7201 0.000704369210500546
7301 0.000702498962205417
7401 0.000701589886403536
7501 0.000698775311607361
7601 0.000694077480694978
7701 0.000688427086376976
7801 0.000682974848704847
7901 0.000679426112177504
8001 0.000678179350765799
8101 0.000675269479741697
8201 0.000672946925307294
8301 0.000670068476059783
8401 0.000665139024511371
8501 0.00065918244903072
8601 0.000654425652620845
8701 0.00062358358367203
8801 0.000573554202141913
8901 0.000531135799444696
9001 0.000517389247658056
9101 0.000514409785656938
9201 0.000511969387928699
9301 0.000508318226296627
9401 0.000506487828438307
9501 0.00050388500032001
9601 0.000502899107556676
9701 0.000501775555054057
9801 0.000501138467559999
9901 0.000500759563882726
10001 0.000500347633096503
10101 0.000499187433364229
10201 0.000497583688869535
10301 0.000496522961711119
10401 0.000495150530370695
10501 0.000493977125347677
10601 0.000490971821709831
10701 0.000487183297172724
10801 0.000474131503499641
10901 0.000466216776761002
11001 0.000461258736962074
11101 0.000457363289412755
11201 0.000453637407368446
11301 0.000449319304335828
11401 0.000442838420886717
11501 0.00043324887372698
11601 0.000430153458836162
11701 0.000425948578299334
11801 0.000421489717676242
11901 0.000415969878618298
12001 0.000408504982647958
12101 0.000401230397668999
12201 0.000393776413881325
12301 0.000386674306113011
12401 0.000381967335595693
12501 0.000375957613718002
12601 0.000370535543381786
12701 0.000356998041483495
12801 0.000350914171549898
12901 0.000345417905554313
13001 0.000342768931950802
13101 0.000337149192011333
13201 0.00032905179932313
13301 0.000323234607866857
13401 0.000319739592444706
13501 0.000315843468998704
};
%\addlegendentry{NN, training}
\addplot [very thick, blue]
table {%
1 6.99625258953756
101 0.193679772745832
201 0.074595779978021
301 0.0602333462692404
401 0.0309331416069472
501 0.0305062443074075
601 0.0218740046538948
701 0.015494631906365
801 0.0160885443487827
901 0.00684414242153553
1001 0.00386357113149825
1101 0.00324345431695188
1201 0.00275393780316931
1301 0.00281911057638593
1401 0.00273437348697838
1501 0.00465085219838935
1601 0.00568806053142855
1701 0.00522182287547565
1801 0.00575365472468947
1901 0.00564939793070981
2001 0.00342458059573402
2101 0.0029623696573084
2201 0.00264406118542818
2301 0.00264586493245492
2401 0.00175311946705757
2501 0.00144072303753471
2601 0.00159812759218983
2701 0.00184437535482539
2801 0.00123005139002181
2901 0.00128014944178111
3001 0.00141975678086754
3101 0.00126942073174501
3201 0.00133953147953142
3301 0.00130833823807031
3401 0.00115601159468512
3501 0.00112220399465644
3601 0.00115397602258485
3701 0.00106295959275341
3801 0.000952084949035342
3901 0.00100449511096156
4001 0.00101234388573777
4101 0.000931851057864387
4201 0.000907277095743119
4301 0.000948857218673214
4401 0.000968130490383438
4501 0.000947996811247511
4601 0.000974889203159946
4701 0.00092824000623509
4801 0.000937973327082369
4901 0.00092568897915168
5001 0.000891848117100774
5101 0.000883302706217081
5201 0.000802121792329179
5301 0.000750306061308487
5401 0.000739258097357064
5501 0.000764524101327187
5601 0.000814271398611047
5701 0.000750186285603671
5801 0.000735878122241418
5901 0.000740595553143832
6001 0.000778718660566141
6101 0.000792776240211391
6201 0.000740549623336881
6301 0.000700324023599484
6401 0.000650151388609475
6501 0.000668172153600787
6601 0.00065785051157262
6701 0.000641052490856321
6801 0.000624377547670118
6901 0.000600090900616897
7001 0.000585806198042047
7101 0.000589870597686567
7201 0.000587416393929642
7301 0.000590276906182897
7401 0.000594309367444635
7501 0.000575598276615302
7601 0.000538150118631388
7701 0.000523289479722706
7801 0.000540972344546357
7901 0.000558998498492242
8001 0.000557751175678901
8101 0.000536212760378019
8201 0.000542128329390436
8301 0.000519682444596774
8401 0.000527213302886748
8501 0.00055736749374344
8601 0.000534368424171951
8701 0.000500914359498135
8801 0.000417258281896272
8901 0.000365926117027072
9001 0.000340928836533127
9101 0.0003502744944379
9201 0.000365742543576087
9301 0.000382212311423591
9401 0.000391956065116407
9501 0.000379509516484061
9601 0.000379651183362648
9701 0.000379312823506841
9801 0.000385300644031632
9901 0.000381734743039786
10001 0.000379445939058649
10101 0.000367558443753168
10201 0.000346355204236053
10301 0.000347392304544143
10401 0.000339915377596999
10501 0.000343702401251669
10601 0.000339842039793637
10701 0.000335378295822024
10801 0.000307537170463663
10901 0.000317388850265878
11001 0.00030824059541017
11101 0.000295916777238572
11201 0.000289962368729234
11301 0.000304288059155038
11401 0.000307210786010981
11501 0.00030577670321324
11601 0.000299283621297428
11701 0.000316725974724396
11801 0.000302623844189377
11901 0.000295669557897749
12001 0.000290834290030536
12101 0.000275131480070329
12201 0.000263889523875975
12301 0.000254979704010723
12401 0.000250853043171605
12501 0.000250732537632722
12601 0.00024439134896741
12701 0.000235573268747362
12801 0.000244317862972916
12901 0.000243867496795656
13001 0.000248526219065023
13101 0.000245682437300968
13201 0.000225759396651309
13301 0.000222979560544295
13401 0.00023236858989099
13501 0.00023396353966316
};
%\addlegendentry{NN, test}
\end{axis}

\end{tikzpicture}


==> figures/loss1u-initial.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{green-light}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{blue-light}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{red-light}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{orange}{rgb}{1,0.647058823529412,0}
\definecolor{orange-light}{rgb}{1,0.843137254901961,0}

\begin{axis}[
legend cell align={left},
legend style={at={(1.51,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-694, xmax=14596,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ylabel={Loss},
ymin=3.24803962271975e-05, ymax=45271.7346552182,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)}
]


\addplot [thick, red-light, dashed, opacity=1]
table {%
1 16714.6559863678
101 3.43812536751896
201 0.531817590516375
301 0.192963044310943
401 0.10646143905581
501 0.0698509009699076
601 0.0514449470937702
701 0.0402931506497749
801 0.0295147919497876
901 0.0210264136879749
1001 0.0169786619079212
1101 0.0139622891245555
1201 0.0119883415562135
1301 0.0105784655110259
1401 0.00938260811608754
1501 0.00805781226669779
1601 0.00699195569544947
1701 0.00613477472308406
1801 0.00549914212587395
1901 0.00497423956859916
2001 0.0044055803454793
2101 0.00401863082664241
2201 0.00370297934530701
2301 0.00348117371958877
2401 0.00328436759174347
2501 0.00304764780829293
2601 0.00277780057536001
2701 0.00248758072229698
2801 0.00222952332556281
2901 0.00208146867166128
3001 0.00192205065071731
3101 0.00176027971846252
3201 0.00163381488322836
3301 0.00152338386226864
3401 0.00142079392561722
3501 0.00135137209234406
3601 0.00125161142121373
3701 0.00116598818811808
3801 0.00109760228757863
3901 0.00101164950427571
4001 0.00092994930316248
4101 0.000836087945358082
4201 0.00076085703110195
4301 0.000701527763756407
4401 0.000663830479398503
4501 0.000639570710453937
4601 0.000616648083158153
4701 0.000586315347749461
4801 0.000554503210381188
4901 0.000532241812089926
5001 0.000513928619210145
5101 0.000497916175059778
5201 0.000482388486962297
5301 0.000462421559433388
5401 0.000445343172249854
5501 0.000426562249397139
5601 0.000408145441449664
5701 0.000394134500458991
5801 0.000379896350635857
5901 0.000368443298410199
6001 0.000359178913437511
6101 0.0003513286435173
6201 0.000342927379169614
6301 0.000336059912259285
6401 0.000331926819110661
6501 0.000324860688214601
6601 0.000310199903004091
6701 0.000290331855989161
6801 0.000274303265864742
6901 0.000260753692171683
7001 0.000250088629874766
7101 0.000241407747577875
7201 0.000234696447631743
7301 0.000229407966431413
7401 0.0002242492363695
7501 0.000219056820850694
7601 0.000215551855027628
7701 0.000211118322532608
7801 0.00020636072992863
7901 0.000203272976589017
8001 0.000200915585108357
8101 0.000197697234969229
8201 0.000193684070402255
8301 0.000190514445628607
8401 0.000187139314714895
8501 0.000183074986227471
8601 0.000179289323873076
8701 0.000175588867275949
8801 0.000172310317573219
8901 0.000170162013069351
9001 0.000168178086670531
9101 0.000166762281878811
9201 0.000165056395068674
9301 0.000162872581156053
9401 0.000159669488791971
9501 0.000157152824280281
9601 0.000155118686714204
9701 0.000152866418114545
9801 0.000150657516783914
9901 0.000148710437723126
10001 0.000147233557217473
10101 0.000145387743894794
10201 0.000142546049389096
10301 0.000140222318609857
10401 0.000137388891741382
10501 0.000134371341164531
10601 0.000132175366250161
10701 0.000129733816416423
10801 0.000127403915967505
10901 0.000124788678837775
11001 0.000122861479288424
11101 0.000120812064735944
11201 0.00011934200451361
11301 0.000118155231328282
11401 0.000117296182282471
11501 0.000116513724076315
11601 0.000115732278071326
11701 0.000115063258522416
11801 0.000114442877993977
11901 0.000113869858410434
12001 0.000113331469394265
12101 0.00011269802141092
12201 0.000112052454617656
12301 0.000111391145688065
12401 0.000110518818874742
12501 0.000109871046218778
12601 0.000109168914569619
12701 0.000108138855789702
12801 0.000107272518537628
12901 0.000106587029668777
13001 0.000106013488757061
13101 0.000105349476047062
13201 0.000104793392055647
13301 0.000104322380406995
13401 0.000103747525122316
13501 0.000103052771390558
13601 0.000102360782450667
13701 0.000101757106623807
13801 0.000101312415933145
13901 0.000100894455475999
14001 0.000100487063499877
14101 0.000100048382586422
14201 9.976039282217e-05
14301 9.95706012238789e-05
14401 9.93155774382719e-05
14501 9.89903027564071e-05
};
%\addlegendentry{PLRS-0.4, training}
\addplot [thick, red, opacity=1]
table {%
1 10711.272276782
101 10533.955840622
201 10527.9609520494
301 10528.0087711878
401 10526.242621886
501 10526.5368904659
601 10526.4384870104
701 10526.4063928787
801 10527.0564208817
901 10527.7112605271
1001 10528.2422348129
1101 10528.1286824133
1201 10528.1181751084
1301 10528.1347394017
1401 10528.259999992
1501 10528.5989707069
1601 10528.7418474054
1701 10529.0489218383
1801 10529.2041564366
1901 10529.4238656139
2001 10529.5558730894
2101 10529.6306644265
2201 10529.755260432
2301 10529.8308167001
2401 10529.900466431
2501 10530.0185743164
2601 10530.1694557443
2701 10530.3255570744
2801 10530.4049476869
2901 10530.3693616206
3001 10530.4120589369
3101 10530.4148288178
3201 10530.4221820091
3301 10530.4308017556
3401 10530.5053992343
3501 10530.4815906337
3601 10530.4652427255
3701 10530.4393943588
3801 10530.3636111299
3901 10530.3233835438
4001 10530.2482078124
4101 10530.1452823537
4201 10530.0320453029
4301 10529.970743712
4401 10529.9619668632
4501 10529.9811464788
4601 10529.9964556295
4701 10529.9842287233
4801 10530.0073249026
4901 10529.9903021177
5001 10529.9929408371
5101 10529.9874179891
5201 10529.9972452646
5301 10530.0090026773
5401 10530.009795556
5501 10530.0356953943
5601 10530.0221613783
5701 10530.0550206297
5801 10530.0484891268
5901 10530.0456516863
6001 10530.0498156446
6101 10530.0241462941
6201 10530.0361676793
6301 10530.0164718152
6401 10530.0146653118
6501 10530.0116627135
6601 10530.0137824356
6701 10529.9804228018
6801 10529.9262405237
6901 10529.8916203812
7001 10529.8532057435
7101 10529.8502367992
7201 10529.8247752035
7301 10529.8188787058
7401 10529.8151545252
7501 10529.8134756632
7601 10529.8167178344
7701 10529.8207363855
7801 10529.8279548015
7901 10529.8299768666
8001 10529.8375930564
8101 10529.8267815221
8201 10529.8399658441
8301 10529.8420765207
8401 10529.8648973933
8501 10529.879716282
8601 10529.8943492715
8701 10529.9093862413
8801 10529.8977584576
8901 10529.9054582631
9001 10529.8848727018
9101 10529.8913635138
9201 10529.8841385253
9301 10529.8831391358
9401 10529.879883064
9501 10529.8662220479
9601 10529.8712930785
9701 10529.8463553705
9801 10529.8418953333
9901 10529.8236686835
10001 10529.8212612165
10101 10529.8157298352
10201 10529.8038248281
10301 10529.8051547601
10401 10529.7936596665
10501 10529.7930756021
10601 10529.7833303195
10701 10529.7809303994
10801 10529.7803945723
10901 10529.7808240001
11001 10529.7885268819
11101 10529.7908741898
11201 10529.7973939104
11301 10529.794379652
11401 10529.8013670876
11501 10529.7969688921
11601 10529.8021593966
11701 10529.8022838892
11801 10529.805616449
11901 10529.8066336097
12001 10529.8065242253
12101 10529.814541926
12201 10529.8133800129
12301 10529.8236004632
12401 10529.8209676876
12501 10529.825986396
12601 10529.817892996
12701 10529.8172868649
12801 10529.8146571313
12901 10529.8103206113
13001 10529.8194640736
13101 10529.8163670506
13201 10529.8189090534
13301 10529.8113818166
13401 10529.8114210897
13501 10529.8027255025
13601 10529.7993215416
13701 10529.8029432627
13801 10529.7987523562
13901 10529.8047882314
14001 10529.7991205805
14101 10529.8012155203
14201 10529.7985912307
14301 10529.7979507613
14401 10529.7984777336
14501 10529.7943342312
};
%\addlegendentry{PLRS-0.4, test}
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 10549.3386574444
101 2.63226690286886
201 0.457864002409109
301 0.201343522268406
401 0.115163289009124
501 0.0746268296712655
601 0.051385662760051
701 0.0390639721225187
801 0.0296753594654136
901 0.0228037586330015
1001 0.0177731881604691
1101 0.0138680605940729
1201 0.0110765132195084
1301 0.00891511388970886
1401 0.00726828089318259
1501 0.00612398349794519
1601 0.00526580059646591
1701 0.00457488330102735
1801 0.00372849599509468
1901 0.00304439116662365
2001 0.0026420093351364
2101 0.00236857878416401
2201 0.0021677320914198
2301 0.00197937628206267
2401 0.00180543612871737
2501 0.00165145712915448
2601 0.00153988884083225
2701 0.00142988836413213
2801 0.00132841335275979
2901 0.00120968558522152
3001 0.00109772849302885
3101 0.00101341670316276
3201 0.000927270066840684
3301 0.000851246485794332
3401 0.000795951212327909
3501 0.000733149873386998
3601 0.000681347748214874
3701 0.000635768362443328
3801 0.00058848452460191
3901 0.000546980529043057
4001 0.000512434454003646
4101 0.000483453823209636
4201 0.000448308356025969
4301 0.000411814445090705
4401 0.000384160986855871
4501 0.000365327509053563
4601 0.000351723896713852
4701 0.000339667006524041
4801 0.000329834327421335
4901 0.00031960155766072
5001 0.000312461898340081
5101 0.00030578642444858
5201 0.000299470909025269
5301 0.000291121042584743
5401 0.000284131873880314
5501 0.000276977425185398
5601 0.000269402194484902
5701 0.000259724354589112
5801 0.000247406398827241
5901 0.000238480522911629
6001 0.000232095336182004
6101 0.000227046248946979
6201 0.000221831459185317
6301 0.000217109082992353
6401 0.000211533045723044
6501 0.000206447187097764
6601 0.000202318053436295
6701 0.000197507861113804
6801 0.000192749645694947
6901 0.000187221865431776
7001 0.000182728885476576
7101 0.0001791197923889
7201 0.000176521669594108
7301 0.00017422423095937
7401 0.000171809563030611
7501 0.000169447636516519
7601 0.000167372084416476
7701 0.000164964273295517
7801 0.000162583892460664
7901 0.000159650844910524
8001 0.000157220538511746
8101 0.000154062676532054
8201 0.000151172532400815
8301 0.000148403536960286
8401 0.000145729622516898
8501 0.000143379296674876
8601 0.000140952139007076
8701 0.000138074273373026
8801 0.000135894724001088
8901 0.00013382757047551
9001 0.000132355883587854
9101 0.000130932350370996
9201 0.000129718911988721
9301 0.000128059454353361
9401 0.000125518201897847
9501 0.000123067858224917
9601 0.000120875496840976
9701 0.000119100790189005
9801 0.000117947816861515
9901 0.000116691740370451
10001 0.0001158505079044
10101 0.000114750849678185
10201 0.000113642503776001
10301 0.000112029585920883
10401 0.000110213563904339
10501 0.000107751610762894
10601 0.000105613075529255
10701 0.000103854364967363
10801 0.000101953420979033
10901 0.000100309511766406
11001 9.89373679425411e-05
11101 9.80294186250323e-05
11201 9.74187888769461e-05
11301 9.69379381832497e-05
11401 9.6480014135618e-05
11501 9.60010461875295e-05
11601 9.55568794280523e-05
11701 9.519909716342e-05
11801 9.48847906472774e-05
11901 9.4431171681844e-05
12001 9.40366221228243e-05
12101 9.36221896451517e-05
12201 9.31083086259693e-05
12301 9.2612955069924e-05
12401 9.22744767558674e-05
12501 9.19231453268722e-05
12601 9.16319370076597e-05
12701 9.13131451757452e-05
12801 9.10278586222629e-05
12901 9.06925180920451e-05
13001 9.03368705595332e-05
13101 8.98631477561591e-05
13201 8.93966015917488e-05
13301 8.86789378556402e-05
13401 8.8062476863775e-05
13501 8.75243407767108e-05
13601 8.7037490898415e-05
13701 8.66830639630093e-05
13801 8.63455344539452e-05
13901 8.61052065075579e-05
14001 8.58015609059058e-05
14101 8.55559721171338e-05
14201 8.53529574425114e-05
14301 8.51154916868316e-05
14401 8.48369995312531e-05
14501 8.45798747126945e-05
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 3199.82171078639
101 3091.53759807962
201 3088.41174218241
301 3095.43598267027
401 3097.3637586896
501 3103.09969528171
601 3107.18643882278
701 3107.32690663809
801 3105.48235217645
901 3101.50014879987
1001 3098.22020497667
1101 3095.88241103503
1201 3095.05732971197
1301 3094.83119296898
1401 3095.23995103775
1501 3095.23644514823
1601 3095.16590143773
1701 3095.06211551277
1801 3094.84033792094
1901 3094.72938601597
2001 3094.61756366505
2101 3094.52699024106
2201 3094.42815892989
2301 3094.26973226536
2401 3094.23881086246
2501 3094.22300104791
2601 3094.33511552569
2701 3094.44107515574
2801 3094.60588928669
2901 3094.56602116214
3001 3094.42156417115
3101 3094.20858826413
3201 3093.90871630375
3301 3093.78325560517
3401 3093.73313652606
3501 3093.90664615736
3601 3093.92927706933
3701 3093.98837046592
3801 3093.88887833754
3901 3093.77413631029
4001 3093.70228156331
4101 3093.60000649806
4201 3093.59723893607
4301 3093.56705805486
4401 3093.65378756215
4501 3093.67275886727
4601 3093.7046148351
4701 3093.66708111742
4801 3093.6249689852
4901 3093.58621230346
5001 3093.55771017074
5101 3093.56815653962
5201 3093.54447680773
5301 3093.53084149972
5401 3093.50381677975
5501 3093.47932485662
5601 3093.45288667058
5701 3093.41285183077
5801 3093.39517702872
5901 3093.37064342811
6001 3093.37665707317
6101 3093.35379598957
6201 3093.33850654891
6301 3093.32554934408
6401 3093.30674702425
6501 3093.31257372821
6601 3093.32867268695
6701 3093.35177670145
6801 3093.35133085305
6901 3093.33594662599
7001 3093.30443108902
7101 3093.28291908696
7201 3093.25528481817
7301 3093.2499349152
7401 3093.2522428802
7501 3093.24652217887
7601 3093.24327541101
7701 3093.22915037752
7801 3093.20813099785
7901 3093.16778687179
8001 3093.15890594057
8101 3093.15122578956
8201 3093.15526904279
8301 3093.15517457313
8401 3093.14615809704
8501 3093.1407127502
8601 3093.10927015719
8701 3093.09946822832
8801 3093.09616150101
8901 3093.09604305254
9001 3093.09325036482
9101 3093.09412453304
9201 3093.07699838841
9301 3093.0400850769
9401 3092.9893402596
9501 3092.94859223258
9601 3092.94030162706
9701 3092.94055833147
9801 3092.94976380716
9901 3092.93546101125
10001 3092.92766856867
10101 3092.90705312587
10201 3092.9075357991
10301 3092.90917322741
10401 3092.94812439229
10501 3092.99268562404
10601 3092.98883811264
10701 3092.98265273287
10801 3092.9334156908
10901 3092.92341485345
11001 3092.91016302507
11101 3092.92134813289
11201 3092.92812738807
11301 3092.92497361321
11401 3092.92000686354
11501 3092.8895709434
11601 3092.86901525863
11701 3092.84616564034
11801 3092.84902577735
11901 3092.84444719587
12001 3092.84778697762
12101 3092.83838950773
12201 3092.82933830154
12301 3092.82343219716
12401 3092.8218571663
12501 3092.83749286513
12601 3092.84390160153
12701 3092.86024979197
12801 3092.86020409553
12901 3092.85985081157
13001 3092.85670406162
13101 3092.85253628708
13201 3092.86725942779
13301 3092.87846573374
13401 3092.90583490516
13501 3092.89136852075
13601 3092.89855670722
13701 3092.87548332605
13801 3092.8689879153
13901 3092.87062269146
14001 3092.87316933259
14101 3092.88678658424
14201 3092.88173020004
14301 3092.88077551941
14401 3092.86414927323
14501 3092.86065122767
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 11914.4436705303
101 3.13569871190327
201 0.673677537348376
301 0.228181552460718
401 0.10661514568434
501 0.0664864279992575
601 0.0466718579016731
701 0.0335637931756737
801 0.0257709313991696
901 0.0194546294200051
1001 0.0159100445593802
1101 0.013628882901645
1201 0.0114459336920468
1301 0.00959550796580833
1401 0.00794777211950794
1501 0.00690983812070046
1601 0.00603222581200297
1701 0.00520631562146846
1801 0.0044168312061295
1901 0.00382205953401229
2001 0.00343050713875936
2101 0.00308131825405144
2201 0.0027199541893101
2301 0.00242291618481773
2401 0.00221954252898997
2501 0.00203974621389867
2601 0.00189885214885087
2701 0.00179111219268368
2801 0.00168667755416383
2901 0.00161733598177666
3001 0.00154581497815641
3101 0.00149821620205127
3201 0.00143414485520457
3301 0.00136002952802136
3401 0.0012776779518314
3501 0.00123725600332412
3601 0.00119846780412994
3701 0.00115553906589132
3801 0.00110344807630775
3901 0.00104594910569129
4001 0.000989646360780072
4101 0.000934306760716487
4201 0.000884751456452946
4301 0.000844517987366976
4401 0.000797237650310751
4501 0.000748073641970096
4601 0.000708256949559949
4701 0.000673339064739077
4801 0.000639917877947036
4901 0.000610962552869394
5001 0.000578360883081778
5101 0.000555457696970214
5201 0.000536870701637415
5301 0.000522336073438479
5401 0.000509034757516522
5501 0.000496832937160218
5601 0.000480640489715235
5701 0.000465293541632124
5801 0.000457837845297567
5901 0.000448333880020719
6001 0.00044116912078126
6101 0.000434122813473755
6201 0.000426305280570676
6301 0.000414876654716187
6401 0.00039957045669415
6501 0.000385301788313181
6601 0.000372878747894859
6701 0.000354906486115826
6801 0.000340817276197335
6901 0.000332387528396243
7001 0.000327112816620098
7101 0.000324717613646004
7201 0.000321518929810413
7301 0.000318014305354445
7401 0.000313194770103009
7501 0.00030772368008646
7601 0.000301312584248701
7701 0.000296291873063609
7801 0.000292284990205718
7901 0.000287882030867772
8001 0.000280244439343582
8101 0.000270233792230257
8201 0.000260322060060333
8301 0.000250866375780631
8401 0.000242115908176724
8501 0.000234886639857101
8601 0.000228401644414276
8701 0.000222385087389807
8801 0.000216823647448192
8901 0.000210691327966465
9001 0.000203416221207745
9101 0.000195816089524637
9201 0.00018647007047031
9301 0.000179255210123376
9401 0.000174106666431081
9501 0.000167223204978079
9601 0.000162230347786558
9701 0.000159726929791408
9801 0.000158695198738022
9901 0.000157744573355285
10001 0.000156553342560298
10101 0.000154842404352583
10201 0.000152649661447492
10301 0.000150481695576785
10401 0.000148143982216758
10501 0.000145124655328713
10601 0.00014278993368113
10701 0.00014045327124454
10801 0.000137936718525002
10901 0.000135942462197722
11001 0.000134887278430849
11101 0.000133770939796055
11201 0.000132786729044979
11301 0.000131961552598521
11401 0.000130971444890954
11501 0.000129844724537509
11601 0.000128548679560331
11701 0.000127402303033882
11801 0.000126566614951767
11901 0.000125752039271195
12001 0.000124623735177331
12101 0.000123473247190245
12201 0.000122124108219858
12301 0.000120833801041166
12401 0.000119907005361033
12501 0.000118676149043581
12601 0.000117087499983861
12701 0.000116051331872519
12801 0.000115313427333016
12901 0.000114770685715411
13001 0.000113948450415297
13101 0.000112988673039852
13201 0.000111676715705545
13301 0.00010983393680554
13401 0.000108377699101299
13501 0.000107508989184149
13601 0.000106505952690223
13701 0.000105469658814171
13801 0.000104378998243911
13901 0.000103324368427824
14001 0.000102171379254187
14101 0.000101239316514067
14201 0.000100414759836939
14301 9.97090519347026e-05
14401 9.9208258117883e-05
14501 9.87823451185278e-05
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 3988.86180919695
101 3666.4486909878
201 3668.67742343875
301 3668.94468143448
401 3669.67027291653
501 3669.51555000604
601 3669.60682455752
701 3669.39794858359
801 3669.44872078544
901 3669.22777896047
1001 3669.27489812094
1101 3669.25197784734
1201 3669.3989658435
1301 3669.37168823517
1401 3669.35051977816
1501 3669.31590168823
1601 3669.27758876748
1701 3669.29415460389
1801 3669.24756284428
1901 3669.30056310418
2001 3669.31478283164
2101 3669.36042923609
2201 3669.36651437727
2301 3669.37165388959
2401 3669.38089239439
2501 3669.38940918783
2601 3669.38986597927
2701 3669.39909052565
2801 3669.4076489102
2901 3669.41134547884
3001 3669.40850154849
3101 3669.40521754861
3201 3669.41438994121
3301 3669.42576678822
3401 3669.43711153044
3501 3669.42558001361
3601 3669.41470406292
3701 3669.41220979697
3801 3669.41080903892
3901 3669.41534274405
4001 3669.41771627136
4101 3669.43569095003
4201 3669.44602595559
4301 3669.45422742411
4401 3669.44378520079
4501 3669.45182444383
4601 3669.46548707561
4701 3669.47562546499
4801 3669.47392909617
4901 3669.47115835192
5001 3669.48241409613
5101 3669.48986558719
5201 3669.50106101674
5301 3669.50823895501
5401 3669.51910797425
5501 3669.51996853839
5601 3669.51739842911
5701 3669.50920182485
5801 3669.5111904557
5901 3669.51765371588
6001 3669.52057068449
6101 3669.52071574469
6201 3669.52303382586
6301 3669.52611579321
6401 3669.52017535339
6501 3669.52085204335
6601 3669.52144058887
6701 3669.5304782648
6801 3669.53205999842
6901 3669.53285542515
7001 3669.5340155009
7101 3669.53473624974
7201 3669.53704428307
7301 3669.53756737754
7401 3669.53594001249
7501 3669.53703582659
7601 3669.53935672299
7701 3669.54071010539
7801 3669.54221564875
7901 3669.54360277783
8001 3669.54912186481
8101 3669.55238324883
8201 3669.5571713247
8301 3669.55715714243
8401 3669.56698260164
8501 3669.57136870799
8601 3669.56939116384
8701 3669.56987805689
8801 3669.57398821851
8901 3669.57899120359
9001 3669.58099593068
9101 3669.58717347518
9201 3669.59309364758
9301 3669.59339102496
9401 3669.59593621539
9501 3669.59644228242
9601 3669.59816882952
9701 3669.60113083609
9801 3669.6022924422
9901 3669.60427681544
10001 3669.60586893889
10101 3669.60861629604
10201 3669.60910658902
10301 3669.61070619555
10401 3669.60724022768
10501 3669.6056610241
10601 3669.60715214701
10701 3669.60949815272
10801 3669.61112166629
10901 3669.61238574775
11001 3669.61408572629
11101 3669.6136222106
11201 3669.61391070422
11301 3669.61206307241
11401 3669.61214176992
11501 3669.61284072124
11601 3669.61397912538
11701 3669.61396576996
11801 3669.61445832742
11901 3669.61668193685
12001 3669.61955296336
12101 3669.61856194105
12201 3669.61793103873
12301 3669.61828598492
12401 3669.61968037667
12501 3669.61871859594
12601 3669.61754918438
12701 3669.61812435514
12801 3669.61925839979
12901 3669.6213500413
13001 3669.62136007371
13101 3669.62416977249
13201 3669.62520503514
13301 3669.62327006097
13401 3669.62054668679
13501 3669.61791236339
13601 3669.61958179723
13701 3669.61992622741
13801 3669.62170191436
13901 3669.62118278559
14001 3669.62175772316
14101 3669.62430321863
14201 3669.62466173347
14301 3669.62369372941
14401 3669.62361274546
14501 3669.62330311563
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 16408.5696286921
101 2.82533552105022
201 0.472325250105157
301 0.195042392868533
401 0.105434174545383
501 0.063749468875105
601 0.0408880916322006
701 0.0282999181405457
801 0.0203956829903924
901 0.0162346001633246
1001 0.0129133438709989
1101 0.0103785641120842
1201 0.00793051084979397
1301 0.00616633851277378
1401 0.00518534202944957
1501 0.00458524700990723
1601 0.00416354250098509
1701 0.00375760346731552
1801 0.0032397406484263
1901 0.00274540712412122
2001 0.00241683970315183
2101 0.00214649234481396
2201 0.00196036953143362
2301 0.00180361325797642
2401 0.00165143103495271
2501 0.00152467346109723
2601 0.00144753683434946
2701 0.00135808197130362
2801 0.00128763084260291
2901 0.00122734401851958
3001 0.00117511489866711
3101 0.00110962304942936
3201 0.00101118514976787
3301 0.000931879534175495
3401 0.000870215190395742
3501 0.000803090260462751
3601 0.000736601598861429
3701 0.000681426982763245
3801 0.000641549152761272
3901 0.000621499400389673
4001 0.000603460609127535
4101 0.000589235586243862
4201 0.000574681178859092
4301 0.000555083493094678
4401 0.000534046689691088
4501 0.000515888376903319
4601 0.00049635092266434
4701 0.000482415829118749
4801 0.000469127353070585
4901 0.000453604144205907
5001 0.000435051650283283
5101 0.000424218032699924
5201 0.00041509174513338
5301 0.00040574192234712
5401 0.000393292259313369
5501 0.000378429862241025
5601 0.000364767991741455
5701 0.000353205870734086
5801 0.000342560314821986
5901 0.000330899379021672
6001 0.000318425477173177
6101 0.000307053581686287
6201 0.00029662140492167
6301 0.000287523948842085
6401 0.000278587366238125
6501 0.00027174118822876
6601 0.000264848833662352
6701 0.000259399797316859
6801 0.000253600549399145
6901 0.00024956027020134
7001 0.0002455310812161
7101 0.000241088339731273
7201 0.00023585908853247
7301 0.000229103227864107
7401 0.000224524838121066
7501 0.000220935485066965
7601 0.00021687626412513
7701 0.000212367547897885
7801 0.00020735680747326
7901 0.000201570898404093
8001 0.000195357182928994
8101 0.000190092384100026
8201 0.000185607823136687
8301 0.000181426427470896
8401 0.000176375898360392
8501 0.000172676804260818
8601 0.00017100993560481
8701 0.00016932299409005
8801 0.000167635821870564
8901 0.000166191225844658
9001 0.000165118926106752
9101 0.000163575593617575
9201 0.000161575083185347
9301 0.000159975735369212
9401 0.000158280904546202
9501 0.000156627594920763
9601 0.000154830330250632
9701 0.000153085145413128
9801 0.000150850702605813
9901 0.000148752901940484
10001 0.000147378969351875
10101 0.00014647721868803
10201 0.000145255257422872
10301 0.000143915420897782
10401 0.000142200637036444
10501 0.000139696824773841
10601 0.000137069218340237
10701 0.000133490257718051
10801 0.000128941949910298
10901 0.000124920556310673
11001 0.000121476669131632
11101 0.000119420490580651
11201 0.000118229431914591
11301 0.000117346722568885
11401 0.000116502118109391
11501 0.000115828598994414
11601 0.000115251497500386
11701 0.000114654122432187
11801 0.00011414773492014
11901 0.000113588051387674
12001 0.000113177627399101
12101 0.000112785927847052
12201 0.000112228081163288
12301 0.000111554190395346
12401 0.000110739663004584
12501 0.000109943233139909
12601 0.000109234660182705
12701 0.000108377627296632
12801 0.000107484934810014
12901 0.000106471700693842
13001 0.000105519150434365
13101 0.00010447834804578
13201 0.0001027211350881
13301 0.00010090936141503
13401 9.99101664047541e-05
13501 9.90834634315056e-05
13601 9.81011623592352e-05
13701 9.72549320249989e-05
13801 9.62806108959656e-05
13901 9.53364257060162e-05
14001 9.46121264729117e-05
14101 9.41730777757725e-05
14201 9.38166312908351e-05
14301 9.34781247051155e-05
14401 9.31760885407915e-05
14501 9.2878821613462e-05
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 4440.65820751873
101 4250.0433070747
201 4263.77639882114
301 4274.6787940353
401 4292.31499445582
501 4307.04073271238
601 4311.34061965406
701 4311.99273067003
801 4306.99918327013
901 4303.80968185948
1001 4298.64756790083
1101 4297.89810095841
1201 4296.76157681128
1301 4296.65795956934
1401 4296.85846085585
1501 4296.38839904156
1601 4296.43011699828
1701 4295.56562428149
1801 4294.97614361535
1901 4294.37062063833
2001 4294.13138449985
2101 4294.48392282292
2201 4294.50953779135
2301 4294.69515590676
2401 4294.34252054096
2501 4294.33157182607
2601 4294.49775991781
2701 4294.6284133029
2801 4295.16934008916
2901 4295.0909908392
3001 4295.2007096096
3101 4294.62686631446
3201 4294.40249908741
3301 4294.36515000065
3401 4294.54320569535
3501 4295.09105695017
3601 4295.17669514636
3701 4295.52149722278
3801 4295.20172702482
3901 4295.11933408969
4001 4294.87139434582
4101 4294.80735198283
4201 4294.90540494761
4301 4295.08075773477
4401 4295.27816118069
4501 4295.2302142365
4601 4295.18611740027
4701 4295.1626649016
4801 4294.96419467348
4901 4295.00412318661
5001 4294.95820161377
5101 4294.91376721386
5201 4294.94889013813
5301 4294.86553622465
5401 4294.90147607521
5501 4294.83210983067
5601 4294.8241372073
5701 4294.74937748316
5801 4294.5976406788
5901 4294.53020442572
6001 4294.40206840953
6101 4294.46046053774
6201 4294.47860711408
6301 4294.54212980904
6401 4294.61747482398
6501 4294.589597732
6601 4294.59647947674
6701 4294.49446023278
6801 4294.44066795353
6901 4294.38844521269
7001 4294.37563682641
7101 4294.39349526781
7201 4294.38697543367
7301 4294.4620399571
7401 4294.42312408544
7501 4294.38103924458
7601 4294.24145103243
7701 4294.10958019418
7801 4294.05545944787
7901 4294.05108829151
8001 4294.14260175614
8101 4294.27192326136
8201 4294.34751485381
8301 4294.3176647085
8401 4294.17337136741
8501 4294.08410446152
8601 4294.04986469531
8701 4294.04304271408
8801 4294.01596075158
8901 4294.00444466132
9001 4294.00217501814
9101 4294.01107149077
9201 4294.02655250927
9301 4294.01986228285
9401 4294.00883331962
9501 4293.97160514295
9601 4293.89648660318
9701 4293.83172828941
9801 4293.79941039931
9901 4293.79423817455
10001 4293.82503021298
10101 4293.85498717084
10201 4293.91058375496
10301 4293.92173755823
10401 4293.9043861711
10501 4293.8030470046
10601 4293.69836578048
10701 4293.55744554434
10801 4293.56648831014
10901 4293.57922997567
11001 4293.61890405553
11101 4293.62089105536
11201 4293.60891575248
11301 4293.57617643128
11401 4293.55026892987
11501 4293.52857769305
11601 4293.52833905906
11701 4293.51819784329
11801 4293.51225072868
11901 4293.50844556181
12001 4293.4973152122
12101 4293.4869449473
12201 4293.47929147164
12301 4293.46724937886
12401 4293.46365931448
12501 4293.44451068085
12601 4293.44110630223
12701 4293.40753648023
12801 4293.37585394805
12901 4293.35708608697
13001 4293.35392171544
13101 4293.34836354541
13201 4293.36934368717
13301 4293.36861346319
13401 4293.35135122739
13501 4293.30507512321
13601 4293.25220711442
13701 4293.21724204589
13801 4293.2143105148
13901 4293.23994064627
14001 4293.25856135897
14101 4293.2587193486
14201 4293.25081137899
14301 4293.24858316876
14401 4293.24030210875
14501 4293.24703682674
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 7754.13698812915
101 3.26404340083735
201 0.504541152979588
301 0.187236196194785
401 0.0974372492866685
501 0.0625384318981952
601 0.0418081596072156
701 0.0301861830644741
801 0.0227220199692431
901 0.0170300961918135
1001 0.0131573909430816
1101 0.0101165154208501
1201 0.00833024204131773
1301 0.00724645814225876
1401 0.0063759708428422
1501 0.0054430301976956
1601 0.00471815873984576
1701 0.00411825536974677
1801 0.00355716811353411
1901 0.00286486092718681
2001 0.00242748839898209
2101 0.0021334941424814
2201 0.00187760300613453
2301 0.00166836168723286
2401 0.00151823111267021
2501 0.00139356156962281
2601 0.0013069896683738
2701 0.00123874108131491
2801 0.00115937777760623
2901 0.0010938945391453
3001 0.00101648551401523
3101 0.000952725300020865
3201 0.000900624919382603
3301 0.000850072371810745
3401 0.000792442958581091
3501 0.000740801372553148
3601 0.000698756559578306
3701 0.000659286625129743
3801 0.000624131130761884
3901 0.000583851332575501
4001 0.000556971129295965
4101 0.000530656769915372
4201 0.000506589762235605
4301 0.000484667445491058
4401 0.000464896716625622
4501 0.000449289372914082
4601 0.000433099542431207
4701 0.000418515672604666
4801 0.000404833259040158
4901 0.000390417164658558
5001 0.000375183557389641
5101 0.000362962824802393
5201 0.000351528737256281
5301 0.000340717363854994
5401 0.000332809705634752
5501 0.000324978866145426
5601 0.000315382692025875
5701 0.000306389964879317
5801 0.00029953620369892
5901 0.000294504324254652
6001 0.000287963397980071
6101 0.000279185324280226
6201 0.000269910120544877
6301 0.000259433710910486
6401 0.000246849281964015
6501 0.000234676738903385
6601 0.000221008343554625
6701 0.000211047616525619
6801 0.000202177403243221
6901 0.000194364554971299
7001 0.000190152942748953
7101 0.00018389278636597
7201 0.00017836257165156
7301 0.000175651059591045
7401 0.000173164274986379
7501 0.000169981844757652
7601 0.000167530386038493
7701 0.000165438075114988
7801 0.000163610960065942
7901 0.00016152018174612
8001 0.000158823301284506
8101 0.000155310254595825
8201 0.00015110172018097
8301 0.000147085648613498
8401 0.000143997588319314
8501 0.000142052931559497
8601 0.000140205165643992
8701 0.000138736711055252
8801 0.000137015342935348
8901 0.000135241360692254
9001 0.000132784603551535
9101 0.000130999144173388
9201 0.000129512242284332
9301 0.000127859598051352
9401 0.000127059125034357
9501 0.000126122167019384
9601 0.000124878131123949
9701 0.000123595261934083
9801 0.000122280634298812
9901 0.000121075637261219
10001 0.000119927259723301
10101 0.000118025739983612
10201 0.000116624780524131
10301 0.000115101602510477
10401 0.000113539243468976
10501 0.000112023021657515
10601 0.000110585298562356
10701 0.000109454550809974
10801 0.000108518231550864
10901 0.000107586801900279
11001 0.000106298384914293
11101 0.00010503688310189
11201 0.000104130743293077
11301 0.000103322400316246
11401 0.000102646746058308
11501 0.000102016370248311
11601 0.000101102808056813
11701 9.99592765616305e-05
11801 9.9022006795723e-05
11901 9.84120359674033e-05
12001 9.80248704149991e-05
12101 9.7637041164501e-05
12201 9.72189743285661e-05
12301 9.68100879371796e-05
12401 9.62976175374209e-05
12501 9.59218114071356e-05
12601 9.54811587618036e-05
12701 9.51857717502779e-05
12801 9.48827010294761e-05
12901 9.46317629269753e-05
13001 9.43941413019937e-05
13101 9.40533897030062e-05
13201 9.37844843933117e-05
13301 9.34562027562155e-05
13401 9.31847309041727e-05
13501 9.28427633427134e-05
13601 9.21857912448831e-05
13701 9.13040380376442e-05
13801 9.04764177174899e-05
13901 8.98684880561263e-05
14001 8.9402025682897e-05
14101 8.90852566232525e-05
14201 8.88586100625036e-05
14301 8.85690762342265e-05
14401 8.83805422667629e-05
14501 8.82039602078651e-05
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 2432.54228535754
101 2334.94571009933
201 2332.02961903568
301 2334.09303463632
401 2333.9820081992
501 2334.04483688909
601 2333.73102560915
701 2333.75766577097
801 2333.61375117773
901 2333.54752775568
1001 2333.5813776353
1101 2333.63695695694
1201 2333.82166358512
1301 2333.86781857963
1401 2333.91804014059
1501 2333.91329806132
1601 2334.02937993264
1701 2334.09852613458
1801 2334.21555575563
1901 2334.26896851738
2001 2334.36929032366
2101 2334.34475895083
2201 2334.33080338193
2301 2334.24885412472
2401 2334.24741824549
2501 2334.25814569529
2601 2334.2830600139
2701 2334.28557505954
2801 2334.28942261388
2901 2334.32129400612
3001 2334.34093877866
3101 2334.35084970794
3201 2334.35354089916
3301 2334.36845880693
3401 2334.37930914985
3501 2334.37834100661
3601 2334.38005544834
3701 2334.4192802609
3801 2334.462675863
3901 2334.49447756452
4001 2334.49378624415
4101 2334.48998571575
4201 2334.49985816447
4301 2334.5225359316
4401 2334.54213905473
4501 2334.55589588022
4601 2334.58201850098
4701 2334.60019085636
4801 2334.60216277839
4901 2334.60104695969
5001 2334.61144700962
5101 2334.6361052939
5201 2334.65006100772
5301 2334.66815779409
5401 2334.66678111652
5501 2334.67749581151
5601 2334.69468947447
5701 2334.71461152786
5801 2334.72398421258
5901 2334.73001343883
6001 2334.74055749243
6101 2334.74550263314
6201 2334.7548703501
6301 2334.77069716874
6401 2334.79703350724
6501 2334.83794868477
6601 2334.87481500004
6701 2334.88936485868
6801 2334.89571699584
6901 2334.90108127059
7001 2334.91552942991
7101 2334.93821302361
7201 2334.9602682112
7301 2334.96363310148
7401 2334.97221967425
7501 2334.97715079341
7601 2334.98418879272
7701 2334.99087378282
7801 2335.00001798004
7901 2335.00574016176
8001 2335.00568943606
8101 2335.00520761146
8201 2335.01475661623
8301 2335.03933789538
8401 2335.0544650608
8501 2335.06110299357
8601 2335.06589385243
8701 2335.07088056688
8801 2335.06692112097
8901 2335.0640182249
9001 2335.06228404363
9101 2335.06970204446
9201 2335.07684544892
9301 2335.0809490499
9401 2335.08095781093
9501 2335.07733544038
9601 2335.07705202342
9701 2335.08057296739
9801 2335.09163121145
9901 2335.10511554801
10001 2335.10916067188
10101 2335.10920759505
10201 2335.10796298578
10301 2335.11069066637
10401 2335.12131858279
10501 2335.13226145897
10601 2335.13705344847
10701 2335.13217841008
10801 2335.12775400453
10901 2335.12994575183
11001 2335.13452719213
11101 2335.13900613329
11201 2335.14132102883
11301 2335.14610405931
11401 2335.14386590187
11501 2335.14192473252
11601 2335.13823933615
11701 2335.14821204936
11801 2335.15567997767
11901 2335.157173805
12001 2335.15624002542
12101 2335.15335716027
12201 2335.15284415874
12301 2335.15195824734
12401 2335.152615723
12501 2335.15269675143
12601 2335.15423172663
12701 2335.152258306
12801 2335.15117657173
12901 2335.15095952623
13001 2335.15318717295
13101 2335.15520246473
13201 2335.15434770463
13301 2335.1531987476
13401 2335.15130200664
13501 2335.15115957376
13601 2335.1466519137
13701 2335.14599257948
13801 2335.14377727104
13901 2335.14530804682
14001 2335.14285342984
14101 2335.14241350875
14201 2335.14118353881
14301 2335.1417724423
14401 2335.14169002565
14501 2335.14164564465
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 17385.2690665353
101 3.16261826867963
201 0.575447208420539
301 0.219559680155971
401 0.116614810100838
501 0.0724192706717788
601 0.0434165601046681
701 0.03252399828923
801 0.0250779346659647
901 0.0195713289981917
1001 0.0162557327881238
1101 0.0131761574973957
1201 0.0107254448056528
1301 0.00895602891886298
1401 0.00753757392351561
1501 0.00644653259415725
1601 0.00575113334276508
1701 0.00509423704439347
1801 0.00443495736207741
1901 0.00393513600635061
2001 0.00356949381050763
2101 0.00331353265412904
2201 0.00305961016418526
2301 0.00283631252919245
2401 0.00265289996631034
2501 0.00248117639036944
2601 0.00230533707407248
2701 0.00212596062194666
2801 0.00198895721278545
2901 0.00184685562574444
3001 0.00172529844923089
3101 0.00157077796355302
3201 0.00142537422518061
3301 0.00133253909878423
3401 0.00122533768058715
3501 0.00114415287714272
3601 0.00107859401782496
3701 0.00101783239925516
3801 0.000958403534437643
3901 0.000896647655252837
4001 0.000850824132327254
4101 0.000799118737480521
4201 0.000748410119427159
4301 0.00069363233028789
4401 0.000651381925168254
4501 0.000614764111912258
4601 0.000583518116372398
4701 0.00055536832647383
4801 0.000523322725253386
4901 0.000502787317916066
5001 0.000486560234126078
5101 0.000476062696232494
5201 0.00046367305103541
5301 0.000453547732797969
5401 0.000441112578085709
5501 0.000424431994319713
5601 0.000408884978473822
5701 0.000395945007257429
5801 0.000384107258857901
5901 0.00037089734693876
6001 0.000360033827102161
6101 0.000351179503821224
6201 0.000341707296642592
6301 0.000329927965939167
6401 0.000318842739268484
6501 0.000307261419161662
6601 0.000296960828719539
6701 0.000289096849715018
6801 0.000277218153314909
6901 0.000268193543793952
7001 0.000260925468199192
7101 0.000252390427944113
7201 0.000245792278913609
7301 0.000238950937653367
7401 0.000231711881538252
7501 0.000224252109327704
7601 0.000219282092652329
7701 0.000215803754775513
7801 0.000212347641856101
7901 0.000209345386132639
8001 0.000206799100773553
8101 0.000204595296967532
8201 0.000202057679209109
8301 0.00019975979098943
8401 0.000197275690326612
8501 0.00019492139372078
8601 0.000192778080052734
8701 0.000190612879823739
8801 0.000188645103256333
8901 0.000186969216312127
9001 0.000184547309292441
9101 0.00018165307020761
9201 0.00017898670477775
9301 0.000175975721671632
9401 0.000171748215451799
9501 0.000167906286012948
9601 0.000163815237197432
9701 0.000160999557604444
9801 0.000159228581158734
9901 0.00015750787974807
10001 0.000156025777578332
10101 0.000153938068883366
10201 0.000150651728296423
10301 0.000147797462788536
10401 0.000145498109645099
10501 0.000142742551536371
10601 0.000139472763729663
10701 0.0001363064445558
10801 0.000133900850674501
10901 0.000131661982283896
11001 0.00012972098824479
11101 0.000128055634584087
11201 0.000126381949709769
11301 0.000124360329425301
11401 0.000122362951634727
11501 0.000120656105519058
11601 0.000118790517796751
11701 0.000117320341674859
11801 0.000116483433982694
11901 0.000115803048618615
12001 0.000115002844711915
12101 0.000114297278386121
12201 0.000113605128403946
12301 0.000112978835300355
12401 0.000112525120164327
12501 0.000112148665304264
12601 0.00011187269307717
12701 0.000111402440830363
12801 0.000110971501764141
12901 0.00011059624377108
13001 0.000109969636132817
13101 0.000109302189656708
13201 0.000108459079659828
13301 0.000107708141834198
13401 0.000106745674674676
13501 0.000105116214528832
13601 0.000103481561574064
13701 0.000102018795875999
13801 0.000100875981681612
13901 9.98402873022277e-05
14001 9.88782881877012e-05
14101 9.80804103135984e-05
14201 9.75507558318041e-05
14301 9.70987078177944e-05
14401 9.66908253208788e-05
14501 9.62130413371913e-05
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 7106.12208558056
101 6971.08089107672
201 6968.03868369442
301 6967.55952333031
401 6968.61035904737
501 6969.57755084076
601 6970.0954830228
701 6969.94073323981
801 6969.76761419544
901 6969.66137678706
1001 6969.68293199262
1101 6969.62914728223
1201 6969.70224231944
1301 6969.72757925905
1401 6969.76356955947
1501 6969.75945631103
1601 6969.77141850941
1701 6969.83104553244
1801 6969.91249009026
1901 6969.92675402652
2001 6969.91625711479
2101 6969.86488670951
2201 6969.8309696531
2301 6969.85033972977
2401 6969.88731436244
2501 6969.90599326897
2601 6969.92542963283
2701 6969.94036717257
2801 6969.8980291048
2901 6969.87344454338
3001 6969.84218525124
3101 6969.84766618895
3201 6969.84030185407
3301 6969.83996483678
3401 6969.80868245772
3501 6969.81489411369
3601 6969.81755656666
3701 6969.82388481246
3801 6969.81654492409
3901 6969.80867070863
4001 6969.78858468916
4101 6969.77300923395
4201 6969.77636600404
4301 6969.77184092065
4401 6969.79410693192
4501 6969.80036391296
4601 6969.7933663666
4701 6969.77380649005
4801 6969.76285262352
4901 6969.76887685303
5001 6969.77097611944
5101 6969.77745539118
5201 6969.78096820625
5301 6969.78450998158
5401 6969.78422715719
5501 6969.78106760657
5601 6969.76696729351
5701 6969.77231331471
5801 6969.77665896649
5901 6969.78252304343
6001 6969.77560375178
6101 6969.78144890129
6201 6969.77589323085
6301 6969.78186293469
6401 6969.78567039957
6501 6969.78155215346
6601 6969.77613022884
6701 6969.77514122092
6801 6969.77558932034
6901 6969.76362679642
7001 6969.76760188397
7101 6969.78291531567
7201 6969.79177096217
7301 6969.78130503326
7401 6969.76710460164
7501 6969.75247758922
7601 6969.7625091131
7701 6969.76895942775
7801 6969.77238159021
7901 6969.76697754011
8001 6969.77084202226
8101 6969.76682885143
8201 6969.75852513583
8301 6969.75837767887
8401 6969.76434502377
8501 6969.7711023713
8601 6969.76580942667
8701 6969.76214841547
8801 6969.75660757024
8901 6969.76174446796
9001 6969.76908498003
9101 6969.76726265219
9201 6969.76481090088
9301 6969.76281090637
9401 6969.76012374708
9501 6969.75476881982
9601 6969.76408134364
9701 6969.76936231764
9801 6969.77460220506
9901 6969.76963914064
10001 6969.76793992256
10101 6969.76291210604
10201 6969.76912612701
10301 6969.76786144424
10401 6969.77036564305
10501 6969.77372885799
10601 6969.77544384648
10701 6969.77437654065
10801 6969.76934735121
10901 6969.77331303118
11001 6969.7758940936
11101 6969.78101089353
11201 6969.77758663725
11301 6969.77460297275
11401 6969.77659527468
11501 6969.78204810915
11601 6969.78392302285
11701 6969.7823570692
11801 6969.78528098949
11901 6969.78492258376
12001 6969.78622250669
12101 6969.78378741506
12201 6969.7860146992
12301 6969.78817775418
12401 6969.79013189055
12501 6969.78978362261
12601 6969.7890735777
12701 6969.7900979271
12801 6969.79092737178
12901 6969.79170400005
13001 6969.7927523692
13101 6969.79658184881
13201 6969.79656690571
13301 6969.79678106813
13401 6969.79531821293
13501 6969.80118989516
13601 6969.80851338203
13701 6969.81497605416
13801 6969.81057779678
13901 6969.80947609945
14001 6969.81036187703
14101 6969.81163471374
14201 6969.81191576624
14301 6969.81318102752
14401 6969.81648887381
14501 6969.81819527919
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 14020.3948312877
101 2.85021035383927
201 0.656307084239344
301 0.224059845841744
401 0.111140657015659
501 0.0706030631183075
601 0.0484010364471112
701 0.0347859308511281
801 0.0266525806347615
901 0.0215315977278859
1001 0.0182513083069505
1101 0.0146420792429124
1201 0.0120862056490001
1301 0.00993704748332719
1401 0.00852299780216681
1501 0.00702263528211063
1601 0.00603669893303345
1701 0.00526612363589624
1801 0.00442715574393087
1901 0.00376239103427042
2001 0.0033528280733778
2101 0.00307078083220268
2201 0.00286038853022251
2301 0.00260865311130325
2401 0.002414887740023
2501 0.00224878544075531
2601 0.00210437760204631
2701 0.00195518700482016
2801 0.00185052150186423
2901 0.00169173669648198
3001 0.00152393691364437
3101 0.00137833582348475
3201 0.00128857613445068
3301 0.00122164489904602
3401 0.00115237589607645
3501 0.00108945175845301
3601 0.00102664174973912
3701 0.000965915908887011
3801 0.000916447198588466
3901 0.000871423725100067
4001 0.000832825366760551
4101 0.000799949255853545
4201 0.000768448473027531
4301 0.000727936908312743
4401 0.00068576206131743
4501 0.000659262772824413
4601 0.000640021579345219
4701 0.00062304168808256
4801 0.000605082325163444
4901 0.000584107220639182
5001 0.000556823901887358
5101 0.000531853116102966
5201 0.0005092009911124
5301 0.00048271876747818
5401 0.000456633868193591
5501 0.000428403672875597
5601 0.000408861518595264
5701 0.000392736630988781
5801 0.0003822836150371
5901 0.000376986554705864
6001 0.000370811916065704
6101 0.000366869399044506
6201 0.000362717587281693
6301 0.000356842911007705
6401 0.000350524576398582
6501 0.000339810688474983
6601 0.00032918119632842
6701 0.000317882196289172
6801 0.000306242517245896
6901 0.000294127916649373
7001 0.000285629411329502
7101 0.000276786895080059
7201 0.00026844862451836
7301 0.000260424820240231
7401 0.000253113047493776
7501 0.00024782981281516
7601 0.000243590917502984
7701 0.000239262938276618
7801 0.000234707015941495
7901 0.000229622013001551
8001 0.000225677665211495
8101 0.000222805017998553
8201 0.000219411054886224
8301 0.000216185272391113
8401 0.000213091034463421
8501 0.000211310707939322
8601 0.000209196764589008
8701 0.000207361871567703
8801 0.000205065792971321
8901 0.00020225956536088
9001 0.000198123421910993
9101 0.00019387081378886
9201 0.000188216906062162
9301 0.000181453083191627
9401 0.000177693063127305
9501 0.000174393545173546
9601 0.00017091988314246
9701 0.000168133579013666
9801 0.000166103797303581
9901 0.000163853656631699
10001 0.000161496284439896
10101 0.000159152767944308
10201 0.000155425705694021
10301 0.000152699496162637
10401 0.000150062949643608
10501 0.000148418640354476
10601 0.00014694202021956
10701 0.000145215215904442
10801 0.000143049186549787
10901 0.000141082850923275
11001 0.000139721496152942
11101 0.000138387705707399
11201 0.000137352760496079
11301 0.000136626956445042
11401 0.000136052011481553
11501 0.000135491591571103
11601 0.000134786434000032
11701 0.000133671011775755
11801 0.000132416971682994
11901 0.000131113176974625
12001 0.000129810878120344
12101 0.000128316585749972
12201 0.000126974511584826
12301 0.000125123417495122
12401 0.000122818857839517
12501 0.000120618050539178
12601 0.000118814312896163
12701 0.000117300631878162
12801 0.000115916301996228
12901 0.000114396894800806
13001 0.000112631457811878
13101 0.000111206533001076
13201 0.000110147515804506
13301 0.000108755714289739
13401 0.000107570017888418
13501 0.000106715408228267
13601 0.000105959163324769
13701 0.000105001887994192
13801 0.000103990513389604
13901 0.000103267817263472
14001 0.00010263068307392
14101 0.000102114462162237
14201 0.000101676325040779
14301 0.00010112585593761
14401 0.00010046421940987
14501 9.97906271703269e-05
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 3133.92848539326
101 2796.6099457635
201 2788.02118709804
301 2793.49874689916
401 2793.35984643959
501 2793.92566406167
601 2794.19401416198
701 2793.17379255007
801 2792.4507018237
901 2791.31362742626
1001 2790.57994111303
1101 2789.05751558793
1201 2788.3332717581
1301 2787.62878293529
1401 2787.07772686
1501 2786.8797172493
1601 2786.56669610881
1701 2786.58257580446
1801 2786.40025235614
1901 2786.27766179344
2001 2786.06749474425
2101 2785.96942578788
2201 2785.89033242032
2301 2785.83133996182
2401 2785.91943085104
2501 2785.9282569641
2601 2785.99859499739
2701 2785.95024288386
2801 2785.88669291506
2901 2785.66009623393
3001 2785.60043487215
3101 2785.53806677688
3201 2785.60639026031
3301 2785.66588367519
3401 2785.74977503866
3501 2785.785599618
3601 2785.71552592366
3701 2785.64003353324
3801 2785.54716026597
3901 2785.55814335291
4001 2785.59067127255
4101 2785.65979006474
4201 2785.77863748902
4301 2785.87981497262
4401 2785.98961515371
4501 2785.95235216688
4601 2785.94081408269
4701 2785.872873026
4801 2785.82731716479
4901 2785.78817099676
5001 2785.76195307355
5101 2785.773566087
5201 2785.73442661585
5301 2785.74993870424
5401 2785.68622317586
5501 2785.70483509196
5601 2785.63579509649
5701 2785.64954464051
5801 2785.62595824428
5901 2785.6099072151
6001 2785.61470806305
6101 2785.60274998726
6201 2785.61574527713
6301 2785.61884074356
6401 2785.63791895615
6501 2785.62200483813
6601 2785.58494764444
6701 2785.54927027047
6801 2785.49738100056
6901 2785.50409174762
7001 2785.50465375414
7101 2785.52274073096
7201 2785.50351687756
7301 2785.4622355288
7401 2785.40106216181
7501 2785.35388188819
7601 2785.32313846753
7701 2785.28938889807
7801 2785.26262436935
7901 2785.24304348587
8001 2785.23739943901
8101 2785.23396460361
8201 2785.23185784792
8301 2785.23693776724
8401 2785.24252591903
8501 2785.25080859915
8601 2785.25328076205
8701 2785.24976670489
8801 2785.23718481508
8901 2785.21834225819
9001 2785.1923372608
9101 2785.16104317091
9201 2785.1503344889
9301 2785.12571048613
9401 2785.11524531606
9501 2785.09465637875
9601 2785.07913625775
9701 2785.06288429597
9801 2785.06274784836
9901 2785.07684853852
10001 2785.09644980276
10101 2785.10206319698
10201 2785.0952410619
10301 2785.07861843331
10401 2785.05591053767
10501 2785.04349907886
10601 2785.04218472813
10701 2785.04238643733
10801 2785.0514749437
10901 2785.0566330955
11001 2785.06299631201
11101 2785.06909464384
11201 2785.07051970932
11301 2785.07240743043
11401 2785.07092122109
11501 2785.07005703824
11601 2785.06016718642
11701 2785.04778904286
11801 2785.02925568028
11901 2785.0261145032
12001 2785.03305778326
12101 2785.04707830806
12201 2785.06720739232
12301 2785.08263334233
12401 2785.09230845747
12501 2785.07674629262
12601 2785.06738358413
12701 2785.05502652705
12801 2785.05622791354
12901 2785.06436774978
13001 2785.08512076747
13101 2785.09979198457
13201 2785.10026420999
13301 2785.09281820473
13401 2785.08292896171
13501 2785.07765055831
13601 2785.07830814746
13701 2785.08758908344
13801 2785.09124294432
13901 2785.09290040721
14001 2785.09339535546
14101 2785.09089337648
14201 2785.08995483041
14301 2785.09124514334
14401 2785.094076094
14501 2785.08966674788
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 9653.75174640677
101 2.85170225556616
201 0.572882843658633
301 0.242290125198361
401 0.132670423027217
501 0.0757151292497446
601 0.0467985865756325
701 0.0314963598570082
801 0.0230797422399463
901 0.0164082028989431
1001 0.0121281512242207
1101 0.00954648066277399
1201 0.00803897873717393
1301 0.00662525005651141
1401 0.00578381134681752
1501 0.00507573000505196
1601 0.00455870035883505
1701 0.00404513591297842
1801 0.00363967049705358
1901 0.00328725534977482
2001 0.0030325755779285
2101 0.00281713932012107
2201 0.00257085741442992
2301 0.00234906271375434
2401 0.00219659458014695
2501 0.00203333539228195
2601 0.00192289624340636
2701 0.00180743637468845
2801 0.00171702553571923
2901 0.00161612203978657
3001 0.00152548233039189
3101 0.0014273254217722
3201 0.00134425959401861
3301 0.00128298515739539
3401 0.00120857062474401
3501 0.00115175054858237
3601 0.0010890216101336
3701 0.00103590764899526
3801 0.000977821348197401
3901 0.00091963284990081
4001 0.000871193413445726
4101 0.000820168396735609
4201 0.000769735351218672
4301 0.000711599504409553
4401 0.000664711978544241
4501 0.000637298170146828
4601 0.00061487877208832
4701 0.000589681018351819
4801 0.000570038493129559
4901 0.000541503758291708
5001 0.000514270551987029
5101 0.0004988842276632
5201 0.000486729407338974
5301 0.000472668190212068
5401 0.000455644287489725
5501 0.000434926301406021
5601 0.000421500784158129
5701 0.000407022061451873
5801 0.00039029146680347
5901 0.000376217226899242
6001 0.000365511557850567
6101 0.000355163527572868
6201 0.000344589716692144
6301 0.000332128413986178
6401 0.000318878226632446
6501 0.00030525772359225
6601 0.000294297921628497
6701 0.000288364378127147
6801 0.000282978710510666
6901 0.000278778235426937
7001 0.000274080077608283
7101 0.000268917609592398
7201 0.000263975066245623
7301 0.00025901194081556
7401 0.000252510342931456
7501 0.000245562594329444
7601 0.000238814551238315
7701 0.000232504682665783
7801 0.000227855747612591
7901 0.000224446498599527
8001 0.000220231410107618
8101 0.000215672742874443
8201 0.000212472131348287
8301 0.000209455663604916
8401 0.00020559408504727
8501 0.000201592149500799
8601 0.000197682206468639
8701 0.000194002260812509
8801 0.00019116659122443
8901 0.000186835175475363
9001 0.000182911754178718
9101 0.000180314234111856
9201 0.000177812267826337
9301 0.000175616713489589
9401 0.000172873976116039
9501 0.000169522959024306
9601 0.00016575937543185
9701 0.000162551563726355
9801 0.000159367453701115
9901 0.000156768128976774
10001 0.000154322782964933
10101 0.000152241269602795
10201 0.000149609219898075
10301 0.00014671021386047
10401 0.000144288785578522
10501 0.000142133800833337
10601 0.00014021664199605
10701 0.00013908973502773
10801 0.000138192444242486
10901 0.000136944377874982
11001 0.000134835694125331
11101 0.000132658241854511
11201 0.000130502492491158
11301 0.000128234081256114
11401 0.00012618472253338
11501 0.000123591525687621
11601 0.000120637643689955
11701 0.000117529378866274
11801 0.000115142759012477
11901 0.000113231922651427
12001 0.000111280496188615
12101 0.000109529587630891
12201 0.000108286913575341
12301 0.000107272299912574
12401 0.000106375181651238
12501 0.00010547890943198
12601 0.00010465308543776
12701 0.000103922083257715
12801 0.000103315252487894
12901 0.000102897371153458
13001 0.000102392698798332
13101 0.000101672475744008
13201 0.000101070747501209
13301 0.000100649600480444
13401 0.00010026791847622
13501 9.98859934001761e-05
13601 9.94598884551695e-05
13701 9.89452797770188e-05
13801 9.84903442861593e-05
13901 9.81150130245272e-05
14001 9.79378928809011e-05
14101 9.77208758420794e-05
14201 9.74841001654763e-05
14301 9.73151950131901e-05
14401 9.70856707165459e-05
14501 9.67263728640378e-05
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 5975.96959816675
101 5813.7057544574
201 5799.60084014175
301 5807.93230161452
401 5808.21360739484
501 5812.94312323629
601 5814.16356712709
701 5814.29886152635
801 5813.9807964378
901 5812.87066659257
1001 5811.52690053286
1101 5809.92950895234
1201 5809.07221745688
1301 5808.07342246923
1401 5808.11817503017
1501 5808.24465551022
1601 5808.4597400581
1701 5808.8791206519
1801 5808.91384380542
1901 5808.90527496879
2001 5808.4821003796
2101 5808.33740196172
2201 5808.19232791999
2301 5808.26707200592
2401 5808.75942535941
2501 5809.15580570815
2601 5809.78963922046
2701 5809.85489375182
2801 5809.87174389263
2901 5809.67037986936
3001 5809.54313101437
3101 5809.5813401395
3201 5809.53783262578
3301 5809.72035028356
3401 5809.66802395794
3501 5809.73057751778
3601 5809.64175849274
3701 5809.49787908023
3801 5809.27783571097
3901 5808.97379404142
4001 5808.92533090366
4101 5808.75030938919
4201 5808.94505289117
4301 5809.03221437535
4401 5809.18436693972
4501 5809.16555467213
4601 5809.14324730287
4701 5809.08684128129
4801 5809.05316671792
4901 5809.16919648373
5001 5809.24902433791
5101 5809.33392182913
5201 5809.38325216791
5301 5809.46278398308
5401 5809.53796173796
5501 5809.48792834648
5601 5809.51071830045
5701 5809.40553731292
5801 5809.37023788008
5901 5809.2559275454
6001 5809.25902598035
6101 5809.27689164385
6201 5809.3391438112
6301 5809.50243843389
6401 5809.55271508704
6501 5809.60860592695
6601 5809.52567415518
6701 5809.47600716547
6801 5809.38015703112
6901 5809.36040650656
7001 5809.36111555443
7101 5809.38351239078
7201 5809.42455906448
7301 5809.41844691797
7401 5809.44078149716
7501 5809.35644507164
7601 5809.3017565759
7701 5809.19567740041
7801 5809.14893867655
7901 5809.14634660831
8001 5809.15755476733
8101 5809.1884639438
8201 5809.19888739072
8301 5809.21250574433
8401 5809.21811267229
8501 5809.23263599126
8601 5809.23269917145
8701 5809.24223537549
8801 5809.26550405574
8901 5809.30196270182
9001 5809.3358545091
9101 5809.34758986634
9201 5809.35179015504
9301 5809.35357084386
9401 5809.33423940299
9501 5809.34373033668
9601 5809.33102143565
9701 5809.33022509861
9801 5809.30551478829
9901 5809.28865295351
10001 5809.26704081612
10101 5809.25723716356
10201 5809.23212980754
10301 5809.21110556933
10401 5809.1845609709
10501 5809.14977047463
10601 5809.13562766837
10701 5809.11853802966
10801 5809.11789335534
10901 5809.12166625904
11001 5809.12619127943
11101 5809.12732277855
11201 5809.1143059089
11301 5809.09158380129
11401 5809.06797824698
11501 5809.04163020044
11601 5809.01559103899
11701 5809.0032545773
11801 5808.99864395077
11901 5809.00165475208
12001 5809.01011307368
12101 5809.00449839151
12201 5808.99889489704
12301 5808.97990106849
12401 5808.96578145093
12501 5808.95367887255
12601 5808.95252882765
12701 5808.95107102539
12801 5808.95069285916
12901 5808.95166858226
13001 5808.94151280231
13101 5808.94509690397
13201 5808.92988202253
13301 5808.92781233638
13401 5808.91158426816
13501 5808.90373248626
13601 5808.89824646788
13701 5808.88855375917
13801 5808.89261144204
13901 5808.89074313042
14001 5808.89253398135
14101 5808.89248465762
14201 5808.88608039899
14301 5808.8810866389
14401 5808.86378380162
14501 5808.84199225717
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 12592.909542606
101 2.70318377246093
201 0.603075231004564
301 0.225179620408541
401 0.109789722966395
501 0.0657713219123538
601 0.0405951530108615
701 0.0269846259713346
801 0.0196783982980851
901 0.0148416239476227
1001 0.011288085825207
1101 0.00891711384853473
1201 0.00719585700786621
1301 0.00632294984293735
1401 0.00551518827771664
1501 0.00487694755093166
1601 0.00424488801916371
1701 0.00377446893222555
1801 0.00343602770688463
1901 0.00307381380131298
2001 0.00280738250086713
2101 0.002580523091455
2201 0.00239848017595944
2301 0.00219630454008686
2401 0.00203906658660297
2501 0.00187392847057786
2601 0.0017211697857814
2701 0.00159542498896782
2801 0.00149431320362767
2901 0.00139377807321387
3001 0.00130555816914802
3101 0.00124229132201646
3201 0.0011785198438601
3301 0.0011034258410137
3401 0.00101153759155659
3501 0.000946518899446853
3601 0.000883843352419684
3701 0.000827855982970243
3801 0.000781522676854657
3901 0.000744965050052743
4001 0.000717541666543546
4101 0.00069763576422655
4201 0.00067068367814875
4301 0.000643587352260687
4401 0.000610246025161772
4501 0.000589023873255494
4601 0.000569455153314776
4701 0.000555165556465206
4801 0.000537872163042894
4901 0.000515675328164568
5001 0.000493799437629051
5101 0.000477254416261776
5201 0.000464259084513732
5301 0.000451544853647239
5401 0.000439221192017645
5501 0.000423945246817777
5601 0.000407809571528723
5701 0.000390111242013408
5801 0.000378203287178495
5901 0.000367669637932833
6001 0.000356376757235352
6101 0.000347252484097418
6201 0.000335563700286671
6301 0.000322971243619892
6401 0.000313227370033075
6501 0.000301888026915781
6601 0.000294594627847491
6701 0.000287276686662612
6801 0.000280289624713246
6901 0.000272506125257116
7001 0.000263225955947022
7101 0.000255419370175126
7201 0.000250555735668936
7301 0.000246574507101855
7401 0.000241672978998156
7501 0.000237031393923416
7601 0.000232724804585561
7701 0.000229922363081643
7801 0.000227069383119174
7901 0.000224666530095723
8001 0.000221554837823721
8101 0.000217254459973986
8201 0.000212229819223332
8301 0.000207782155285005
8401 0.00020358387508793
8501 0.000197050383544872
8601 0.000191714642741109
8701 0.000187904463689356
8801 0.000184868177769156
8901 0.000182779709736254
9001 0.000180195337719113
9101 0.000177634554896536
9201 0.000175387288292479
9301 0.000173036293721766
9401 0.000170556278238239
9501 0.000168095603581743
9601 0.000165286465092571
9701 0.000162284372895742
9801 0.000160159751066652
9901 0.000158485130293653
10001 0.000156531569461635
10101 0.000154339877441376
10201 0.00015179498430124
10301 0.000149859189276687
10401 0.000146980007917381
10501 0.000144378159673
10601 0.000142503182607333
10701 0.000139987539772411
10801 0.000137219078757178
10901 0.000133678977938141
11001 0.000130865342114329
11101 0.000127941126456359
11201 0.000125633548038488
11301 0.000123543688135604
11401 0.000122398009760458
11501 0.000121569467536423
11601 0.000120448047986386
11701 0.000119606386746337
11801 0.000118865769624279
11901 0.000118228199401232
12001 0.000117655518307655
12101 0.000117045760563185
12201 0.000116672384902458
12301 0.000116355937752707
12401 0.00011601754005693
12501 0.000115729253540397
12601 0.000115287659273521
12701 0.000114655861853332
12801 0.000113699505255094
12901 0.000112799151582037
13001 0.000111532813088541
13101 0.000110072675156668
13201 0.000108866644102083
13301 0.000108040419156212
13401 0.000107246211039451
13501 0.000106476189117915
13601 0.000105756578746673
13701 0.000104601796850746
13801 0.0001029774042684
13901 0.000101493368354177
14001 0.000100577785741236
14101 9.97541622168811e-05
14201 9.84912685268153e-05
14301 9.75694920424367e-05
14401 9.67680191992434e-05
14501 9.600046884296e-05
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 5606.22659203436
101 5582.56344946059
201 5596.48689252669
301 5592.16437404665
401 5594.23897008359
501 5593.16049746677
601 5590.71274561165
701 5589.79086610453
801 5589.55507948549
901 5591.0293948158
1001 5592.81721262252
1101 5594.69949339464
1201 5595.60194974275
1301 5595.53998051018
1401 5595.61644777984
1501 5595.66477102605
1601 5596.00252965564
1701 5596.36101268966
1801 5596.60886404797
1901 5597.1016300942
2001 5597.40682033044
2101 5597.64602920446
2201 5597.89397001993
2301 5597.97951694493
2401 5598.02850669759
2501 5598.09364530559
2601 5598.17773593932
2701 5598.29125252422
2801 5598.54398938108
2901 5598.63120751063
3001 5598.59974686765
3101 5598.51036533097
3201 5598.43422786786
3301 5598.40752037859
3401 5598.39291990398
3501 5598.40015017138
3601 5598.40878857143
3701 5598.3953287408
3801 5598.43284270892
3901 5598.47507072899
4001 5598.46641353215
4101 5598.33072713753
4201 5598.10500801244
4301 5597.9641475468
4401 5597.80757638451
4501 5597.80810920558
4601 5597.80267169387
4701 5597.81522473053
4801 5597.80202329121
4901 5597.83819990483
5001 5597.86445927576
5101 5597.89552275371
5201 5597.89029438422
5301 5597.86434119458
5401 5597.87958887366
5501 5597.91564332399
5601 5598.01597564413
5701 5598.16938651992
5801 5598.18699551172
5901 5598.2007217269
6001 5598.13715867448
6101 5598.1514528945
6201 5598.13818667749
6301 5598.18353674072
6401 5598.1945229797
6501 5598.16280252746
6601 5598.19631689942
6701 5598.19405057963
6801 5598.275748926
6901 5598.25829308749
7001 5598.27230527324
7101 5598.25913260565
7201 5598.21726813052
7301 5598.25601166239
7401 5598.19453839789
7501 5598.25902588297
7601 5598.19974677442
7701 5598.2029138852
7801 5598.21280102978
7901 5598.18009521556
8001 5598.20938594544
8101 5598.18312440604
8201 5598.17274855412
8301 5598.17468907058
8401 5598.1713869972
8501 5598.19761301494
8601 5598.17061286812
8701 5598.16834598905
8801 5598.13453117029
8901 5598.15409513071
9001 5598.16405157801
9101 5598.16559486186
9201 5598.21142133668
9301 5598.17991398631
9401 5598.24284510885
9501 5598.24473109199
9601 5598.27501507023
9701 5598.30223106189
9801 5598.26961812354
9901 5598.30209476425
10001 5598.24680219082
10101 5598.27331194374
10201 5598.25393379304
10301 5598.24142669687
10401 5598.24366067318
10501 5598.21012018332
10601 5598.22142561798
10701 5598.18408435858
10801 5598.17999752077
10901 5598.15566698704
11001 5598.1370002413
11101 5598.15940091569
11201 5598.11597709738
11301 5598.14653050585
11401 5598.11746478601
11501 5598.11451149008
11601 5598.10575736044
11701 5598.07875192739
11801 5598.08327049574
11901 5598.07673412182
12001 5598.08076929113
12101 5598.08587003894
12201 5598.07700224103
12301 5598.09160379578
12401 5598.08374837193
12501 5598.09051948402
12601 5598.08049263881
12701 5598.06946767615
12801 5598.07079294298
12901 5598.06531035313
13001 5598.07532400004
13101 5598.06478441167
13201 5598.05884919973
13301 5598.04545425412
13401 5598.0297511786
13501 5598.02546758458
13601 5598.02194811398
13701 5598.01396327992
13801 5597.99656344964
13901 5597.96993371324
14001 5597.96545633382
14101 5597.94778950721
14201 5597.92577680447
14301 5597.91356668632
14401 5597.89244884939
14501 5597.88665809818
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 11547.2730647927
101 2.69892501731007
201 0.561578663267127
301 0.230772893132576
401 0.134211629017593
501 0.0836373214454742
601 0.0556856933496316
701 0.0403641107971657
801 0.03065224061728
901 0.0223298052303407
1001 0.01649760545383
1101 0.0124174858132988
1201 0.0101582333554518
1301 0.00843083249108188
1401 0.00698895655749096
1501 0.00584656889228459
1601 0.00521810100403383
1701 0.00466610101708002
1801 0.00410374570604757
1901 0.00359309107597751
2001 0.00305184053897102
2101 0.00264651920858116
2201 0.002346666040408
2301 0.00212723031606036
2401 0.00193331596718369
2501 0.0017918149349415
2601 0.00167739043523407
2701 0.00159517039161818
2801 0.00150793531939901
2901 0.00137928453308247
3001 0.00126406823434202
3101 0.00117396071799829
3201 0.00110051962575228
3301 0.00103618571296082
3401 0.000959376398535549
3501 0.000897729456284144
3601 0.000827813532142961
3701 0.000781237390084547
3801 0.000734315488480144
3901 0.000698286314827009
4001 0.00067666799825656
4101 0.000640199793633417
4201 0.000607487741544384
4301 0.000587132048886745
4401 0.000564307959158423
4501 0.000538381517584858
4601 0.000514651213601945
4701 0.000498826303857831
4801 0.00048614332857149
4901 0.000474406910910879
5001 0.000463182414223956
5101 0.000450914559269926
5201 0.000438119934705941
5301 0.00042425283214776
5401 0.000412062501473835
5501 0.000399400514374729
5601 0.000388841591790639
5701 0.000377269301233452
5801 0.000365278934358302
5901 0.000352500217658114
6001 0.000338921488719322
6101 0.000328795861534277
6201 0.00032083312211005
6301 0.000315493516735157
6401 0.000309407661529319
6501 0.000300434044597309
6601 0.000284929815467924
6701 0.000275133256320361
6801 0.000268582034424142
6901 0.000262440165242148
7001 0.000255721698572482
7101 0.000249161273718979
7201 0.000243031069019938
7301 0.000237022330052631
7401 0.000232299396077299
7501 0.000227873608201462
7601 0.000223600092739823
7701 0.000218964832878053
7801 0.000213779330766135
7901 0.000209182611952404
8001 0.000206488200938145
8101 0.000204756491799388
8201 0.000202684794034423
8301 0.000200514347266157
8401 0.000198670229438089
8501 0.000195959787289951
8601 0.000193592317341926
8701 0.000189568029713023
8801 0.00018589566633061
8901 0.00018189004865526
9001 0.000177366534620267
9101 0.000173669469416459
9201 0.000169692560396046
9301 0.000165804241434073
9401 0.000162838641490548
9501 0.00016090084045083
9601 0.000159229003822623
9701 0.000157924442758127
9801 0.000156956712223335
9901 0.000155594705166399
10001 0.00015447713159083
10101 0.000153455894370249
10201 0.000151834767227894
10301 0.00015006400350826
10401 0.000148143467818978
10501 0.000146085798164564
10601 0.00014366938909868
10701 0.000140547786675572
10801 0.000137361795980602
10901 0.000134020361717448
11001 0.000129774297523704
11101 0.000126562804458782
11201 0.000124927071942275
11301 0.000123698649990913
11401 0.000122920337756539
11501 0.000122206455476873
11601 0.000121570497366367
11701 0.000120947047400484
11801 0.000120315598248571
11901 0.000119692251246897
12001 0.000119225566363364
12101 0.000118838240655447
12201 0.00011841827884705
12301 0.000117926810830194
12401 0.000117189589204182
12501 0.000116073877819457
12601 0.000114619800526371
12701 0.000113845660770167
12801 0.000113236707788201
12901 0.000112692445930205
13001 0.000112220477507793
13101 0.000111639976709022
13201 0.000110869979228674
13301 0.000110046623593166
13401 0.000109478744750887
13501 0.000108836546747122
13601 0.000108022156312802
13701 0.000107456062803017
13801 0.000106803179426907
13901 0.000106151375173453
14001 0.00010559671416262
14101 0.000105176768391735
14201 0.000104939933771091
14301 0.000104715826280653
14401 0.000104486268267981
14501 0.000104137417975491
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 7925.44828523984
101 7907.89310432002
201 7941.27817487695
301 7923.87543094469
401 7926.60062062183
501 7927.80231124722
601 7929.23649088523
701 7935.38349601954
801 7935.03670938778
901 7936.70903873237
1001 7934.89603840573
1101 7934.06520646964
1201 7933.60654382443
1301 7933.56735944747
1401 7934.92285590789
1501 7934.78904880987
1601 7935.72582050486
1701 7935.2837985873
1801 7935.73032938831
1901 7934.86373431897
2001 7934.50399235867
2101 7933.26685570324
2201 7932.70986663021
2301 7932.78328310725
2401 7933.07712715787
2501 7933.55179844343
2601 7933.40855328691
2701 7933.2049797407
2801 7933.02157742975
2901 7932.33214313749
3001 7932.43587376842
3101 7932.55704338833
3201 7932.92557338159
3301 7933.29134342958
3401 7933.46461055699
3501 7933.68560165723
3601 7933.45690619727
3701 7933.46332821916
3801 7933.10813846575
3901 7932.99148770975
4001 7933.07390991239
4101 7933.35405021825
4201 7933.66854795555
4301 7933.61004996444
4401 7933.55750626241
4501 7933.39220091101
4601 7933.15064087732
4701 7933.20416483473
4801 7933.30497090896
4901 7933.49567877153
5001 7933.51029928392
5101 7933.54874139678
5201 7933.40180587619
5301 7933.22694576073
5401 7933.17938746482
5501 7933.15445980597
5601 7933.27788372262
5701 7933.29788264334
5801 7933.41580869637
5901 7933.3499520032
6001 7933.31306950952
6101 7933.22643103335
6201 7933.15026307505
6301 7933.17632164381
6401 7933.09427812893
6501 7933.22807740453
6601 7933.14207607815
6701 7933.13395406518
6801 7933.12240877942
6901 7933.0578047261
7001 7933.1028101369
7101 7933.08354916551
7201 7933.16413285514
7301 7933.19373472826
7401 7933.16408799079
7501 7933.11320051874
7601 7933.0216090225
7701 7933.01978259117
7801 7932.97354624414
7901 7933.06709873225
8001 7933.07241621014
8101 7933.09947231538
8201 7933.08939788843
8301 7933.02383895753
8401 7933.01700332063
8501 7932.93940903987
8601 7932.97298236514
8701 7932.9939769208
8801 7933.02587703784
8901 7933.11299098481
9001 7933.04686832945
9101 7933.04481836037
9201 7932.8947850513
9301 7932.84934973817
9401 7932.82691955666
9501 7932.86596219323
9601 7932.94775104542
9701 7932.98572506534
9801 7933.02702727571
9901 7932.96400526307
10001 7932.92653768922
10101 7932.89263320475
10201 7932.85484030292
10301 7932.89403272833
10401 7932.88325973384
10501 7932.95235303427
10601 7932.95753564331
10701 7932.9418700404
10801 7932.94392977325
10901 7932.86165327668
11001 7932.84842043073
11101 7932.82567462069
11201 7932.85456709018
11301 7932.8547801792
11401 7932.86672254311
11501 7932.87128897654
11601 7932.85993605724
11701 7932.85509137725
11801 7932.83795554382
11901 7932.84247320489
12001 7932.82335091578
12101 7932.82105652097
12201 7932.81364459743
12301 7932.81254663289
12401 7932.82117444419
12501 7932.81562681933
12601 7932.80172083005
12701 7932.78446351171
12801 7932.76521000248
12901 7932.75692369914
13001 7932.74147030665
13101 7932.74906634123
13201 7932.75169433412
13301 7932.7809890614
13401 7932.78477477626
13501 7932.79987224733
13601 7932.83077271595
13701 7932.81009017082
13801 7932.80839310998
13901 7932.78442288179
14001 7932.78894406443
14101 7932.79959294613
14201 7932.80560453376
14301 7932.82141652019
14401 7932.82693091292
14501 7932.82919272751
};
\addplot [thick, orange]
table {%
1 2945.03778246748
101 0.500018747750053
201 0.149258168126263
301 0.0796425140096261
401 0.0582245697420356
501 0.0445563283564917
601 0.038354821374928
701 0.0346791902262132
801 0.0336175598201151
901 0.0326237701097158
1001 0.0321482932351259
1101 0.0318079620311878
1201 0.0313625301200925
1301 0.0312122330905718
1401 0.031061370557039
1501 0.0309254592706956
1601 0.0308042062578717
1701 0.0307088937648598
1801 0.0305997227499418
1901 0.0304855938267807
2001 0.0304260164219644
2101 0.0303448120564216
2201 0.0302841856330166
2301 0.0301964502171175
2401 0.0301193011153591
2501 0.030070671576213
2601 0.0300343147592835
2701 0.0300000884372934
2801 0.0299234284910797
2901 0.0298641491377609
3001 0.0298141185262528
3101 0.0297571205649768
3201 0.0296990749245131
3301 0.0296543037201721
3401 0.0296216891012778
3501 0.0295796335201459
3601 0.0295316267122153
3701 0.0294999161774954
3801 0.0294464476062647
3901 0.0294170268395431
4001 0.0293845415902201
4101 0.0293523129387542
4201 0.0293333262140051
4301 0.0293157387756792
4401 0.029297611231928
4501 0.0292839999495176
4601 0.0292688676452325
4701 0.0292572460342454
4801 0.0292310293815387
4901 0.0292138479537024
5001 0.0291904936178225
5101 0.0291736566125454
5201 0.0291686440086026
5301 0.0291626555810375
5401 0.0291537986502164
5501 0.0291447874964365
5601 0.0291386855442107
5701 0.0291337272433127
5801 0.0291288577701362
5901 0.0291262535763872
6001 0.0291250056220441
6101 0.0291216701250195
6201 0.0291191609124805
6301 0.0291156809016363
6401 0.0291128237258166
6501 0.0291104380445607
6601 0.0291060964308002
6701 0.0291011621786153
6801 0.0290958241714789
6901 0.0290897059147645
7001 0.0290834555494927
7101 0.0290748618986999
7201 0.0290647811942409
7301 0.0290564613409684
7401 0.0290487091545545
7501 0.0290422941387519
7601 0.0290390201887481
7701 0.0290360764078558
7801 0.0290315440637212
7901 0.0290279839621586
8001 0.0290242436393004
8101 0.0290198701079159
8201 0.0290173418487837
8301 0.0290157225549816
8401 0.0290139190786326
8501 0.029010118532308
8601 0.0290079418000153
8701 0.02900591457601
8801 0.0290036948750769
8901 0.0290019478255766
9001 0.029000171366787
9101 0.0289990809389665
9201 0.0289980803652424
9301 0.0289965751410827
9401 0.0289941978478891
9501 0.0289911062453951
9601 0.0289889732579476
9701 0.0289865516685093
9801 0.0289829458127797
9901 0.028980105903971
10001 0.0289778954779925
10101 0.0289772938671294
10201 0.0289765007371885
10301 0.0289748753975236
10401 0.0289738854437786
10501 0.0289734114247624
10601 0.0289729534560888
10701 0.0289725807209062
10801 0.0289719920738464
10901 0.0289714976693814
11001 0.0289699434208386
11101 0.0289660451752629
11201 0.0289632198360591
11301 0.028959249346658
11401 0.0289566773805357
11501 0.0289548361984076
11601 0.0289534335570863
11701 0.0289522150759156
11801 0.0289495576155835
11901 0.0289464691769412
12001 0.0289432307796658
12101 0.0289409981776406
12201 0.0289399476216094
12301 0.028938550042748
12401 0.0289375896660694
12501 0.0289372366880021
12601 0.0289368166064123
12701 0.0289363392820624
12801 0.0289358837965703
12901 0.0289349884854196
13001 0.0289342281171534
13101 0.0289333691828124
13201 0.0289316334890123
13301 0.0289301167935338
13401 0.0289276473066595
13501 0.0289244986725396
13601 0.0289206035957457
13701 0.0289166901295352
13801 0.0289150778906124
13901 0.0289131812429196
14001 0.0289109277701433
14101 0.0289091224294488
14201 0.0289078733595072
14301 0.0289060137050091
14401 0.0289027589122201
};
%\addlegendentry{PLRS-1.0, training}
\addplot [thick, orange, opacity=1]
table {%
1 608.245952338221
101 5.41792405344113
201 2.11510812043545
301 1.35273385259343
401 1.44116585130786
501 1.21028336205349
601 1.26013736649871
701 1.42914911276166
801 0.967215596160676
901 0.898665941201741
1001 0.851273800345472
1101 0.766921333724436
1201 0.654325173074052
1301 0.535241518951857
1401 0.570227338549629
1501 0.506121304333834
1601 0.397942033384133
1701 0.313307081300958
1801 0.259766507599263
1901 0.20560843173332
2001 0.168967347478794
2101 0.166114289459729
2201 0.137798706972016
2301 0.109282420333776
2401 0.11081114759594
2501 0.115919232389749
2601 0.119332733681795
2701 0.118387913393485
2801 0.125266113777903
2901 0.133671515417283
3001 0.138320636730185
3101 0.140144878507259
3201 0.143311901463415
3301 0.139164038920917
3401 0.13492186000286
3501 0.122009572131499
3601 0.11959957981819
3701 0.118013985429537
3801 0.115228558560415
3901 0.111876822886499
4001 0.121519376150173
4101 0.134510131058997
4201 0.145695802404376
4301 0.147290265984968
4401 0.15182290323228
4501 0.161672492205853
4601 0.159137757365736
4701 0.165866734530355
4801 0.165873858978255
4901 0.152910807741648
5001 0.146385037135401
5101 0.146162984989846
5201 0.14863197251726
5301 0.146974828138078
5401 0.140012936185621
5501 0.136321824124136
5601 0.134366848419937
5701 0.132305503769946
5801 0.125855253131037
5901 0.128847871330872
6001 0.127680873114528
6101 0.124987316119742
6201 0.121772199748988
6301 0.12098015402022
6401 0.121583474479245
6501 0.118857014238221
6601 0.117675774991063
6701 0.11826380231116
6801 0.115263213391897
6901 0.114943370125871
7001 0.113342509621907
7101 0.114161216263003
7201 0.114377860991134
7301 0.114204031991123
7401 0.113593984069419
7501 0.113672165428106
7601 0.114009869601871
7701 0.112996949408587
7801 0.113246315767142
7901 0.114089652344637
8001 0.114444484937139
8101 0.11378556960889
8201 0.114723909768512
8301 0.116095202892916
8401 0.116009067864032
8501 0.118561407218612
8601 0.12167331732846
8701 0.122705124694586
8801 0.124829768864335
8901 0.124317190130666
9001 0.126184382245225
9101 0.127071458384171
9201 0.126190728398349
9301 0.12567333041024
9401 0.129110499577936
9501 0.125810710526756
9601 0.124112147405701
9701 0.126684278314666
9801 0.123491184869638
9901 0.123203025092939
10001 0.123023503551587
10101 0.123356535329322
10201 0.123591645359242
10301 0.122301529364527
10401 0.122154846352188
10501 0.122366764895354
10601 0.122751007443942
10701 0.122380533079815
10801 0.120822970197764
10901 0.122815192402873
11001 0.123698835011936
11101 0.121094505086626
11201 0.118540794710378
11301 0.118477112266283
11401 0.119130288997753
11501 0.118398597372734
11601 0.119188606900824
11701 0.11875085331059
11801 0.118953949133983
11901 0.11969875855441
12001 0.119256147833935
12101 0.120328904112099
12201 0.121071826598497
12301 0.12167425447944
12401 0.120764550012251
12501 0.120906861183274
12601 0.121950631068304
12701 0.120629540133709
12801 0.120657652734905
12901 0.121741078946047
13001 0.122408598795769
13101 0.121388347448392
13201 0.12188967534747
13301 0.124121703190105
13401 0.123555349711742
13501 0.12506405618619
13601 0.126513956932669
13701 0.130859627477003
13801 0.130998011214586
13901 0.131866647920689
14001 0.132048057250168
14101 0.13205997020455
14201 0.133014111214247
14301 0.127804186665328
14401 0.127512917925617
};
%\addlegendentry{PLRS-1.0, test}
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2609.86057487571
101 0.386910744452433
201 0.0996095628176494
301 0.0576059705179975
401 0.0435534980253775
501 0.0379029123185286
601 0.0348121765332355
701 0.0334633265477181
801 0.0327423081249476
901 0.0318349388191424
1001 0.0312442507440665
1101 0.0309469474494547
1201 0.0307010491245441
1301 0.030617125805165
1401 0.0305410180960813
1501 0.0304867423197115
1601 0.0304413444798863
1701 0.0304018752203227
1801 0.0303456539992533
1901 0.0301864898522124
2001 0.0300781224225205
2101 0.0299883935428609
2201 0.0299445116299937
2301 0.0298772525830271
2401 0.029811550553509
2501 0.0297617390252608
2601 0.0297231336174163
2701 0.029697970606438
2801 0.0296777868254538
2901 0.029660340531879
3001 0.0296452009091854
3101 0.0296168166129339
3201 0.0295964638342294
3301 0.029558936565872
3401 0.0295153360662964
3501 0.0294851814034758
3601 0.0294280711724088
3701 0.0293723648145613
3801 0.0293246881777698
3901 0.0292768209902873
4001 0.0292165487042138
4101 0.0291825498459212
4201 0.0291659319343938
4301 0.0291466157436369
4401 0.029133482973249
4501 0.02912289644964
4601 0.0291167986767412
4701 0.0291121292896622
4801 0.029104634374206
4901 0.029096000866259
5001 0.029087101386011
5101 0.0290812534229674
5201 0.0290778016896767
5301 0.0290752179011637
5401 0.0290721153323988
5501 0.0290679213989927
5601 0.029063308759788
5701 0.0290598278592218
5801 0.0290556668774325
5901 0.0290526933240049
6001 0.0290482088377312
6101 0.0290450488948021
6201 0.0290418483448632
6301 0.0290386519678494
6401 0.0290366131415216
6501 0.0290347933594024
6601 0.0290335678669685
6701 0.0290317733751101
6801 0.0290299314950378
6901 0.0290280465600535
7001 0.0290253746868161
7101 0.029023465772923
7201 0.0290209502853151
7301 0.0290193522956122
7401 0.0290174234201564
7501 0.0290158694348344
7601 0.0290148556023966
7701 0.029013930301524
7801 0.0290130661933216
7901 0.029011077733863
8001 0.0290091507638462
8101 0.0290074623071009
8201 0.0290038097580835
8301 0.0290011761358381
8401 0.0289986770095619
8501 0.0289962299549347
8601 0.028993173873134
8701 0.0289888719714437
8801 0.0289856516296485
8901 0.0289820922853784
9001 0.028979374101902
9101 0.0289767477725051
9201 0.0289713768757961
9301 0.0289661397255284
9401 0.0289599255123272
9501 0.0289550894945964
9601 0.0289514335818107
9701 0.0289491514941127
9801 0.0289473734804322
9901 0.0289454204040773
10001 0.0289441659720051
10101 0.0289433027664471
10201 0.0289421813947687
10301 0.0289412053958011
10401 0.0289400213517324
10501 0.0289388587187468
10601 0.0289379125644595
10701 0.028937467664877
10801 0.0289371079421896
10901 0.0289367216606979
11001 0.0289361666376014
11101 0.028934947435842
11201 0.0289328252287618
11301 0.0289312994282743
11401 0.0289300867009739
11501 0.0289293405439789
11601 0.0289285955092541
11701 0.0289280993916267
11801 0.0289275359518693
11901 0.0289267331227452
12001 0.0289261840172682
12101 0.0289256661150474
12201 0.0289250976899821
12301 0.0289244660110911
12401 0.0289241480573838
12501 0.0289238404037497
12601 0.0289232860660667
12701 0.02892275381915
12801 0.0289223117503244
12901 0.0289216780577122
13001 0.0289210345369212
13101 0.0289203126570601
13201 0.0289191019533504
13301 0.0289176754472769
13401 0.0289157483969357
13501 0.0289142602007009
13601 0.0289126671230206
13701 0.0289106839585998
13801 0.0289087964302857
13901 0.0289066101968012
14001 0.0289053949830376
14101 0.0289046803614953
14201 0.0289041358432076
14301 0.0289033135857279
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 1064.19503923818
101 9.2776410667512
201 1.06571194801067
301 0.306658305143921
401 0.185076519658331
501 0.209789932837159
601 0.188610078917402
701 0.151287173736895
801 0.200691318638403
901 0.195923677560399
1001 0.163015541873009
1101 0.163506619376109
1201 0.166460419981597
1301 0.164219834970949
1401 0.156271247711407
1501 0.153292963122973
1601 0.147957605487025
1701 0.149975780300166
1801 0.148038661145607
1901 0.128113617534503
2001 0.124984338650649
2101 0.118822928689709
2201 0.11134315720146
2301 0.111322722517044
2401 0.111025645253223
2501 0.110582158014768
2601 0.111737123153922
2701 0.114964370196257
2801 0.113922845058156
2901 0.115142962756093
3001 0.113091987124492
3101 0.115292055735314
3201 0.114650927729048
3301 0.119223752061914
3401 0.120954629894501
3501 0.121018891632037
3601 0.138365997087342
3701 0.134175995991489
3801 0.14395505340546
3901 0.158760471553999
4001 0.158431507453582
4101 0.171112352244873
4201 0.172951451820588
4301 0.175024589981339
4401 0.170952085263939
4501 0.168873792950111
4601 0.1635423133329
4701 0.162310009073306
4801 0.155485910053271
4901 0.147600128032926
5001 0.138151720223914
5101 0.132236745910249
5201 0.128496257317806
5301 0.125892655597282
5401 0.125777469491659
5501 0.118505358399872
5601 0.115320938482492
5701 0.116516001003113
5801 0.116110588997126
5901 0.114819224689816
6001 0.113794591163553
6101 0.114441421401902
6201 0.114800823031497
6301 0.113443683389985
6401 0.113301506537892
6501 0.114446996065708
6601 0.114407150778723
6701 0.114209147100078
6801 0.115993730534943
6901 0.118148282164841
7001 0.118440873767416
7101 0.118938494163133
7201 0.122858353147599
7301 0.126384582090714
7401 0.125596947936001
7501 0.126144059980964
7601 0.127638467205496
7701 0.127096333344516
7801 0.127445056318206
7901 0.127166347859301
8001 0.125705747517477
8101 0.126312677664318
8201 0.126202361139756
8301 0.123359416053141
8401 0.123491947378656
8501 0.12181578219667
8601 0.119144409860727
8701 0.119336521236684
8801 0.119645166666813
8901 0.118362483339065
9001 0.117114953911332
9101 0.117422590165951
9201 0.117387027941047
9301 0.115498985778959
9401 0.115625350221775
9501 0.113979947591804
9601 0.115957542200801
9701 0.116239231020707
9801 0.116255762044143
9901 0.115719008850189
10001 0.115790317775498
10101 0.116655610606727
10201 0.117116177199373
10301 0.118157639607546
10401 0.118015729423535
10501 0.118944253953815
10601 0.119489943574947
10701 0.119745528379836
10801 0.120309670339892
10901 0.120797810611978
11001 0.122069697044336
11101 0.121934644933229
11201 0.124483510187776
11301 0.125905922912486
11401 0.126972740182536
11501 0.127560624599478
11601 0.127128150893112
11701 0.127323919031299
11801 0.126863942610138
11901 0.127370345427652
12001 0.126306649733053
12101 0.125586212054717
12201 0.124824623369678
12301 0.124580983802455
12401 0.124349200510651
12501 0.12431054196745
12601 0.12333049694958
12701 0.122682937425904
12801 0.122554088396286
12901 0.120688960855975
13001 0.120259845583086
13101 0.120515876789808
13201 0.118953673505155
13301 0.116964187132036
13401 0.116511516014811
13501 0.115045372363596
13601 0.113990189169914
13701 0.1144792921596
13801 0.113550440718683
13901 0.113018423102859
14001 0.113194590009538
14101 0.114204609943037
14201 0.113781474639241
14301 0.114139930895914
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 3638.10872604529
101 0.422194489266375
201 0.0974675058201715
301 0.0590814548105213
401 0.048042934825289
501 0.0416001298632935
601 0.0384533244876627
701 0.0356643843498158
801 0.0346950162663185
901 0.0339463083785808
1001 0.0330552711603183
1101 0.0323344616965438
1201 0.0318668400769458
1301 0.0315818605325545
1401 0.031349462350284
1501 0.0312141166165291
1601 0.0310742092560467
1701 0.0309148903295235
1801 0.030774391702812
1901 0.0306645418591148
2001 0.0305286088287412
2101 0.0304622954136005
2201 0.0303847971983497
2301 0.0302452622738201
2401 0.0301244585104646
2501 0.0300598552359192
2601 0.0300050423562688
2701 0.029931213511026
2801 0.0298314360099534
2901 0.0297042187662963
3001 0.0296317914520893
3101 0.0295782049491655
3201 0.0295487702509654
3301 0.0295237554263553
3401 0.0295043067994119
3501 0.0294884671728322
3601 0.0294481674149403
3701 0.0294214300738444
3801 0.0294048456248952
3901 0.0293928041472956
4001 0.0293798547676277
4101 0.029361077791076
4201 0.0293462603103563
4301 0.0293365684523299
4401 0.0293152799176644
4501 0.0293018610316836
4601 0.0292948288262861
4701 0.0292866878311136
4801 0.0292751262916408
4901 0.0292619339185712
5001 0.0292539324302183
5101 0.0292420283818562
5201 0.0292299979581963
5301 0.0292235274212974
5401 0.0292127945782992
5501 0.0292052136365912
5601 0.0291985709166709
5701 0.0291941257557813
5801 0.0291918635961202
5901 0.0291886175577903
6001 0.0291861455895596
6101 0.0291836244777255
6201 0.0291810973709079
6301 0.029178402077536
6401 0.0291713461757159
6501 0.0291621483780375
6601 0.0291454262816904
6701 0.0291236521635464
6801 0.0291105317101673
6901 0.0290997059802602
7001 0.0290947163567849
7101 0.0290918679501117
7201 0.0290898071023935
7301 0.0290883419010311
7401 0.0290870819187505
7501 0.0290858426480833
7601 0.0290843689011135
7701 0.0290823698941453
7801 0.0290804770355492
7901 0.0290791055372059
8001 0.0290772211898622
8101 0.029075088859389
8201 0.0290725105366697
8301 0.0290695549009421
8401 0.0290660683463972
8501 0.0290636980270755
8601 0.0290619390798929
8701 0.0290603042998879
8801 0.0290582417833863
8901 0.0290566163166687
9001 0.0290546090220563
9101 0.0290511521717296
9201 0.0290459336495192
9301 0.0290399792299693
9401 0.0290365857626141
9501 0.0290336703367655
9601 0.0290305909522103
9701 0.0290261482854432
9801 0.0290192739546297
9901 0.029015740580528
10001 0.0290116203115022
10101 0.0290091105315943
10201 0.0290071624576872
10301 0.0290050397808933
10401 0.0290033038143721
10501 0.0290006285505086
10601 0.0289987982860241
10701 0.0289962231408095
10801 0.0289938893692204
10901 0.0289923271096596
11001 0.028990919265514
11101 0.0289899753330569
11201 0.0289890944802401
11301 0.0289880514177026
11401 0.0289870900715851
11501 0.0289860386923449
11601 0.028985561421804
11701 0.0289850687732804
11801 0.0289843342118322
11901 0.0289831943278531
12001 0.0289818084225156
12101 0.028980801319118
12201 0.028980260830044
12301 0.0289797045055204
12401 0.0289790501211097
12501 0.0289784116708307
12601 0.0289776953248397
12701 0.0289761521852049
12801 0.0289741197634411
12901 0.0289679097510446
13001 0.0289593680957415
13101 0.0289523650200164
13201 0.0289442976440106
13301 0.0289366523297436
13401 0.0289263143397652
13501 0.0289217060497201
13601 0.0289181085140696
13701 0.0289149030246278
13801 0.0289119206369492
13901 0.028908973117556
14001 0.0289069331300934
14101 0.0289058247515878
14201 0.0289036165574775
14301 0.0289020286385335
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 698.821163907403
101 17.3549133399079
201 0.370883033879045
301 0.585090582144484
401 0.593176995423112
501 0.510999277627879
601 0.277684308903402
701 0.29406592710358
801 0.265429149879653
901 0.200296720125671
1001 0.188816842859807
1101 0.146752880133349
1201 0.132535415827709
1301 0.125056588065804
1401 0.115310781527995
1501 0.115966688325844
1601 0.11517728094251
1701 0.108195068414351
1801 0.117291306100334
1901 0.109386227056768
2001 0.118677225150935
2101 0.115369785285777
2201 0.114405764987116
2301 0.115435645140754
2401 0.122053959560839
2501 0.119627019074118
2601 0.117501564826585
2701 0.128813341373243
2801 0.136545215254986
2901 0.124714753102733
3001 0.141609143280256
3101 0.133163636869557
3201 0.130355169797713
3301 0.139578829443793
3401 0.132153905282809
3501 0.131941746801145
3601 0.135279097851217
3701 0.125812990896178
3801 0.124079284529755
3901 0.128271966807526
4001 0.126755364743661
4101 0.118662361990202
4201 0.122511066132538
4301 0.122330627417306
4401 0.120135129403044
4501 0.123438447042986
4601 0.119935496206697
4701 0.117438951723441
4801 0.120592400762144
4901 0.118592490512492
5001 0.117901321305542
5101 0.121178786852851
5201 0.118656654854983
5301 0.118047431113763
5401 0.120269245396026
5501 0.117701116878834
5601 0.117755857178786
5701 0.120141775482325
5801 0.117868710012905
5901 0.120257531425197
6001 0.120512918552973
6101 0.120648071151053
6201 0.119631710963517
6301 0.120448841486997
6401 0.123458752714966
6501 0.120758165555805
6601 0.129457774144491
6701 0.125150550555303
6801 0.132056103759336
6901 0.132975561016613
7001 0.131394409564719
7101 0.12945266663055
7201 0.129147184329769
7301 0.129125050851341
7401 0.126878930592258
7501 0.128636451847417
7601 0.126310104929195
7701 0.123633316215448
7801 0.123203443358765
7901 0.121025496453811
8001 0.120709580332676
8101 0.120679360865024
8201 0.120300165710233
8301 0.11754417475084
8401 0.116800280961141
8501 0.118614057199056
8601 0.116845352848926
8701 0.117056820935151
8801 0.11773244790939
8901 0.11718849103341
9001 0.116061837985502
9101 0.119729004559438
9201 0.121486064709746
9301 0.120159096121407
9401 0.1210689509379
9501 0.124007648313741
9601 0.123064120973037
9701 0.122820260381619
9801 0.127867578813981
9901 0.128720072340704
10001 0.127913660868811
10101 0.129162560136198
10201 0.130135338016861
10301 0.128530790935865
10401 0.12777856836464
10501 0.127625761141932
10601 0.126522132688293
10701 0.122594987185066
10801 0.122679740102217
10901 0.123503306223593
11001 0.12075268400256
11101 0.120905927160851
11201 0.122273724393649
11301 0.121264882911688
11401 0.120227456567501
11501 0.121042105864082
11601 0.121711066032861
11701 0.120703101238385
11801 0.120413377129056
11901 0.12071703232483
12001 0.121915836349188
12101 0.12127136128421
12201 0.12045293491996
12301 0.120693945956677
12401 0.121754853219941
12501 0.121110484412663
12601 0.120890559557081
12701 0.122715279320022
12801 0.120603004162835
12901 0.117614069694436
13001 0.127191442694339
13101 0.126880858647954
13201 0.125978113554074
13301 0.126530232251031
13401 0.12990806967432
13501 0.131939362779861
13601 0.131506637022495
13701 0.130256841637449
13801 0.129851114405959
13901 0.132312962846892
14001 0.129403563997173
14101 0.129373313511653
14201 0.128897809908105
14301 0.125267120273559
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2416.41785804575
101 0.436212562431193
201 0.0957444495588137
301 0.0539026512614048
401 0.047447993530305
501 0.0410824530173872
601 0.0374023830387086
701 0.034655018519747
801 0.0333420395630434
901 0.0323498197734639
1001 0.0315586647306189
1101 0.0312646510701105
1201 0.0309443682419611
1301 0.0307567903253651
1401 0.0305882178011456
1501 0.030420176552395
1601 0.0303281916648862
1701 0.030276861777421
1801 0.0302306935604171
1901 0.0300806138080656
2001 0.029988219571388
2101 0.0298888766493931
2201 0.0298159335789474
2301 0.0297449389240927
2401 0.0297008525642872
2501 0.02966415608181
2601 0.0296300379892897
2701 0.0295958113851004
2801 0.0295365412198075
2901 0.0295055779737469
3001 0.0294893236686299
3101 0.0294756292295442
3201 0.0294615823069535
3301 0.0294459162288222
3401 0.0294217089493292
3501 0.0293914848863575
3601 0.0293545593371905
3701 0.0293319993588911
3801 0.0293147208242582
3901 0.02929912259199
4001 0.0292839943825585
4101 0.0292719140905081
4201 0.029262196756257
4301 0.029255952980132
4401 0.0292510615830851
4501 0.0292447837425992
4601 0.0292380713089668
4701 0.0292329208173891
4801 0.0292258201226014
4901 0.0292137680206248
5001 0.0292011904912711
5101 0.0291940250211646
5201 0.0291880374840636
5301 0.0291801852150876
5401 0.029166767897882
5501 0.0291522333069524
5601 0.0291439705597425
5701 0.0291373565065936
5801 0.0291329725884464
5901 0.0291270815678539
6001 0.0291197877841936
6101 0.0291143740571829
6201 0.0291100321809954
6301 0.0291064855826137
6401 0.0291032436038122
6501 0.029100159875272
6601 0.0290977299215521
6701 0.029094527679321
6801 0.0290911279853216
6901 0.0290879925709279
7001 0.0290850787611282
7101 0.0290825628889872
7201 0.0290796028910257
7301 0.0290774286061259
7401 0.0290752025644563
7501 0.0290741047151223
7601 0.029072322161273
7701 0.0290705815883505
7801 0.0290694512362658
7901 0.0290682810349825
8001 0.0290665217037186
8101 0.029062805004978
8201 0.0290602408591237
8301 0.0290576485619525
8401 0.0290538099190564
8501 0.0290513138289328
8601 0.0290463425134908
8701 0.0290435629475742
8801 0.0290408909996756
8901 0.0290375906294484
9001 0.0290322784064185
9101 0.0290264906460177
9201 0.0290204266260626
9301 0.0290132822430767
9401 0.0290044300060289
9501 0.028999644135721
9601 0.0289950718944841
9701 0.0289896069162735
9801 0.0289850102656124
9901 0.0289804603260202
10001 0.0289787051686128
10101 0.0289774621980115
10201 0.028975921114475
10301 0.0289741086032623
10401 0.0289711747392154
10501 0.0289690207268684
10601 0.0289668774587676
10701 0.0289647466769869
10801 0.0289631819238176
10901 0.0289618167151268
11001 0.0289593510655856
11101 0.028956027240605
11201 0.0289531408392689
11301 0.0289507749155599
11401 0.0289478388292876
11501 0.0289427162088177
11601 0.0289390664573855
11701 0.0289375630607172
11801 0.0289358288483932
11901 0.0289347058841341
12001 0.0289336653227484
12101 0.0289326555941094
12201 0.0289319903870505
12301 0.0289314291917543
12401 0.028930977874183
12501 0.0289307095545025
12601 0.028930328891767
12701 0.0289296562264821
12801 0.0289287136579288
12901 0.0289278104756674
13001 0.0289272921906797
13101 0.028926955678546
13201 0.0289267640278085
13301 0.0289264476709415
13401 0.0289259126271648
13501 0.0289255503056293
13601 0.0289248974784303
13701 0.0289238486650623
13801 0.0289220195518093
13901 0.0289205024670364
14001 0.0289181840719861
14101 0.0289160181288104
14201 0.0289148269658683
14301 0.0289140167698841
14401 0.0289128289981839
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 1217.59007176738
101 0.877935194086113
201 0.585457660793438
301 0.446848435923027
401 0.368198206028056
501 0.353822998862683
601 0.396617236817857
701 0.291393760195545
801 0.313092541515429
901 0.269609205839638
1001 0.250729633417853
1101 0.269552255966543
1201 0.247721565123164
1301 0.251285680164078
1401 0.239922496797221
1501 0.208787755328039
1601 0.180587004326335
1701 0.171210080769061
1801 0.155203095606667
1901 0.118127484554725
2001 0.113826082367347
2101 0.113792148633729
2201 0.111626813835753
2301 0.122863351488269
2401 0.131237793276941
2501 0.122775126271555
2601 0.125123085371145
2701 0.126182599670941
2801 0.130676108034447
2901 0.133729829903887
3001 0.131700488868362
3101 0.132011341192008
3201 0.129540532687591
3301 0.131173177046226
3401 0.130583205056525
3501 0.131519240991402
3601 0.129247483086593
3701 0.123526820833098
3801 0.124042085095257
3901 0.125667941788647
4001 0.12105700298543
4101 0.118859948271296
4201 0.119047949021975
4301 0.119856909068851
4401 0.120036988587347
4501 0.119200081841773
4601 0.117977124612389
4701 0.119779920749981
4801 0.117731387567702
4901 0.117400791376863
5001 0.121860981669695
5101 0.120955849666128
5201 0.119128478268117
5301 0.117092198259481
5401 0.126347998198777
5501 0.128721072507462
5601 0.124213800279698
5701 0.125253567372989
5801 0.125734409177537
5901 0.12551330818044
6001 0.125665307806687
6101 0.123089779966082
6201 0.122035086887747
6301 0.121933674441961
6401 0.122686149178564
6501 0.12196910834297
6601 0.122985978338411
6701 0.122881543936732
6801 0.12054848006811
6901 0.121522633285474
7001 0.122529559759582
7101 0.121591989720293
7201 0.120056701649576
7301 0.121271725986427
7401 0.122033972641207
7501 0.1211997317798
7601 0.12006124376005
7701 0.120880493355717
7801 0.121158449000814
7901 0.120941937785575
8001 0.121470466232155
8101 0.121213141287657
8201 0.120454678451796
8301 0.120241183098749
8401 0.122521028615141
8501 0.122467179654032
8601 0.120736070444705
8701 0.121792889409256
8801 0.122472403423786
8901 0.122772531262612
9001 0.124833552136068
9101 0.122456849144546
9201 0.122971801829171
9301 0.12386692836184
9401 0.123664731593654
9501 0.123250991989471
9601 0.125360739799783
9701 0.122656172179797
9801 0.121443677779844
9901 0.121858872770272
10001 0.123380075104835
10101 0.120963298094464
10201 0.121681991607491
10301 0.122725306535098
10401 0.121894775989323
10501 0.122698239859513
10601 0.122948525487054
10701 0.121087088873625
10801 0.122822858700409
10901 0.121338324683785
11001 0.120442678759746
11101 0.122342374497745
11201 0.121331764704779
11301 0.119453170976659
11401 0.120916336224982
11501 0.12309832949379
11601 0.120193193046187
11701 0.120759109492387
11801 0.120832668799328
11901 0.119928152381208
12001 0.12068546399995
12101 0.121550822696274
12201 0.120739730089285
12301 0.121066534196642
12401 0.121307794760524
12501 0.120458851546249
12601 0.121877142789374
12701 0.121686407072034
12801 0.122127657045994
12901 0.121914399026814
13001 0.121788168635534
13101 0.122023456031916
13201 0.122073918323801
13301 0.122115300166128
13401 0.122133552856764
13501 0.121783959228216
13601 0.122369826608431
13701 0.122476212901121
13801 0.121771654386128
13901 0.121835905221192
14001 0.121961102979516
14101 0.120229305620243
14201 0.121346249437706
14301 0.121658445765796
14401 0.121497909909473
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 3081.05572024359
101 0.369320269113126
201 0.11963349438811
301 0.0778308468565369
401 0.0558633054782649
501 0.0481203178571709
601 0.0432623447375098
701 0.0404178419662588
801 0.0384310436771252
901 0.0364405625069729
1001 0.03532499642951
1101 0.0341254168542821
1201 0.0331021147383205
1301 0.0327271073494199
1401 0.0322567346953053
1501 0.0319829654013152
1601 0.0318729882423802
1701 0.0317196739941837
1801 0.0315080918779658
1901 0.0312249814059482
2001 0.0310833994317378
2101 0.0309219923936035
2201 0.0307837793960241
2301 0.0306714881881255
2401 0.030495914216702
2501 0.0303800555545172
2601 0.0302320669020706
2701 0.0300920272168617
2801 0.0299749333239169
2901 0.0298737655018649
3001 0.0298191062706788
3101 0.0297552039391548
3201 0.0296968997025322
3301 0.0296610664865858
3401 0.0296310852261863
3501 0.029599334362359
3601 0.0295720179168208
3701 0.0295518013171416
3801 0.0295289904924147
3901 0.0294975085596438
4001 0.029472917304124
4101 0.0294431095195738
4201 0.0294198009539984
4301 0.0293861712350791
4401 0.0293495686656823
4501 0.0293107507979885
4601 0.0292667662335273
4701 0.0292430839664851
4801 0.0292203345653992
4901 0.0292098824046505
5001 0.0292018229193435
5101 0.0291854204147409
5201 0.0291712792389472
5301 0.029155668290056
5401 0.02913995010143
5501 0.0291299202477348
5601 0.0291137181894993
5701 0.0290960715269343
5801 0.0290856784374143
5901 0.0290781831439646
6001 0.0290745498495292
6101 0.0290709497587616
6201 0.0290681204911019
6301 0.029066137568274
6401 0.0290633220457624
6501 0.0290598255944504
6601 0.0290565918138527
6701 0.0290538756791894
6801 0.0290495012228204
6901 0.0290432461703184
7001 0.0290368129169668
7101 0.0290294805993858
7201 0.0290197284803831
7301 0.0290138745924317
7401 0.0290086304059325
7501 0.0290054248161147
7601 0.0290040612668927
7701 0.0290026562337453
7801 0.0290003900087981
7901 0.0289975043508142
8001 0.0289956038203489
8101 0.0289943072518188
8201 0.0289933204188424
8301 0.0289916502154666
8401 0.0289895157320929
8501 0.0289863382451251
8601 0.0289847311936499
8701 0.0289838118599898
8801 0.0289824717361359
8901 0.0289812926595166
9001 0.0289806274584959
9101 0.0289798451792184
9201 0.0289790824565501
9301 0.0289778515871359
9401 0.0289763827997365
9501 0.0289740958078859
9601 0.0289714071537486
9701 0.028970431603396
9801 0.0289694506346609
9901 0.0289681023368395
10001 0.0289673238467854
10101 0.0289662674117141
10201 0.0289651535715807
10301 0.0289641951317076
10401 0.0289631911506071
10501 0.02896215212366
10601 0.0289605624252691
10701 0.0289590925551155
10801 0.0289573346082323
10901 0.0289564141142587
11001 0.0289544212100016
11101 0.028950763876348
11201 0.028949074226679
11301 0.0289473309017048
11401 0.0289452537623998
11501 0.0289426187091718
11601 0.0289396295922227
11701 0.0289372650281773
11801 0.0289339528265033
11901 0.0289299678003171
12001 0.0289255426823339
12101 0.0289198164764724
12201 0.0289171992617169
12301 0.0289156253926582
12401 0.0289141034260929
12501 0.0289132460367323
12601 0.02891271682232
12701 0.0289123718341107
12801 0.0289117164017906
12901 0.028911261897116
13001 0.0289110032025096
13101 0.028910785916224
13201 0.0289104988475807
13301 0.0289102085593414
13401 0.028909909578797
13501 0.0289096375960726
13601 0.0289094028980916
13701 0.0289089327301462
13801 0.0289082265848357
13901 0.0289075458059075
14001 0.0289069475472478
14101 0.0289062210248132
14201 0.0289045850878529
14301 0.028903809675608
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 577.337798524691
101 4.90490158044149
201 5.12227502758405
301 3.40970420502215
401 2.42793008560832
501 1.67203445819042
601 1.28515984620415
701 1.13475180856745
801 1.11665956678896
901 1.23366357610962
1001 1.04507865314551
1101 0.905277746376313
1201 0.655910493810584
1301 0.509852451408019
1401 0.383693028304512
1501 0.295591931115016
1601 0.273745831503799
1701 0.250575179923071
1801 0.184422913146894
1901 0.125036509287542
2001 0.110329653561347
2101 0.116135162449481
2201 0.129044880563993
2301 0.145991977505171
2401 0.164216782964386
2501 0.185283540179095
2601 0.230617187976162
2701 0.257418757101609
2801 0.30951082866484
2901 0.309771201768584
3001 0.320969038294592
3101 0.325547685107925
3201 0.314993112283994
3301 0.301987119919242
3401 0.273937058154418
3501 0.24865771899744
3601 0.241071548948406
3701 0.227107000133126
3801 0.205217779580091
3901 0.177651194621025
4001 0.153354038808751
4101 0.138850623053139
4201 0.12955908162039
4301 0.113272661185339
4401 0.111883209332071
4501 0.124512299884547
4601 0.148048941327564
4701 0.160025040086183
4801 0.170508200716285
4901 0.169511994477831
5001 0.166045601743593
5101 0.152023418623467
5201 0.144170746834608
5301 0.136617968110392
5401 0.127614946769013
5501 0.122550788363163
5601 0.11609686398807
5701 0.115931840898937
5801 0.120621468180702
5901 0.122735363208244
6001 0.12640644378182
6101 0.128482407910457
6201 0.130425425210211
6301 0.130753487476697
6401 0.131084211866782
6501 0.131675658963303
6601 0.130469055543956
6701 0.13171996201035
6801 0.13029045974462
6901 0.12947529192751
7001 0.127865273308597
7101 0.125102872123261
7201 0.122149816887367
7301 0.121270643527018
7401 0.118351035125369
7501 0.119341713573963
7601 0.119339634740034
7701 0.119965285336721
7801 0.118396042712796
7901 0.11953572191621
8001 0.119024768711075
8101 0.118862209423476
8201 0.118941368590131
8301 0.119348937801172
8401 0.121192636614604
8501 0.120745028716333
8601 0.120796130017798
8701 0.121376792396047
8801 0.121733628072131
8901 0.121138905946754
9001 0.122413135520334
9101 0.121674641344238
9201 0.121766801524796
9301 0.121936955685957
9401 0.122279245160063
9501 0.123666293506102
9601 0.122295766595901
9701 0.122468781496703
9801 0.123268086533916
9901 0.122395885223894
10001 0.122808897217168
10101 0.122199536458078
10201 0.122301290301711
10301 0.122224164099858
10401 0.122156237320842
10501 0.122002703818711
10601 0.122159687078744
10701 0.120477781390279
10801 0.121870111646148
10901 0.121661930160615
11001 0.122013217541581
11101 0.119467299860793
11201 0.120032722306207
11301 0.12098582736546
11401 0.120558266956351
11501 0.119655851972039
11601 0.120133849579035
11701 0.119447251570085
11801 0.120684517020047
11901 0.119019903033883
12001 0.121300722390744
12101 0.120900222179832
12201 0.120068031986637
12301 0.120908675297293
12401 0.121839100580802
12501 0.12128524448884
12601 0.121056248733346
12701 0.12134847390072
12801 0.121503863678649
12901 0.121142314338693
13001 0.12144301864782
13101 0.121639628675719
13201 0.121785174071126
13301 0.121497636691601
13401 0.121212298846392
13501 0.121611462618483
13601 0.121895106564624
13701 0.121760410261606
13801 0.121965442001318
13901 0.122955092068547
14001 0.121536057209963
14101 0.121186998767568
14201 0.122923710948849
14301 0.122093802161083
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2449.07982044259
101 0.591376136122189
201 0.155511806274893
301 0.0891191126218396
401 0.0669110915826477
501 0.0516372241243799
601 0.0438548321779038
701 0.0383211542627965
801 0.0358321171062744
901 0.033908672075892
1001 0.0328235455901674
1101 0.0320660435371131
1201 0.0312122785136025
1301 0.0309846147293395
1401 0.0307941242102692
1501 0.0304910848731867
1601 0.0303005541322907
1701 0.0301667043223781
1801 0.0300760745060676
1901 0.029998067143628
2001 0.0299236810321695
2101 0.029875343887529
2201 0.029847613490831
2301 0.0298104592481156
2401 0.0297715794600195
2501 0.0297229784168141
2601 0.0297002120856275
2701 0.0296733769392751
2801 0.0296476944439945
2901 0.0296209442653959
3001 0.0295774409609189
3101 0.0295441105934922
3201 0.0295159245062103
3301 0.0294880752265359
3401 0.0294680346850345
3501 0.0294573183195142
3601 0.0294434951281724
3701 0.0294248690733646
3801 0.0294107481780099
3901 0.029396485755243
4001 0.0293782871624438
4101 0.0293430645840785
4201 0.0293159051075293
4301 0.0292956293481868
4401 0.0292835788445592
4501 0.0292727382445558
4601 0.0292579947241492
4701 0.029243062133359
4801 0.0292279760899452
4901 0.0292154148399371
5001 0.0292036190178875
5101 0.0291848972803631
5201 0.0291703860646334
5301 0.0291571245679264
5401 0.0291426150482535
5501 0.0291326092469297
5601 0.0291247771189265
5701 0.0291209118077444
5801 0.029115031715363
5901 0.02911063108666
6001 0.029107632118347
6101 0.029104391412885
6201 0.0291013870368179
6301 0.029096099409166
6401 0.0290881967564197
6501 0.029081587640542
6601 0.0290741968448068
6701 0.0290683274569235
6801 0.0290616506706353
6901 0.0290566443652704
7001 0.029055488347025
7101 0.029054169162125
7201 0.0290529796610801
7301 0.0290520904432686
7401 0.0290508896516141
7501 0.0290482367904773
7601 0.0290427365144057
7701 0.0290399759205504
7801 0.0290353910983421
7901 0.0290292315548352
8001 0.0290231910113156
8101 0.0290202923422994
8201 0.0290154907991835
8301 0.0290110055877115
8401 0.0290072030612367
8501 0.0290033860200102
8601 0.0290009406536795
8701 0.0289987423289801
8801 0.0289967009864169
8901 0.0289956956139106
9001 0.0289941825171542
9101 0.028993091960349
9201 0.0289916077919312
9301 0.0289900820386366
9401 0.0289885243338907
9501 0.0289867900898689
9601 0.0289852630553124
9701 0.0289838582169592
9801 0.0289814327336024
9901 0.0289791423502954
10001 0.0289755673144274
10101 0.0289730440596624
10201 0.0289702798010941
10301 0.0289676081338472
10401 0.0289646015742937
10501 0.0289613197576342
10601 0.028959261791242
10701 0.0289573346260403
10801 0.0289547431410074
10901 0.0289521685291874
11001 0.0289508065504619
11101 0.0289492728476827
11201 0.0289481193672449
11301 0.0289473963415647
11401 0.0289469056235245
11501 0.0289464677023848
11601 0.028945943770626
11701 0.0289452043094188
11801 0.0289442059489974
11901 0.0289435405221182
12001 0.0289428532751299
12101 0.0289422112300991
12201 0.028941662522522
12301 0.0289408431485339
12401 0.0289396793417744
12501 0.0289379910280302
12601 0.0289372917023619
12701 0.0289366673346193
12801 0.0289357736499508
12901 0.0289349807093957
13001 0.0289339529071998
13101 0.028932804951232
13201 0.0289320749965006
13301 0.0289314582544973
13401 0.0289307852942698
13501 0.0289303292381989
13601 0.0289297865417394
13701 0.0289289982120204
13801 0.0289285048040836
13901 0.0289280718333462
14001 0.0289274066694109
14101 0.0289265959201979
14201 0.0289262054748949
14301 0.0289260080556607
14401 0.0289258522352244
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 424.115743727925
101 23.0533779846795
201 1.24630821215785
301 0.931646233267692
401 0.520626226810285
501 0.509634731902905
601 0.736533807648605
701 0.500439063816105
801 0.366573061264181
901 0.370055970014655
1001 0.355443261240587
1101 0.377183970986047
1201 0.340383505673662
1301 0.332761614854868
1401 0.299380624107293
1501 0.248541448969295
1601 0.211386109256845
1701 0.177557938579068
1801 0.166135551143591
1901 0.152178625031902
2001 0.137339897990546
2101 0.131473851826368
2201 0.12777529115725
2301 0.12229624413786
2401 0.117376969785228
2501 0.114348614971424
2601 0.111607151240807
2701 0.113509262615375
2801 0.115463790284371
2901 0.119937336843615
3001 0.127060116073374
3101 0.129696269277708
3201 0.146032777739177
3301 0.140367797337064
3401 0.136433636903444
3501 0.146548291923689
3601 0.144073038587135
3701 0.142680729056507
3801 0.13437839194871
3901 0.141195156992288
4001 0.124238748755784
4101 0.130558397828569
4201 0.12285466056507
4301 0.118241604689605
4401 0.120261593326612
4501 0.116910056930548
4601 0.120089562726904
4701 0.115664737969973
4801 0.120794018383162
4901 0.112817023019646
5001 0.114794302687497
5101 0.121333018099344
5201 0.114511475955133
5301 0.115075964923873
5401 0.117069526193827
5501 0.115777166298834
5601 0.115196604394836
5701 0.118606389494233
5801 0.117951497681248
5901 0.117149211042087
6001 0.117734512811665
6101 0.119242627309015
6201 0.120992106298393
6301 0.118494158717435
6401 0.121399009102329
6501 0.122755438019645
6601 0.127057672120236
6701 0.124304865374419
6801 0.124271606041749
6901 0.127727553335429
7001 0.126385489812639
7101 0.12559753240974
7201 0.127373625248786
7301 0.126094535895344
7401 0.124178654560387
7501 0.121690718784109
7601 0.12091790788486
7701 0.11868359927187
7801 0.115698415233258
7901 0.120649175390248
8001 0.115856878993692
8101 0.113485177809858
8201 0.114409758552418
8301 0.114926155409861
8401 0.114380144945311
8501 0.113957836188515
8601 0.115983325636498
8701 0.115508234819994
8801 0.116325341737868
8901 0.116375045926435
9001 0.115089326043969
9101 0.117965087857523
9201 0.117778084451142
9301 0.120098910888538
9401 0.122857716861345
9501 0.124609947298931
9601 0.128516865276879
9701 0.12608382387463
9801 0.130249318909613
9901 0.130739798167525
10001 0.135203662023832
10101 0.136921725816536
10201 0.139766366316239
10301 0.142293699898486
10401 0.140260214633591
10501 0.142285534944672
10601 0.140976859987362
10701 0.137776287285231
10801 0.137715860807851
10901 0.135902591885435
11001 0.134839220593689
11101 0.134047202781976
11201 0.131932218976361
11301 0.131274441560265
11401 0.130049403213293
11501 0.129054826026821
11601 0.127832944671307
11701 0.125386900867961
11801 0.121956070796843
11901 0.12055051545783
12001 0.119981819336688
12101 0.118863567371604
12201 0.118325855623086
12301 0.118530360149134
12401 0.118398659493464
12501 0.116847699865235
12601 0.116942867179902
12701 0.116896645406393
12801 0.117383482040342
12901 0.117152189436508
13001 0.117456094833748
13101 0.118211513983471
13201 0.117221717399931
13301 0.117994462766328
13401 0.11891590664577
13501 0.119072320073729
13601 0.11965667070545
13701 0.119917370247723
13801 0.120929271356195
13901 0.121493130329476
14001 0.121968435850653
14101 0.122928071013029
14201 0.122956407072034
14301 0.122902653439046
14401 0.122637834068582
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 4557.65626065507
101 0.55974177396335
201 0.159147361211617
301 0.0892442922527176
401 0.0651007531403883
501 0.0529276654635546
601 0.0447415543814982
701 0.0396838383669054
801 0.038014763466296
901 0.036450161257542
1001 0.0351917847043716
1101 0.0342335877379726
1201 0.0330093585026867
1301 0.0325607732340014
1401 0.0319870597279474
1501 0.0315778447060468
1601 0.0313803238345131
1701 0.0311964872672955
1801 0.0310588390130383
1901 0.0309319280111907
2001 0.0308589545472087
2101 0.0307618667991996
2201 0.0305947025361217
2301 0.0304870058603941
2401 0.0303518644764713
2501 0.0302346691973348
2601 0.0301341722560598
2701 0.0299915999450187
2801 0.02987726608831
2901 0.0297643733988088
3001 0.0296893460559692
3101 0.0296451958270053
3201 0.0296099660787845
3301 0.029580013406925
3401 0.0295444965581319
3501 0.0295182477880451
3601 0.0294975581103763
3701 0.0294737534413969
3801 0.0294599280001696
3901 0.0294418215063649
4001 0.0294214830342721
4101 0.0293981552552584
4201 0.0293860312266133
4301 0.0293780931449783
4401 0.0293681245749882
4501 0.0293547341321004
4601 0.0293321329039495
4701 0.0293104160712416
4801 0.0292972651934151
4901 0.0292808053923708
5001 0.0292507957982871
5101 0.0292190376410174
5201 0.0292042746514835
5301 0.0291905982068588
5401 0.0291795373761527
5501 0.0291731440312412
5601 0.0291641892220577
5701 0.0291504734103598
5801 0.0291421049045957
5901 0.0291330967673693
6001 0.02912710740585
6101 0.02912268556283
6201 0.0291160233518676
6301 0.029107113844402
6401 0.0290921773933387
6501 0.0290832444959989
6601 0.0290753865353231
6701 0.0290700623255249
6801 0.0290668584517735
6901 0.0290646429791997
7001 0.0290624904243787
7101 0.0290607992666791
7201 0.0290584085892626
7301 0.0290563888190168
7401 0.0290540228372452
7501 0.0290521921279711
7601 0.0290507228953628
7701 0.0290480982234112
7801 0.0290448554655295
7901 0.0290424658686025
8001 0.0290371405747285
8101 0.0290324972893357
8201 0.0290305047083038
8301 0.0290280052268566
8401 0.0290239340995219
8501 0.0290204372812993
8601 0.0290159192904803
8701 0.0290131866174483
8801 0.029011094839926
8901 0.0290090913574621
9001 0.0290078980251645
9101 0.0290067837026145
9201 0.0290060487225386
9301 0.0290055257819178
9401 0.0290050887009356
9501 0.0290044237387159
9601 0.0290032585670975
9701 0.0290011058894798
9801 0.0289959713064429
9901 0.0289924291968788
10001 0.0289878062211814
10101 0.0289836930027469
10201 0.0289814585428578
10301 0.0289781520948779
10401 0.0289751856154297
10501 0.0289729703644654
10601 0.0289709171473963
10701 0.0289682545126045
10801 0.0289630698639985
10901 0.0289593147780489
11001 0.0289552518048395
11101 0.0289508433154404
11201 0.0289487934126033
11301 0.0289459712853115
11401 0.0289435860826182
11501 0.0289412858077363
11601 0.028938431137339
11701 0.0289365176999816
11801 0.0289347095602623
11901 0.0289335364439374
12001 0.0289319847916103
12101 0.0289283831581756
12201 0.0289237829159281
12301 0.0289205737483289
12401 0.0289182024791907
12501 0.0289166764623496
12601 0.02891589849194
12701 0.0289147485917508
12801 0.0289139601612572
12901 0.0289129576995522
13001 0.0289115725214996
13101 0.0289101388184086
13201 0.0289082862200569
13301 0.0289073868397666
13401 0.0289068108952431
13501 0.028906438661726
13601 0.0289060307362262
13701 0.0289056691827785
13801 0.0289054666596586
13901 0.0289052164710586
14001 0.0289049757575987
14101 0.0289047712119471
14201 0.0289045706489245
14301 0.028904339820424
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 2447.04030122687
101 10.8917788753946
201 0.276719389202964
301 0.339631883948952
401 0.412978708103148
501 0.378664464273412
601 0.203739869582554
701 0.198842781921609
801 0.227942514423151
901 0.187375730583712
1001 0.240410719819435
1101 0.143998188975322
1201 0.192987432617539
1301 0.182357737416911
1401 0.150163364220537
1501 0.155118997067159
1601 0.151822365550572
1701 0.17421538911803
1801 0.146561252940924
1901 0.163894344420161
2001 0.151195480952543
2101 0.124841696306294
2201 0.134060867855444
2301 0.128351013392161
2401 0.124995638506757
2501 0.128465523708781
2601 0.11993095797358
2701 0.112130969347975
2801 0.110084030893145
2901 0.111089604934241
3001 0.114278921088637
3101 0.113791649997201
3201 0.112750323046871
3301 0.109695815455998
3401 0.112487706650189
3501 0.117510342578037
3601 0.11323786263907
3701 0.115819687155831
3801 0.114857169483916
3901 0.116596226062045
4001 0.120751873624735
4101 0.119325084611649
4201 0.115988079579005
4301 0.118532791762374
4401 0.120861756442352
4501 0.117113869918
4601 0.122338557108733
4701 0.123112544743109
4801 0.118358627402857
4901 0.12543377582276
5001 0.126759987885763
5101 0.121231010567614
5201 0.122683738564362
5301 0.127553254225865
5401 0.127923641037157
5501 0.124343527512627
5601 0.127319834184251
5701 0.124527362403574
5801 0.123112941048354
5901 0.124003202020962
6001 0.125889860908456
6101 0.125231112498207
6201 0.122062222709016
6301 0.122440661852459
6401 0.118091562032074
6501 0.120465285817593
6601 0.119056777881723
6701 0.11877717272972
6801 0.11764388287777
6901 0.118715809342159
7001 0.118876436234572
7101 0.117654255942446
7201 0.118836804375735
7301 0.119087556826092
7401 0.118317879031986
7501 0.120259392077932
7601 0.12138945398697
7701 0.120586860006446
7801 0.121096564320892
7901 0.123401912938342
8001 0.124943726559463
8101 0.126480666647056
8201 0.125911324687687
8301 0.128728357587714
8401 0.127747053297918
8501 0.127840565534411
8601 0.127885602897359
8701 0.126566525668184
8801 0.12497346764431
8901 0.126299856132916
9001 0.125549509392927
9101 0.125731722754094
9201 0.125857305725764
9301 0.12482071913927
9401 0.124476316111808
9501 0.124108477251995
9601 0.121899827259681
9701 0.120538091213486
9801 0.11810016631428
9901 0.115674559008661
10001 0.113966368831717
10101 0.114348681221433
10201 0.113836448639574
10301 0.113314533116595
10401 0.113780399749225
10501 0.113288110108002
10601 0.113612917000003
10701 0.114310980404834
10801 0.115026830461344
10901 0.116221937947528
11001 0.119667564944405
11101 0.120399860866298
11201 0.120862248288986
11301 0.125305941292462
11401 0.127913081329258
11501 0.126695514221585
11601 0.131223705222399
11701 0.131318147996789
11801 0.131890681643248
11901 0.132977446405229
12001 0.134176255790769
12101 0.132700748404217
12201 0.131066713588419
12301 0.131488767627927
12401 0.130099660602115
12501 0.128201617485862
12601 0.128362928215743
12701 0.127207210258404
12801 0.126488429694725
12901 0.123929393058782
13001 0.125302979184637
13101 0.121584167927401
13201 0.119769583236804
13301 0.11942980424134
13401 0.119679313514303
13501 0.119258980032984
13601 0.11919060243762
13701 0.11946162754601
13801 0.119398249737191
13901 0.119491548028716
14001 0.119306439054254
14101 0.119893000056692
14201 0.119971044326622
14301 0.120335386882928
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 1926.85125027424
101 0.560540608863719
201 0.113978466371194
301 0.0620095359499533
401 0.0496427557068103
501 0.0414490881707861
601 0.0354159949836266
701 0.0332222827828217
801 0.0325628225693085
901 0.0322234064581874
1001 0.0319324931993033
1101 0.0316674218556138
1201 0.0315104162204024
1301 0.0313396610791707
1401 0.0311154082944573
1501 0.0310224943222866
1601 0.0309149504935212
1701 0.0308291036787166
1801 0.0306928932885683
1901 0.03058818592211
2001 0.0305022852679601
2101 0.0304129103134085
2201 0.030351180389488
2301 0.0302442803702502
2401 0.0301839032167239
2501 0.0301419833420004
2601 0.030073920666894
2701 0.0299984221768196
2801 0.029913024645515
2901 0.0297917083993604
3001 0.0296968454632281
3101 0.0296303156755256
3201 0.0295990301094219
3301 0.0295702035299057
3401 0.0295349887559074
3501 0.0295049174623417
3601 0.0294641069502949
3701 0.0294193458413937
3801 0.0293897830210956
3901 0.0293624688505082
4001 0.0293444686018001
4101 0.0293314825552981
4201 0.029320756999788
4301 0.0293048208772795
4401 0.0292935240721391
4501 0.0292819802394753
4601 0.0292664701074769
4701 0.0292430084215438
4801 0.0292294201324058
4901 0.0292017489347033
5001 0.0291787480485913
5101 0.0291580619892417
5201 0.0291486063528747
5301 0.0291372036009045
5401 0.0291251674791634
5501 0.0291136100158237
5601 0.0291066590707469
5701 0.0291030526091479
5801 0.0291003374906856
5901 0.0290985990342281
6001 0.0290969968172837
6101 0.0290954210271448
6201 0.0290933390624919
6301 0.0290890648954353
6401 0.0290854626719655
6501 0.0290844915327806
6601 0.0290838974887216
6701 0.0290821164546795
6801 0.0290799978284855
6901 0.0290776308038217
7001 0.0290746180711597
7101 0.0290725175864293
7201 0.029068720358355
7301 0.0290632552179445
7401 0.0290585445899676
7501 0.0290535728600007
7601 0.0290476765908186
7701 0.0290329191032909
7801 0.0290237101221696
7901 0.0290164541701807
8001 0.0290121725854682
8101 0.0290093471718758
8201 0.0290074323633497
8301 0.0290060788391269
8401 0.0290052509948127
8501 0.0290044647341332
8601 0.0290032420236489
8701 0.0290004243053589
8801 0.0289960078838844
8901 0.0289922079414278
9001 0.0289904932404533
9101 0.0289885258476178
9201 0.0289862043260143
9301 0.0289850855974604
9401 0.0289832804305146
9501 0.0289809228646016
9601 0.0289799634962447
9701 0.028978991279068
9801 0.0289781663141204
9901 0.0289773827269059
10001 0.0289766797713822
10101 0.0289756771565215
10201 0.028973047272979
10301 0.0289703993895366
10401 0.0289687191277168
10501 0.0289670177571213
10601 0.0289654841610369
10701 0.0289634928178546
10801 0.0289618653523804
10901 0.0289605209150906
11001 0.028958347170846
11101 0.0289570076661098
11201 0.0289563099291691
11301 0.0289557430940827
11401 0.0289550919166812
11501 0.0289543432470752
11601 0.0289535291831744
11701 0.028951801871228
11801 0.0289499128658739
11901 0.0289480005827811
12001 0.028946929303041
12101 0.0289459537892252
12201 0.0289447881865237
12301 0.0289428876384441
12401 0.0289402235307662
12501 0.0289377357044706
12601 0.0289346233355099
12701 0.0289329181146406
12801 0.0289311862553918
12901 0.0289301562934625
13001 0.0289291607875129
13101 0.0289272029858461
13201 0.0289257238857678
13301 0.0289245135183377
13401 0.0289221615836177
13501 0.0289197890416538
13601 0.0289180750519242
13701 0.028916857772749
13801 0.0289163747523114
13901 0.0289160806389217
14001 0.0289156387501845
14101 0.0289153545549759
14201 0.028915109453387
14301 0.0289148399281011
14401 0.0289144750159916
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 1027.28339595217
101 3.49800072073445
201 0.405078165041001
301 0.964973240700391
401 0.227693494920224
501 0.217713027409617
601 0.260783592536529
701 0.200568182466578
801 0.219116846164769
901 0.213199076457671
1001 0.173875464193142
1101 0.156528641268709
1201 0.153636429993217
1301 0.143075009513329
1401 0.13573609592616
1501 0.135444897870932
1601 0.120241184440297
1701 0.11593021664572
1801 0.111009963984536
1901 0.114864144788307
2001 0.120576712275979
2101 0.12876997373723
2201 0.118390330845955
2301 0.138670770117705
2401 0.152674547533856
2501 0.14122375067182
2601 0.156139277363102
2701 0.160580879702132
2801 0.154585809852029
2901 0.140178713723331
3001 0.146045101683148
3101 0.167682238141684
3201 0.155732843217446
3301 0.149408971426222
3401 0.152901604141033
3501 0.148931188906865
3601 0.132706386158115
3701 0.134687905938735
3801 0.135944742513035
3901 0.127110890443434
4001 0.127783792216682
4101 0.123313344328412
4201 0.126207616143153
4301 0.123722724323436
4401 0.118510800085937
4501 0.119968006339093
4601 0.122580907493333
4701 0.118789268646562
4801 0.112165164319583
4901 0.11711655198979
5001 0.117873490682779
5101 0.113967817391882
5201 0.11492078088535
5301 0.113959265541694
5401 0.115243871838857
5501 0.113219157985014
5601 0.115401601610879
5701 0.116406193279775
5801 0.115268636635991
5901 0.115865543728407
6001 0.116453407304782
6101 0.116265213181618
6201 0.117322392960784
6301 0.117727752767677
6401 0.120872646824087
6501 0.12030151468323
6601 0.119842353118943
6701 0.119262572722542
6801 0.120586684548383
6901 0.120493352242606
7001 0.120206497100413
7101 0.122222102265826
7201 0.122160134727733
7301 0.122353975836854
7401 0.12171543655644
7501 0.123739530072094
7601 0.128567232647936
7701 0.126258809177159
7801 0.129617480488597
7901 0.128139358511755
8001 0.130518905910873
8101 0.130451225672763
8201 0.129375805016913
8301 0.129098398165976
8401 0.128710451245964
8501 0.128080058955103
8601 0.126827198534836
8701 0.124829446064248
8801 0.121146646356444
8901 0.117280191489199
9001 0.116609912059801
9101 0.115831969299539
9201 0.115866135021095
9301 0.115309921920201
9401 0.115613737584488
9501 0.115344604314318
9601 0.115687932559468
9701 0.115474080906573
9801 0.116347517722257
9901 0.116850946304218
10001 0.116633595110133
10101 0.117776830530188
10201 0.122324859820936
10301 0.127116348216938
10401 0.13021218429901
10501 0.131254435112203
10601 0.131048464190444
10701 0.13158542351447
10801 0.132009250043623
10901 0.13332032922427
11001 0.132018767316955
11101 0.129691424842084
11201 0.130192697060673
11301 0.129769110339311
11401 0.128773222678868
11501 0.126595946638957
11601 0.125444063333675
11701 0.122680029659335
11801 0.118469898174039
11901 0.116852285706168
12001 0.115786829807605
12101 0.114563064209663
12201 0.114108047644224
12301 0.11265053940086
12401 0.114119730671358
12501 0.1138240552316
12601 0.113647510681237
12701 0.11281885671123
12801 0.113826109912659
12901 0.113196228549242
13001 0.113221805407144
13101 0.114193908090352
13201 0.115496836708535
13301 0.115963618748467
13401 0.117875465743149
13501 0.124400340607755
13601 0.127944201092342
13701 0.129529401265873
13801 0.130830539107426
13901 0.130437434595911
14001 0.129903214765958
14101 0.129519743666233
14201 0.12909369085702
14301 0.128696688983414
14401 0.127449732341673
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 1371.15575500001
101 0.45241634481067
201 0.157933328152878
301 0.0770536130654763
401 0.0547954897929877
501 0.0474198397781188
601 0.0425165621793803
701 0.038576634796285
801 0.0360102368426463
901 0.0338906434347345
1001 0.032817201034349
1101 0.0318608119300433
1201 0.0311433515889881
1301 0.0309453243233765
1401 0.0307098967929418
1501 0.0304958579038777
1601 0.03032711204121
1701 0.0301625349157919
1801 0.0300456518706166
1901 0.0299444620939769
2001 0.0298946647472379
2101 0.0298610667033302
2201 0.0298357424281585
2301 0.0298055441942008
2401 0.0297616847100424
2501 0.0297268228306799
2601 0.0296795551123562
2701 0.0296248463992465
2801 0.0295515804991505
2901 0.0294942362463906
3001 0.0294573215169617
3101 0.029413163599079
3201 0.029380322601071
3301 0.0293567192110479
3401 0.0293324832422708
3501 0.0293029119110033
3601 0.0292579385455454
3701 0.0292306943729
3801 0.0292051992679739
3901 0.0291924976989316
4001 0.0291834415223898
4101 0.0291750801498583
4201 0.0291657851719354
4301 0.0291573027295111
4401 0.029151771714618
4501 0.0291446961295027
4601 0.0291373240160981
4701 0.0291322077417429
4801 0.0291258886416124
4901 0.0291204432060942
5001 0.0291158423237517
5101 0.0291076862306569
5201 0.0291015401192871
5301 0.0290902276529122
5401 0.0290827753245296
5501 0.0290751409321408
5601 0.0290707100532079
5701 0.0290664273037831
5801 0.0290607232950404
5901 0.0290569454167375
6001 0.0290534683873011
6101 0.0290502080510697
6201 0.0290456208617127
6301 0.029042241147431
6401 0.0290386671570226
6501 0.0290358164011995
6601 0.0290303374118304
6701 0.0290219855067936
6801 0.0290144697723569
6901 0.0290080613749138
7001 0.0290049212910586
7101 0.0290025242538991
7201 0.0290010801088782
7301 0.0289995394629594
7401 0.0289977488793481
7501 0.0289963903736052
7601 0.0289937852670344
7701 0.0289923097652524
7801 0.0289904678218494
7901 0.0289889068094668
8001 0.0289880940796347
8101 0.0289870024804472
8201 0.028986383339543
8301 0.0289857589896305
8401 0.0289848351801315
8501 0.0289839774243503
8601 0.0289829768622288
8701 0.02898193013651
8801 0.0289807651065003
8901 0.0289797404079161
9001 0.0289786061080054
9101 0.0289768368975239
9201 0.0289749932329001
9301 0.0289723454985164
9401 0.0289686801236335
9501 0.0289663059750356
9601 0.0289629837418093
9701 0.0289600950737349
9801 0.0289566974007655
9901 0.0289534657226053
10001 0.0289520575516611
10101 0.0289495467186009
10201 0.0289471408245915
10301 0.0289453911439216
10401 0.028944357316117
10501 0.0289436368546615
10601 0.0289428374956993
10701 0.028942519465103
10801 0.0289422945104238
10901 0.0289417527769455
11001 0.0289410118467853
11101 0.028940358269314
11201 0.028939646520445
11301 0.028938592551683
11401 0.0289371375883115
11501 0.0289355453350438
11601 0.0289329752438171
11701 0.0289308974677261
11801 0.0289290820123353
11901 0.0289270630642112
12001 0.0289257226209124
12101 0.0289245191404216
12201 0.028923227682454
12301 0.0289220498849378
12401 0.0289212104659571
12501 0.0289205327586775
12601 0.0289195130899544
12701 0.0289187829390388
12801 0.0289181615707654
12901 0.028917422907572
13001 0.0289167170628594
13101 0.0289158167518507
13201 0.0289148677105154
13301 0.0289141372477648
13401 0.0289135337213547
13501 0.0289129800308599
13601 0.0289119513440012
13701 0.028911087570094
13801 0.0289104699945974
13901 0.0289099062668521
14001 0.0289093492242207
14101 0.0289089642206796
14201 0.0289086788021122
14301 0.0289080868155696
14401 0.0289077132903202
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 1522.2436766166
101 2.36634052032553
201 2.20819862982672
301 1.08489184542361
401 0.334057882214043
501 0.228169580106009
601 0.336730470259747
701 0.214442595796057
801 0.265389863997991
901 0.250136990839399
1001 0.206151433009929
1101 0.225354008684052
1201 0.189505142559051
1301 0.199737264697979
1401 0.163857724447352
1501 0.179630553611785
1601 0.168969113175591
1701 0.17727495226572
1801 0.15844285854375
1901 0.14670757175944
2001 0.148589327910806
2101 0.137790519787254
2201 0.134465334248927
2301 0.128450735372049
2401 0.130716560300683
2501 0.122244027610866
2601 0.120681662944326
2701 0.129953486980518
2801 0.112524642151652
2901 0.115087742833767
3001 0.115942445488718
3101 0.117700852435261
3201 0.11593597517384
3301 0.110357280125484
3401 0.116745549907195
3501 0.110287419054382
3601 0.114415633213184
3701 0.110103152749551
3801 0.115049386790726
3901 0.11649488002047
4001 0.110563344174631
4101 0.114790317706771
4201 0.115181368466489
4301 0.116202674720785
4401 0.11452662235887
4501 0.118303293568674
4601 0.121070874394551
4701 0.11661767868926
4801 0.122045137171386
4901 0.120440497146931
5001 0.122226692102039
5101 0.123714145893487
5201 0.123688269029869
5301 0.128004628904892
5401 0.126104634656119
5501 0.129870893168323
5601 0.126369145790207
5701 0.128181038898088
5801 0.12861191788535
5901 0.126887698259661
6001 0.126275048117595
6101 0.127275518640719
6201 0.124337916304858
6301 0.12353905294669
6401 0.123133918677191
6501 0.120107057807382
6601 0.119878624330389
6701 0.11830987268053
6801 0.116106319320687
6901 0.116789593173718
7001 0.116959954764368
7101 0.11693691128862
7201 0.116040653351242
7301 0.117252115461793
7401 0.11670707769635
7501 0.116563728032492
7601 0.119432713873277
7701 0.119015976072504
7801 0.120102449235537
7901 0.121611901061286
8001 0.121470993497188
8101 0.121953114297966
8201 0.120932929333882
8301 0.121687672243434
8401 0.121957285197063
8501 0.122693899018735
8601 0.121585362360167
8701 0.121775721316008
8801 0.122971414505404
8901 0.12249519930568
9001 0.121795769492865
9101 0.12170262969622
9201 0.12345129046952
9301 0.122371981019997
9401 0.122345480449596
9501 0.124227911920836
9601 0.123067451418348
9701 0.121717944921081
9801 0.122326868423538
9901 0.123086407124062
10001 0.12417059777016
10101 0.120971597594073
10201 0.123004949779388
10301 0.122115954175257
10401 0.122315643157038
10501 0.121982904772692
10601 0.12178917091365
10701 0.12214241225621
10801 0.121729827268395
10901 0.121710039766067
11001 0.121543818657361
11101 0.121540322451346
11201 0.121989631198242
11301 0.119840416458018
11401 0.120861375451708
11501 0.120935872823258
11601 0.119291455249865
11701 0.121724197711979
11801 0.120279938957123
11901 0.121285125938536
12001 0.119341739452032
12101 0.120845661339195
12201 0.119846084646192
12301 0.121678002115858
12401 0.120762873723609
12501 0.121100431154294
12601 0.120766539097769
12701 0.120827484708424
12801 0.120832930673105
12901 0.121181818013588
13001 0.122332603415627
13101 0.121068139748032
13201 0.12243160777972
13301 0.122459027389798
13401 0.121842762276903
13501 0.121755806689881
13601 0.121755987682304
13701 0.121805482294793
13801 0.121781424450809
13901 0.122469391141492
14001 0.122106355730275
14101 0.122195796970445
14201 0.122057220569262
14301 0.121490880890397
14401 0.122771393867762
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2459.90396712157
101 0.435031983920826
201 0.0845316448272218
301 0.05122545935749
401 0.0425184634421155
501 0.0392246747836648
601 0.0369222197159625
701 0.0345390558902712
801 0.033320585011654
901 0.0323928938507499
1001 0.0318861284876835
1101 0.0315439370286073
1201 0.0311513113305639
1301 0.0309582312470159
1401 0.0308390852956196
1501 0.0307013052081742
1601 0.0305579855065216
1701 0.0304346817084912
1801 0.0303391662661989
1901 0.0302157420873013
2001 0.0301444522307569
2101 0.030082990543165
2201 0.0300349563289843
2301 0.0299904355260685
2401 0.0299257010880852
2501 0.0298716036623247
2601 0.0297716825117642
2701 0.0296837269616686
2801 0.0295848140722596
2901 0.0294962364860279
3001 0.029448520735335
3101 0.0294211046923593
3201 0.0293991662661561
3301 0.0293765079468402
3401 0.0293551868602398
3501 0.02933910817834
3601 0.0293121196674012
3701 0.0292887245032158
3801 0.0292755912893319
3901 0.0292642895121901
4001 0.0292524228112197
4101 0.0292396379550069
4201 0.0292229996243737
4301 0.0292021549675048
4401 0.0291926811641573
4501 0.0291860881940275
4601 0.0291767898608963
4701 0.0291684957468753
4801 0.0291579902251442
4901 0.0291425379884479
5001 0.0291210365707352
5101 0.029106080594207
5201 0.0290998055352537
5301 0.0290958235332143
5401 0.0290934220713228
5501 0.0290891327517776
5601 0.0290831426805395
5701 0.0290782832145893
5801 0.029075532386435
5901 0.0290742685568989
6001 0.0290725521054346
6101 0.0290700647778296
6201 0.02906872170688
6301 0.0290675415174713
6401 0.0290652887337161
6501 0.029062924568454
6601 0.0290615920291455
6701 0.0290591571299005
6801 0.0290573223922351
6901 0.0290554876122855
7001 0.0290538257954162
7101 0.0290527985114079
7201 0.029051734620058
7301 0.029050080413475
7401 0.0290466948771213
7501 0.0290400883222746
7601 0.029032091175748
7701 0.0290220577177295
7801 0.0290179885293452
7901 0.0290152983913345
8001 0.0290130165985387
8101 0.0290102498552529
8201 0.0290086790729473
8301 0.0290077535395064
8401 0.0290065690337403
8501 0.0290054773097214
8601 0.0290047039412949
8701 0.0290040997595803
8801 0.0290030583420819
8901 0.0290017491103991
9001 0.0290003781215138
9101 0.028998118948516
9201 0.0289960305500092
9301 0.0289934016314097
9401 0.0289914790497639
9501 0.0289894271289034
9601 0.0289880156151329
9701 0.0289865190623354
9801 0.0289840575652139
9901 0.0289829531388205
10001 0.0289811647261228
10101 0.0289793763164601
10201 0.0289776420488036
10301 0.028975220370036
10401 0.0289725142019509
10501 0.0289706561922487
10601 0.0289690398064765
10701 0.0289663930311784
10801 0.0289586549974748
10901 0.0289528300962014
11001 0.0289457660096152
11101 0.0289388938221246
11201 0.0289366980043151
11301 0.0289340407492892
11401 0.0289305696817946
11501 0.0289278824493703
11601 0.0289253834347619
11701 0.0289236689245547
11801 0.028922484046618
11901 0.0289212752837232
12001 0.0289198730975331
12101 0.0289187094916079
12201 0.0289182386366781
12301 0.0289177837002333
12401 0.0289173303719121
12501 0.0289168833120444
12601 0.0289165231725734
12701 0.0289161996293022
12801 0.0289158415068192
12901 0.0289154161092533
13001 0.028915027527479
13101 0.0289146847913868
13201 0.0289143557646067
13301 0.0289139347702751
13401 0.0289136702711681
13501 0.0289133495546925
13601 0.0289127773576428
13701 0.0289122827608866
13801 0.028911754917354
13901 0.0289112799520023
14001 0.0289106739874045
14101 0.0289099784228557
14201 0.0289093807620844
14301 0.0289086190434901
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 984.951494659877
101 2.73708825346162
201 0.83861752544011
301 0.424931953732697
401 0.176799322820835
501 0.135111672080965
601 0.116573760120732
701 0.122727964485133
801 0.130768992607286
901 0.131101242296961
1001 0.132068415724944
1101 0.133163184116216
1201 0.123624205245209
1301 0.120627709225681
1401 0.115597668262386
1501 0.112401898646278
1601 0.108863222712015
1701 0.108708710774791
1801 0.115589789645594
1901 0.115155766224836
2001 0.117058472124858
2101 0.123262198203254
2201 0.118532765591095
2301 0.119916716698446
2401 0.119800130821528
2501 0.126765588421938
2601 0.130515149283514
2701 0.132385181527909
2801 0.147117713840925
2901 0.13269062731569
3001 0.143929938105165
3101 0.143506688042773
3201 0.147402092899921
3301 0.146847798953269
3401 0.138554837363117
3501 0.146659575626008
3601 0.133824934001704
3701 0.138457870441703
3801 0.1372830292522
3901 0.132171278491136
4001 0.132767393395298
4101 0.12735804885495
4201 0.123730935833949
4301 0.123792849950089
4401 0.123463060055202
4501 0.11852376215521
4601 0.119650167776835
4701 0.119080357787448
4801 0.118775093959413
4901 0.116810252413078
5001 0.116227535832837
5101 0.114651642025408
5201 0.114774880228998
5301 0.114273056652197
5401 0.114241538245212
5501 0.114368898152705
5601 0.116010033849297
5701 0.115175416012258
5801 0.116564466031692
5901 0.116961693990946
6001 0.116820955880078
6101 0.119114243460971
6201 0.118277728407559
6301 0.119231216241919
6401 0.119449638192337
6501 0.119938651703977
6601 0.12045552272327
6701 0.122798839659471
6801 0.122140415575831
6901 0.122373300558064
7001 0.122556702573058
7101 0.122187671043561
7201 0.122361098997214
7301 0.123159924160237
7401 0.124086195745085
7501 0.124414632392298
7601 0.127110052486109
7701 0.124743842345296
7801 0.125283168597102
7901 0.124959776805118
8001 0.125569469421275
8101 0.125339819245172
8201 0.124629049235691
8301 0.123444260492473
8401 0.123081852034249
8501 0.123141579966003
8601 0.123056533548369
8701 0.123251533650099
8801 0.122327397994133
8901 0.121945214908204
9001 0.121814418161226
9101 0.119810350996264
9201 0.120644109867168
9301 0.118200968041289
9401 0.118221881862766
9501 0.116880916968123
9601 0.118700945194374
9701 0.117029888304165
9801 0.116749597152536
9901 0.117808593119056
10001 0.116205714930918
10101 0.119196246307938
10201 0.118830187563985
10301 0.120105846813239
10401 0.121052648852208
10501 0.121389998903998
10601 0.123326395225781
10701 0.122457961915604
10801 0.126668510636148
10901 0.12433802022248
11001 0.129505329589403
11101 0.130484453967419
11201 0.127721938542546
11301 0.131083678942927
11401 0.127509329542517
11501 0.128667183839982
11601 0.127957178757935
11701 0.126634827800073
11801 0.128590102391621
11901 0.124434691826863
12001 0.124963183872297
12101 0.124340469478711
12201 0.123090051611748
12301 0.124160227922946
12401 0.121996212001413
12501 0.123408408646724
12601 0.12225963302625
12701 0.122619767730497
12801 0.122376310693936
12901 0.121479214043673
13001 0.122047618707051
13101 0.121008822124713
13201 0.121610088869724
13301 0.120170528676846
13401 0.121349111490749
13501 0.120807914626911
13601 0.120623130963127
13701 0.121403794858825
13801 0.120796570560551
13901 0.121450739315513
14001 0.121005857256428
14101 0.120837354082209
14201 0.12131926744255
14301 0.121380680021131
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1]
table {%
1 424.412035120811
101 0.317140411844771
201 0.193309345100989
301 0.162206708167305
401 0.154685150188438
501 0.152506148073969
601 0.152214446617102
701 0.151985495565043
801 0.151880194233978
901 0.151590982009384
1001 0.151207515013043
1101 0.150762039432701
1201 0.149954470480512
1301 0.149592068437564
1401 0.149285710702933
1501 0.149206218715103
1601 0.14908261407908
1701 0.148913160980431
1801 0.14872883355952
1901 0.148613762432157
2001 0.148504944557975
2101 0.148440573922624
2201 0.148314338418296
2301 0.148057499909503
2401 0.147563564057912
2501 0.147182887834653
2601 0.147059464433864
2701 0.146970522357665
2801 0.146924036189217
2901 0.146900445304698
3001 0.146852544420966
3101 0.146773039649137
3201 0.146661783569938
3301 0.146618194821475
3401 0.14658272547165
3501 0.146558302959312
3601 0.146511215343438
3701 0.14645179370369
3801 0.14635766980709
3901 0.146262694283323
4001 0.146200505231437
4101 0.146173795899407
4201 0.146132614635913
4301 0.146092993575625
4401 0.146022766887356
4501 0.145961810134769
4601 0.145929264264684
4701 0.145889497747877
4801 0.145869312893387
4901 0.145809462360609
5001 0.145703986504114
5101 0.145479420941945
5201 0.145310491655073
5301 0.145269783952404
5401 0.145259959738883
5501 0.145252814649813
5601 0.145246055569774
5701 0.145240968318751
5801 0.145235191093141
5901 0.145228036303356
6001 0.145223480769112
6101 0.145221982145555
6201 0.145220838010814
6301 0.145219938917676
6401 0.14521879809174
6501 0.145218121082811
6601 0.145216832110226
6701 0.145212760397247
6801 0.145210905498892
6901 0.145209129367895
7001 0.14520871828842
7101 0.145208446051409
7201 0.145208147431691
7301 0.145207691988332
7401 0.145207255712757
7501 0.145206749644896
7601 0.145206497630112
7701 0.14520617996129
7801 0.145205755321626
7901 0.145204721817164
8001 0.145201625739318
8101 0.145199499649388
8201 0.145197803811214
8301 0.145196691504412
8401 0.145195814064921
8501 0.145194947218872
8601 0.145194425803334
8701 0.145193625008952
8801 0.145193359587151
8901 0.145193225376732
9001 0.145193170860759
9101 0.145193139025586
9201 0.145193091544084
9301 0.145193021434512
9401 0.145193000119722
9501 0.145192987528863
9601 0.145192979588848
9701 0.145192972349545
9801 0.145192963126905
9901 0.145192955231296
10001 0.145192937043689
10101 0.145192904960464
10201 0.14519289232808
10301 0.145192886345059
10401 0.145192881048119
10501 0.145192871811791
10601 0.145192863338652
10701 0.145192847586206
10801 0.145192841654115
10901 0.145192836794193
11001 0.145192833205225
11101 0.145192831401471
11201 0.145192828730268
11301 0.145192824557934
11401 0.145192815761046
11501 0.145192809056813
11601 0.145192800069609
11701 0.145192793476445
11801 0.145192788856994
11901 0.145192773055802
12001 0.145192751682438
12101 0.145192727188893
12201 0.14519271696368
12301 0.145192713602319
12401 0.14519271097338
12501 0.145192705944215
12601 0.14519269679256
12701 0.145192688645259
12801 0.145192683853578
12901 0.14519268160065
13001 0.145192680092767
13101 0.145192679283571
13201 0.145192678261152
13301 0.14519267680036
13401 0.145192675876525
13501 0.145192675200255
13601 0.145192674821597
13701 0.145192674650904
13801 0.145192674367434
};
%\addlegendentry{PLRS-2.0, training}
\addplot [thick, green, opacity=1]
table {%
1 114.421921397052
101 0.150571810273703
201 0.195964467997506
301 0.248893742782182
401 0.247007887602709
501 0.243815317481884
601 0.244461228927369
701 0.244036086987709
801 0.242110225918862
901 0.237489760926168
1001 0.241409427755877
1101 0.240939153431655
1201 0.23702686798461
1301 0.237021494784965
1401 0.241783825950157
1501 0.239352715156288
1601 0.239726895367052
1701 0.239770352937862
1801 0.239934612050037
1901 0.238375184013336
2001 0.239064678267637
2101 0.242698172831967
2201 0.243819032744204
2301 0.239062983542111
2401 0.2402260354586
2501 0.237134243857062
2601 0.235137880769203
2701 0.238766242187523
2801 0.239289571442414
2901 0.237992544662126
3001 0.238124559417167
3101 0.239166122588271
3201 0.236902812425329
3301 0.238840972587531
3401 0.239008849391449
3501 0.238110145266792
3601 0.238388352321519
3701 0.239176357874165
3801 0.237152933304762
3901 0.235674581485951
4001 0.237240667182151
4101 0.236936750980111
4201 0.237652005264972
4301 0.23872325702844
4401 0.237171331868781
4501 0.235815438736621
4601 0.237029682376052
4701 0.237198840458637
4801 0.236155509395687
4901 0.234778961569885
5001 0.23913087435063
5101 0.239345172163374
5201 0.235724945795923
5301 0.235632012311979
5401 0.23544127185456
5501 0.235374484461791
5601 0.235651572497907
5701 0.235530450311697
5801 0.235519418324651
5901 0.235382387484976
6001 0.235184201774443
6101 0.235036648582409
6201 0.235321638711663
6301 0.235207085084521
6401 0.235297657143732
6501 0.235275867700026
6601 0.235272166469239
6701 0.234869245231566
6801 0.235153335864347
6901 0.23524927000035
7001 0.235183797770983
7101 0.235239573447139
7201 0.235309241931682
7301 0.235176406144303
7401 0.235244658028149
7501 0.235202953318983
7601 0.23516927963958
7701 0.23515025579956
7801 0.235258920965418
7901 0.235103904832957
8001 0.235166710976781
8101 0.235141894415597
8201 0.2350485683311
8301 0.234842856557489
8401 0.2349414656894
8501 0.234882107200107
8601 0.234807624656879
8701 0.235062431819422
8801 0.235032090874583
8901 0.234822759646924
9001 0.234905508019521
9101 0.234906418689312
9201 0.234930102908642
9301 0.234933616440063
9401 0.234901256459766
9501 0.234900391182479
9601 0.234914221347595
9701 0.234909365469758
9801 0.234912615018199
9901 0.234916879484864
10001 0.234935127061859
10101 0.234887665049305
10201 0.234891265112537
10301 0.234909238293679
10401 0.234897408100541
10501 0.234881061360494
10601 0.234882129259009
10701 0.234899972777676
10801 0.234898868453204
10901 0.234891642360957
11001 0.23489738725683
11101 0.234898159767105
11201 0.234897238841888
11301 0.234898974536353
11401 0.23489129778879
11501 0.234883987306205
11601 0.234900143783975
11701 0.234889070080456
11801 0.234885284021571
11901 0.234893491530136
12001 0.234887445395552
12101 0.234878721367084
12201 0.23489163154457
12301 0.23488455302236
12401 0.234874910167396
12501 0.234892311966261
12601 0.234880379161776
12701 0.234872191417593
12801 0.234867709087326
12901 0.234874608532739
13001 0.23486849719081
13101 0.23487352781308
13201 0.234883095364272
13301 0.234868812542934
13401 0.234873748984321
13501 0.234872535513952
13601 0.234873262791739
13701 0.234874727088315
13801 0.234874141570416
};
%\addlegendentry{PLRS-2.0, test}
\addplot [thick, blue-light, dashed, opacity=1]
table {%
1 50.8981162999372
101 1.76704607758194
201 0.404210953404713
301 0.200734227774562
401 0.183069947536132
501 0.176800964108723
601 0.168103426263174
701 0.153111196372202
801 0.130658759702604
901 0.118370238068116
1001 0.101558681050946
1101 0.088364411566883
1201 0.0804772177927231
1301 0.069124227414724
1401 0.0639615862295542
1501 0.0600455392642121
1601 0.0530145934455353
1701 0.043844043393797
1801 0.0398966302793709
1901 0.0356969594226295
2001 0.0282976031664374
2101 0.024013752307029
2201 0.022375710609573
2301 0.0209315002994391
2401 0.0199271978771108
2501 0.01937139640846
2601 0.0190129834833251
2701 0.0180190961048541
2801 0.0176247713480913
2901 0.0170423174849457
3001 0.0153744338125169
3101 0.0140143988865201
3201 0.0125920971231349
3301 0.0118313659137683
3401 0.0114439752362198
3501 0.0105370887615813
3601 0.00974694806116197
3701 0.00939546853851392
3801 0.00893213282268338
3901 0.00865503601599421
4001 0.00764260755150389
4101 0.00737069937244561
4201 0.00723694166146098
4301 0.00712035291666236
4401 0.00694964706656293
4501 0.00686610736193019
4601 0.00679948143329607
4701 0.00673345430025644
4801 0.00662079963369812
4901 0.00650845228564913
5001 0.00636451193213453
5101 0.00614518082297603
5201 0.00582359721033136
5301 0.00536080163745535
5401 0.00496961193343288
5501 0.00480501421807985
5601 0.0046548482897978
5701 0.00449675434192104
5801 0.00432692494470068
5901 0.00407533929070448
6001 0.00390812422662344
6101 0.00377295365510898
6201 0.00363057024925833
6301 0.0035542680362916
6401 0.00348590452671134
6501 0.00336063696278405
6601 0.0033009422968556
6701 0.00323807585853182
6801 0.00318705973739102
6901 0.0030853148129377
7001 0.00302658509716105
7101 0.00296592663479651
7201 0.00288440875476019
7301 0.00281062885891267
7401 0.00273270982862633
7501 0.00267075208513773
7601 0.00258796686237361
7701 0.00248908240174299
7801 0.00244684826999304
7901 0.00235375898033148
8001 0.00225983946063889
8101 0.00220278882426295
8201 0.00217281909719561
8301 0.0021441319284629
8401 0.00209582251724523
8501 0.0020771662390907
8601 0.0020555889526275
8701 0.00203652792975688
8801 0.00201849085009407
8901 0.00199173121211145
9001 0.00197979904772636
9101 0.00196778034554348
9201 0.00193162372591384
9301 0.00190602509476773
9401 0.0018866881274048
9501 0.00184061414365243
9601 0.00181074863123046
9701 0.00179865401751928
9801 0.0017779899288193
9901 0.0017613056140831
10001 0.00175088646504205
10101 0.00173442243538059
10201 0.00172653938474697
10301 0.00171856390460718
10401 0.00170218516064866
10501 0.00169111586776631
10601 0.00168106668920174
10701 0.00167069090070176
10801 0.00166319896735394
10901 0.00165021172283634
11001 0.00164053168172722
11101 0.001633888686505
11201 0.00162551086931202
11301 0.00161651577521459
11401 0.00160152527861358
11501 0.00159450008129684
11601 0.0015895717473117
11701 0.00157504602899004
11801 0.00156764164668731
11901 0.0015577678909682
12001 0.00154173417149758
12101 0.00152047376423844
12201 0.00151307494894038
12301 0.00150372697009842
12401 0.00148429254821087
12501 0.00147448328712873
12601 0.00145882737687341
12701 0.0014456720658401
12801 0.00143251435630498
12901 0.00142096475162392
13001 0.00139734339896492
13101 0.00135521829134974
13201 0.00131548425213632
13301 0.00126198683018269
};
%\addlegendentry{NN, training}
\addplot [thick, blue,opacity=1]
table {%
1 7.13597145948674
101 0.435338719025993
201 0.131559027281681
301 0.090577697476849
401 0.0532423339482385
501 0.0249036026185187
601 0.0218584570334221
701 0.00982899686733829
801 0.00877258040139618
901 0.0212514242466401
1001 0.0263020737360989
1101 0.014545203214831
1201 0.00908743957890691
1301 0.0208314701115223
1401 0.0305328240227133
1501 0.0218981690784328
1601 0.0187326812829603
1701 0.0150431754191921
1801 0.0146927178702479
1901 0.0145368353806764
2001 0.0142691325671224
2101 0.0146809295028114
2201 0.0109690098926084
2301 0.00995212681853728
2401 0.00943555693946386
2501 0.00924210766162784
2601 0.00880650158021092
2701 0.00747757877279089
2801 0.00782006166733554
2901 0.00745412254742205
3001 0.00530053152856131
3101 0.00489960044405836
3201 0.00470241110241601
3301 0.00375019906443411
3401 0.00460739225782575
3501 0.00420043615915781
3601 0.00474102135080187
3701 0.0056222994077297
3801 0.00531165200924511
3901 0.00475663586957752
4001 0.00277241499198322
4101 0.00242754498516176
4201 0.00243908397666248
4301 0.00256272612902365
4401 0.00264429080099031
4501 0.00295724930711354
4601 0.00286592100470327
4701 0.00269175880550987
4801 0.00253447267568682
4901 0.00226765257664681
5001 0.00239899525176903
5101 0.00139027065744181
5201 0.00115449006817889
5301 0.00110593680893943
5401 0.00142772054358687
5501 0.00131644829565128
5601 0.00129781389912478
5701 0.00130440383684232
5801 0.00158411764744658
5901 0.00142908385634486
6001 0.00155778234102301
6101 0.00126701272892239
6201 0.000961365505178021
6301 0.000716752336461122
6401 0.00064721662124086
6501 0.000696860047819547
6601 0.000702844326372165
6701 0.000720535573602694
6801 0.000875037411570604
6901 0.000781889964369693
7001 0.000613839954801774
7101 0.000618399438911513
7201 0.00054666966322526
7301 0.000496389261563479
7401 0.00048062319024946
7501 0.000510646048394716
7601 0.000537315623728071
7701 0.000530756743924641
7801 0.000567409302772581
7901 0.000646941069930194
8001 0.000699726772543465
8101 0.000616215301161519
8201 0.00062475317891083
8301 0.000619693935197461
8401 0.000589942604014016
8501 0.000606522889099101
8601 0.000570205092079796
8701 0.000578620602463197
8801 0.000584199817175781
8901 0.000503022900257697
9001 0.000504355673061229
9101 0.00047693245563902
9201 0.000450063231582433
9301 0.000438898686994802
9401 0.000454553654934299
9501 0.000508177325634584
9601 0.000494728507268013
9701 0.000491739799176919
9801 0.000479977736202738
9901 0.000458182589361374
10001 0.000451478118911248
10101 0.000451247950416809
10201 0.000445198589359377
10301 0.000452512258757694
10401 0.000442279433120206
10501 0.000427929239674006
10601 0.000425954398348717
10701 0.000446791922934476
10801 0.000432525458127667
10901 0.000421226123980933
11001 0.000423973879816209
11101 0.000431321125708263
11201 0.000418352860153886
11301 0.000405897832711379
11401 0.000406325056283735
11501 0.000420967229214511
11601 0.000415450122996826
11701 0.000421844135264609
11801 0.000428650469814867
11901 0.000403210735600071
12001 0.000401905627243208
12101 0.000427441002303417
12201 0.000418490359922107
12301 0.000421314684574756
12401 0.000409323280598581
12501 0.000419317324942071
12601 0.000470494182458969
12701 0.000442847772371831
12801 0.000461024600826512
12901 0.000466062257818243
13001 0.000441155132858887
13101 0.000479415374196432
13201 0.000511202612261552
13301 0.000506984834365947
};
%\addlegendentry{NN, test}
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 658.907534455027
101 0.259883830198148
201 0.183182173127929
301 0.157491684753859
401 0.151790653410505
501 0.151037947967873
601 0.150850848123011
701 0.150675722957104
801 0.150547174757273
901 0.15022411574251
1001 0.149728185739968
1101 0.149544862139922
1201 0.149236620942571
1301 0.149099302162544
1401 0.14902030554323
1501 0.148842146918645
1601 0.148677970879553
1701 0.148563104025216
1801 0.148459901563771
1901 0.14837962282017
2001 0.148323356630076
2101 0.148258034503797
2201 0.148013202954065
2301 0.147631604317299
2401 0.147302139980539
2501 0.146932478995152
2601 0.1466221339255
2701 0.146266029673973
2801 0.14594707876309
2901 0.145798900494713
3001 0.145712598500771
3101 0.145616351231528
3201 0.145533919799242
3301 0.145486288828962
3401 0.145463270574697
3501 0.145438255144999
3601 0.14540445082276
3701 0.145384198004592
3801 0.145379057137389
3901 0.145376727985138
4001 0.145374187428978
4101 0.145370025473353
4201 0.145354932806718
4301 0.145338425240715
4401 0.145326639164183
4501 0.145319197472121
4601 0.145312874507156
4701 0.145309678165195
4801 0.145304020674604
4901 0.14529895386071
5001 0.145296179668654
5101 0.145291808044658
5201 0.145287668123183
5301 0.145283493994953
5401 0.145275142426142
5501 0.145273350373178
5601 0.145269461595045
5701 0.145265209205446
5801 0.145260903162172
5901 0.145254412557424
6001 0.145250193506491
6101 0.145249113854178
6201 0.145246941526643
6301 0.145243167184856
6401 0.145235928178178
6501 0.14523298812589
6601 0.145231378938458
6701 0.14523045428777
6801 0.145228477168375
6901 0.145224878106177
7001 0.145222421202887
7101 0.145220319844821
7201 0.145219257995434
7301 0.145218627423005
7401 0.145218091527762
7501 0.145217402445636
7601 0.145216372370335
7701 0.145212063263139
7801 0.14521128987982
7901 0.145210624291542
8001 0.145210213826429
8101 0.145209860288433
8201 0.145209219949324
8301 0.145208573481036
8401 0.145207786367505
8501 0.145207108377303
8601 0.145206710231373
8701 0.145206151077448
8801 0.145205067165182
8901 0.145203790405205
9001 0.145203087603112
9101 0.145202569852238
9201 0.145201949908014
9301 0.145201210021768
9401 0.145200650169735
9501 0.145200411230199
9601 0.145200114253569
9701 0.145199800434519
9801 0.145199482639294
9901 0.145199167803124
10001 0.14519876918607
10101 0.145198387215107
10201 0.145197634680712
10301 0.145197146680806
10401 0.145196693981702
10501 0.145196268922851
10601 0.145196161920215
10701 0.1451961099458
10801 0.145195979463293
10901 0.145195701613565
11001 0.145195129984381
11101 0.145194329269312
11201 0.145194042691123
11301 0.14519379043166
11401 0.145193664279525
11501 0.14519358801754
11601 0.145193462686528
11701 0.145193394873158
11801 0.145193350743536
11901 0.145193321182452
12001 0.145193300224416
12101 0.145193278947014
12201 0.145193264986988
12301 0.145193254939985
12401 0.145193218143806
12501 0.145193187190682
12601 0.145193167134743
12701 0.145193141758136
12801 0.145193107069013
12901 0.145193066332154
13001 0.145193015745881
13101 0.145192999303806
13201 0.145192990695102
13301 0.14519298032652
13401 0.145192962679679
13501 0.14519294870197
13601 0.145192942408841
13701 0.145192939828989
13801 0.145192933784621
13901 0.14519292552916
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 162.954412607247
101 0.252137518481508
201 0.253379729553695
301 0.263316358441127
401 0.245863746936587
501 0.245316893878893
601 0.241200003634733
701 0.239260626210015
801 0.242683648486805
901 0.240258710535401
1001 0.237106013961225
1101 0.237304491563025
1201 0.243768191716248
1301 0.23842252723255
1401 0.241902000192603
1501 0.243845710947435
1601 0.24082555810715
1701 0.238178457256873
1801 0.239624396641991
1901 0.240771502009215
2001 0.240067300913216
2101 0.238519302501431
2201 0.237088084438337
2301 0.238060762614298
2401 0.241460624420485
2501 0.237355489415244
2601 0.238989837514191
2701 0.242801701179135
2801 0.238346916709087
2901 0.233500263768113
3001 0.236149614155658
3101 0.238446581146491
3201 0.236317787767904
3301 0.236296485076282
3401 0.236045429335708
3501 0.236295843320098
3601 0.236806665657778
3701 0.236019461485833
3801 0.236034938444298
3901 0.236119423834898
4001 0.236070616933771
4101 0.235886999571265
4201 0.235651129428545
4301 0.235929386544945
4401 0.235998466744578
4501 0.23614721217629
4601 0.235662768121675
4701 0.235726663599257
4801 0.235696037363972
4901 0.235897457037441
5001 0.235759306221168
5101 0.235728749533559
5201 0.235357046776577
5301 0.23518327656983
5401 0.23545696368768
5501 0.235786431838422
5601 0.235371251026133
5701 0.235197176901712
5801 0.235622648032307
5901 0.235855436640205
6001 0.235367290697859
6101 0.235366848863403
6201 0.235411774938875
6301 0.235306792083968
6401 0.235327035096047
6501 0.235559125753906
6601 0.235707014817841
6701 0.23548377255865
6801 0.235207641387326
6901 0.235390614375455
7001 0.23570792300479
7101 0.235064679777383
7201 0.235075516434183
7301 0.235347582139856
7401 0.235324778671572
7501 0.235260422948743
7601 0.23530237175361
7701 0.235107646875031
7801 0.235220695644085
7901 0.235127003346911
8001 0.235173336854
8101 0.235213171531218
8201 0.235196343975475
8301 0.235121452154467
8401 0.235094449936412
8501 0.235302884771831
8601 0.235004605696217
8701 0.23493186315532
8801 0.235266576860107
8901 0.235127286583735
9001 0.235234174262933
9101 0.234934374879136
9201 0.23502583045589
9301 0.235132554876015
9401 0.235218233274476
9501 0.235132115879331
9601 0.234899203678758
9701 0.235030922487156
9801 0.235228465067713
9901 0.235101073965622
10001 0.235101454094966
10101 0.235056287270557
10201 0.235138681650968
10301 0.235137991284141
10401 0.235047763224505
10501 0.235025320350735
10601 0.2350125285416
10701 0.235010182189604
10801 0.235053414074734
10901 0.23502760991534
11001 0.234716514627541
11101 0.234953796404814
11201 0.23502651725772
11301 0.234993884351152
11401 0.234920233147511
11501 0.234957613027891
11601 0.234917822743977
11701 0.234963356451342
11801 0.234946830854575
11901 0.234924776064806
12001 0.234968035291933
12101 0.234923325977226
12201 0.234913454582927
12301 0.234901096942137
12401 0.234926137700057
12501 0.234921361383201
12601 0.23492863856052
12701 0.234923184528499
12801 0.234916322934177
12901 0.234923668931923
13001 0.234919220374397
13101 0.234910654328845
13201 0.234892183732435
13301 0.234909460486139
13401 0.234904189832909
13501 0.234896618737756
13601 0.234906687554139
13701 0.234909541414215
13801 0.234896268249881
13901 0.234908145434089
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 51.7220799535554
101 2.37216969085344
201 0.828730414712354
301 0.472558805974509
401 0.31633490096638
501 0.249066389264508
601 0.206925924959343
701 0.160622320362981
801 0.121880241704859
901 0.110000614360643
1001 0.105147752621876
1101 0.0904057395068947
1201 0.0785842497681374
1301 0.0681468403539854
1401 0.0607764198759908
1501 0.0525583338598824
1601 0.0489764276120713
1701 0.0463953155079705
1801 0.0434359120584815
1901 0.0389073025573814
2001 0.0358726937489327
2101 0.0352435162774501
2201 0.0347031062331826
2301 0.0342346464242584
2401 0.0306498006082398
2501 0.0301892864677428
2601 0.0299122420978431
2701 0.0291904619972907
2801 0.0288784606049071
2901 0.0287784401950841
3001 0.0286399740162401
3101 0.0283028765409742
3201 0.0277474883232983
3301 0.0273475808181087
3401 0.0270542867974728
3501 0.0266506873003492
3601 0.0265158968795442
3701 0.0263711497148273
3801 0.0261200473703253
3901 0.025309222680741
4001 0.0250139463784015
4101 0.0246250875070288
4201 0.0243442390785182
4301 0.024052240982683
4401 0.0239438917144715
4501 0.0237692727838487
4601 0.0235740126548692
4701 0.0232606539281393
4801 0.0231557264196522
4901 0.022930152476983
5001 0.0227189113150676
5101 0.0226700447962855
5201 0.0225539812179817
5301 0.0224215967998009
5401 0.0220760906295186
5501 0.0215992924637094
5601 0.0213998799207115
5701 0.0213134484860622
5801 0.0212552560723126
5901 0.0211845478637968
6001 0.021004054825472
6101 0.0208155445639508
6201 0.020462053535021
6301 0.0203898427942642
6401 0.0202592090911982
6501 0.0201184534444592
6601 0.019983682905483
6701 0.0199580351747998
6801 0.0198995315449065
6901 0.0197803929580341
7001 0.0195472502927532
7101 0.0193898396019528
7201 0.0190903173529439
7301 0.0188601215093709
7401 0.0185372900345292
7501 0.0174268699298225
7601 0.0170508495880923
7701 0.0168902091139261
7801 0.0167717013454528
7901 0.0166593440071515
8001 0.0165982224730422
8101 0.0165692964905
8201 0.0165539520889849
8301 0.0165339603450676
8401 0.0165117460004703
8501 0.0164944214714788
8601 0.0164525464428939
8701 0.0163805211664717
8801 0.0163489568417989
8901 0.0162837079111234
9001 0.0161635170464653
9101 0.016075824202078
9201 0.0160442490451494
9301 0.0160066044791294
9401 0.0159915003266724
9501 0.0159445849880564
9601 0.0158493586250857
9701 0.0155884366629989
9801 0.0153093559959137
9901 0.0149285348467099
10001 0.0140784197502368
10101 0.0139443695207228
10201 0.0139132594009168
10301 0.0138173003457965
10401 0.0137688065512107
10501 0.0137196599334335
10601 0.0136478416418749
10701 0.0135504372555255
10801 0.0133950884834235
10901 0.0132511706613235
11001 0.0130948887240357
11101 0.0129944995924758
11201 0.0129249974997536
11301 0.0128762825684828
11401 0.0127496706152914
11501 0.0126817469991449
11601 0.012597792243129
11701 0.0125477761475025
11801 0.0125117457133996
11901 0.0124399825744842
12001 0.012364686230266
12101 0.0122822994350745
12201 0.0122244146085748
12301 0.0121356319425695
12401 0.0120824626263352
12501 0.0120382388193183
12601 0.0120120639768164
12701 0.011939009064614
12801 0.0118546285706731
12901 0.0117801021104568
13001 0.0116420257559488
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.46610732872547
101 0.282698746685613
201 0.660810997637657
301 0.314803604473555
401 0.189149894766387
501 0.266407955879546
601 0.318524133602439
701 0.320466316591358
801 0.174812509489463
901 0.165429864914564
1001 0.191700422051229
1101 0.144246290630465
1201 0.0691998950137227
1301 0.0351460398117813
1401 0.0488942845618245
1501 0.0427468770735073
1601 0.0248713699821853
1701 0.0204457098865602
1801 0.0219260220712637
1901 0.016955841770271
2001 0.0150366448414096
2101 0.0129777383433065
2201 0.0122495443941336
2301 0.011588542027834
2401 0.0171595616331368
2501 0.018242509050595
2601 0.0180048488152018
2701 0.0208568672144348
2801 0.0217246879947085
2901 0.021742292039125
3001 0.0241298430365262
3101 0.0220406301153679
3201 0.0244970579472207
3301 0.0307432128807482
3401 0.026552216489755
3501 0.0288321385875786
3601 0.0312281458009863
3701 0.0298909444221911
3801 0.0253916198350571
3901 0.0329971710899371
4001 0.0270415224760667
4101 0.0281155447858105
4201 0.0266512045198183
4301 0.0235057538544621
4401 0.022194317737942
4501 0.0210923974078476
4601 0.0217721884007983
4701 0.0198168588440777
4801 0.0202382557860989
4901 0.0197944564615089
5001 0.0197357332182538
5101 0.0198522483908137
5201 0.0218491841299623
5301 0.0210502431056522
5401 0.0210719123514093
5501 0.0226192210017566
5601 0.0215943896296603
5701 0.0216963914483394
5801 0.019911928617554
5901 0.0212392351394894
6001 0.0180483182003035
6101 0.0175220710279296
6201 0.0157597875645987
6301 0.0168970221129688
6401 0.0159544893576673
6501 0.0163915902381864
6601 0.0181008250418783
6701 0.0185282781282217
6801 0.0175657984277813
6901 0.0182536462184835
7001 0.0188568478973011
7101 0.0167354150487386
7201 0.0160607290335955
7301 0.0141015577219974
7401 0.0127516865623119
7501 0.0112877688527233
7601 0.0106515746103566
7701 0.0092225386419907
7801 0.0102724303771713
7901 0.00985221768355865
8001 0.00953145836352434
8101 0.00915942108698843
8201 0.00940470136122015
8301 0.00939766786625832
8401 0.00923987696523771
8501 0.00906875015101921
8601 0.00868383133526186
8701 0.00868012988539534
8801 0.00885447062978557
8901 0.00837520200621907
9001 0.00890997563587389
9101 0.00871230685108461
9201 0.00827943918502586
9301 0.008154739191917
9401 0.00799776343713028
9501 0.00767657030801519
9601 0.00833082156561654
9701 0.0103845892081591
9801 0.0132065803785515
9901 0.0165172480346922
10001 0.0145869878995716
10101 0.0154707047813193
10201 0.0157529178197037
10301 0.0149247477742739
10401 0.014791541239361
10501 0.0149762590596468
10601 0.0140657582695524
10701 0.0141646576515772
10801 0.0145296867135508
10901 0.0158293186056668
11001 0.0144222863386394
11101 0.0150094964195009
11201 0.0147915598078126
11301 0.0156197701939673
11401 0.0180826664414448
11501 0.0175786956139582
11601 0.0174166231030719
11701 0.0186358135129081
11801 0.0187830674931551
11901 0.0169677416615447
12001 0.016145846426155
12101 0.0155447497405501
12201 0.0147670297134557
12301 0.0140224141852689
12401 0.0137425345374331
12501 0.0134428931280728
12601 0.0129938836459429
12701 0.0129018451873982
12801 0.0131608518079155
12901 0.0133306854774531
13001 0.0153750622465474
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 575.551543478373
101 0.255692826722849
201 0.182428563961423
301 0.158843824045914
401 0.152335157455888
501 0.151065115884288
601 0.150895623470716
701 0.150813082566173
801 0.150690262729898
901 0.150480154556006
1001 0.149886054488238
1101 0.149482857987793
1201 0.149194386735304
1301 0.149028366239277
1401 0.148936948075451
1501 0.148864827990994
1601 0.148732208039847
1701 0.148617815520084
1801 0.148437214350817
1901 0.14827255294141
2001 0.148216790823761
2101 0.148187611617714
2201 0.148155380382218
2301 0.148096459478543
2401 0.147979346281178
2501 0.147938235290657
2601 0.14787668717667
2701 0.147798479697818
2801 0.147734507537894
2901 0.147691503614505
3001 0.14759567476451
3101 0.14745622500681
3201 0.147383290327938
3301 0.147313416513809
3401 0.147286563099784
3501 0.147212214308365
3601 0.146966321847657
3701 0.146325183582811
3801 0.146148784275343
3901 0.145894800479627
4001 0.14583154700961
4101 0.145744458085156
4201 0.145699861509856
4301 0.145646313483614
4401 0.145565522602041
4501 0.145542487845091
4601 0.145535327095079
4701 0.145530322155635
4801 0.145527679122867
4901 0.145521705042191
5001 0.145511053217478
5101 0.145498734689623
5201 0.145491435159811
5301 0.145486393992711
5401 0.145478884683406
5501 0.145459492037495
5601 0.145446567895954
5701 0.145433579204207
5801 0.145430773294218
5901 0.145428975162129
6001 0.14542456817684
6101 0.145415867794223
6201 0.145392737113053
6301 0.145354130373692
6401 0.1453449522542
6501 0.145334664204802
6601 0.145320432045292
6701 0.145308487935347
6801 0.145305394978891
6901 0.145303989691778
7001 0.145303117375767
7101 0.145301526272087
7201 0.145298596857393
7301 0.145295415200522
7401 0.145290779296551
7501 0.145288249041893
7601 0.145283975090943
7701 0.145278748242703
7801 0.145273372991952
7901 0.145269035951453
8001 0.145267270280112
8101 0.145265255947177
8201 0.14526417358102
8301 0.14526278477908
8401 0.145261612863437
8501 0.14525926520411
8601 0.145256393147043
8701 0.14525470020737
8801 0.145253727742446
8901 0.14525331936442
9001 0.145251330492809
9101 0.145247699596256
9201 0.14523885712108
9301 0.145218869848387
9401 0.14520256729432
9501 0.145196859033841
9601 0.145194756015147
9701 0.145193835848684
9801 0.145193536611974
9901 0.14519343539675
10001 0.145193385794243
10101 0.145193339740855
10201 0.14519329166693
10301 0.145193235686483
10401 0.145193212693291
10501 0.145193199746866
10601 0.145193188243213
10701 0.145193181696513
10801 0.145193175864586
10901 0.14519316445598
11001 0.145193120443264
11101 0.145193008639747
11201 0.145192914337179
11301 0.145192887866798
11401 0.145192873461512
11501 0.145192855176468
11601 0.145192837078941
11701 0.145192816663227
11801 0.14519279070624
11901 0.145192772357743
12001 0.145192763458479
12101 0.145192760198207
12201 0.145192756456151
12301 0.14519274424886
12401 0.145192721465321
12501 0.145192715623259
12601 0.145192712131147
12701 0.145192710707626
12801 0.145192709455535
12901 0.145192708812586
13001 0.145192707172663
13101 0.145192705621734
13201 0.145192704399286
13301 0.145192703951438
13401 0.145192703111595
13501 0.145192702477236
13601 0.145192701591195
13701 0.145192699451609
13801 0.145192695137803
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 182.317242406828
101 0.335154455938859
201 0.255589947644014
301 0.247862182423364
401 0.257742910052868
501 0.242776143600676
601 0.238673718662543
701 0.241044752865138
801 0.241415080490789
901 0.239214309884911
1001 0.239996184525137
1101 0.239313566612362
1201 0.238671376314705
1301 0.241760962830075
1401 0.241823230908738
1501 0.238796261688192
1601 0.239104148304367
1701 0.241496337506735
1801 0.23859260982143
1901 0.238360553754142
2001 0.23971180708225
2101 0.240179562291097
2201 0.238578479187328
2301 0.241432979350163
2401 0.240692996548853
2501 0.237716216322982
2601 0.237008291037339
2701 0.241013386494202
2801 0.239544661978841
2901 0.237031385572373
3001 0.236371554951364
3101 0.237528391002477
3201 0.23886266710039
3301 0.238471624105448
3401 0.237378732858305
3501 0.241237448141071
3601 0.249082545459936
3701 0.236179348023485
3801 0.235552826131885
3901 0.237596049521415
4001 0.237797536026479
4101 0.235699124779609
4201 0.237924339042213
4301 0.239009435620947
4401 0.237817188825325
4501 0.236709507539699
4601 0.235987988220344
4701 0.236529546414278
4801 0.236679285501196
4901 0.236485609024979
5001 0.235525432222811
5101 0.236800830258217
5201 0.236672957039561
5301 0.235977621150081
5401 0.236176561120657
5501 0.236166493774153
5601 0.236344648938139
5701 0.235625569494552
5801 0.236007988838149
5901 0.235866962268196
6001 0.236017510904459
6101 0.235929792341557
6201 0.23648263643517
6301 0.236864791773329
6401 0.236634919218674
6501 0.235634754866918
6601 0.234049714898384
6701 0.235344772056777
6801 0.236101714160986
6901 0.235936389922559
7001 0.235665033899326
7101 0.235746844691175
7201 0.235394941609319
7301 0.235814606034452
7401 0.236208766547
7501 0.235695331862687
7601 0.235791885298651
7701 0.235709523953138
7801 0.235164906466133
7901 0.235640822780739
8001 0.235526181426729
8101 0.235346106386641
8201 0.235823411177205
8301 0.235648429256127
8401 0.235460026054063
8501 0.235588652201221
8601 0.235632571002413
8701 0.23570215863811
8801 0.235618197771563
8901 0.235393501149905
9001 0.235424238247657
9101 0.235797802896148
9201 0.235208019091538
9301 0.235245276469656
9401 0.235084250414257
9501 0.234621349628376
9601 0.234959981321556
9701 0.235033372353592
9801 0.234880317341388
9901 0.234857251189322
10001 0.234919130943022
10101 0.234932205277277
10201 0.234862939311757
10301 0.234899149485466
10401 0.234946748057367
10501 0.234936734487139
10601 0.234907868762262
10701 0.234910289875444
10801 0.234922954754697
10901 0.23490947427884
11001 0.23487397229679
11101 0.23501508831122
11201 0.23498939452774
11301 0.234916572333235
11401 0.234869195535585
11501 0.234865150005933
11601 0.23489806613723
11701 0.234936680159697
11801 0.234933417405849
11901 0.234860463880584
12001 0.234878105180365
12101 0.234886366201081
12201 0.234882008648972
12301 0.234840807006363
12401 0.234883170701958
12501 0.234895669645676
12601 0.234885769279615
12701 0.234878080124359
12801 0.23487945836102
12901 0.234881223271509
13001 0.234882073621812
13101 0.23488473788358
13201 0.234875121425575
13301 0.2348752035629
13401 0.234879745274659
13501 0.234875911014235
13601 0.234873306651888
13701 0.23488551438341
13801 0.234894051742018
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 50.052061203154
101 0.701081534742584
201 0.383479012863471
301 0.329043178453797
401 0.322246039580673
501 0.308109013934158
601 0.288400783589377
701 0.256874028874996
801 0.165263753835187
901 0.132646072451667
1001 0.106074812272494
1101 0.096215131590052
1201 0.087137358995344
1301 0.0770788062499607
1401 0.0689218520566434
1501 0.0599479181390686
1601 0.0536722791198124
1701 0.0495117945604573
1801 0.0452807751821036
1901 0.0424080381762173
2001 0.0394152107297358
2101 0.0350822916337097
2201 0.0329836439544982
2301 0.0310765890894439
2401 0.0295763124571856
2501 0.0285688391490325
2601 0.0274774038479176
2701 0.0264708902683673
2801 0.0257380676071492
2901 0.0222498732735372
3001 0.0209591602434544
3101 0.019792417983785
3201 0.0183158055020896
3301 0.0172325552232951
3401 0.0161919204457111
3501 0.0160323672864979
3601 0.0149610311537631
3701 0.0147862389602529
3801 0.0144839832322237
3901 0.0143303921448784
4001 0.0140888113769866
4101 0.0133101468568538
4201 0.0128081735237343
4301 0.0126512753053901
4401 0.0125822100513391
4501 0.012328071792085
4601 0.0120667195332685
4701 0.0110471048796812
4801 0.0105445707373445
4901 0.0102893936792717
5001 0.0101706666636087
5101 0.0100934520903577
5201 0.00984334995447637
5301 0.00973301229946532
5401 0.00962534287169564
5501 0.00947022636447613
5601 0.00934043206899439
5701 0.00930652751528983
5801 0.00921154948880188
5901 0.00919230494508037
6001 0.0091356892173839
6101 0.00911179041213135
6201 0.00902429381020345
6301 0.00898339537744957
6401 0.00895549882444857
6501 0.00890635986618749
6601 0.0087910793342677
6701 0.00876389034265167
6801 0.00871870644925801
6901 0.00856258164090899
7001 0.00853480457059178
7101 0.00850763261917871
7201 0.00845887220371565
7301 0.00844030909276835
7401 0.00843356194506354
7501 0.00842122854966585
7601 0.00839399514080974
7701 0.00833924950589245
7801 0.00817884698919032
7901 0.0080975842390188
8001 0.00797557294555647
8101 0.00791271458247655
8201 0.00787442792087216
8301 0.0078572878909571
8401 0.00784653585433001
8501 0.00780919605674953
8601 0.00770551357684352
8701 0.0075507241451273
8801 0.00752323530347771
8901 0.00744695735092055
9001 0.00722085617731581
9101 0.00709160626764538
9201 0.00688953831644128
9301 0.00682185178198618
9401 0.00670598015913049
9501 0.00662790153697206
9601 0.00660997779213806
9701 0.00656054275293133
9801 0.00651970884914607
9901 0.00644460997837482
10001 0.00642607995443742
10101 0.00641039628155775
10201 0.00639867175446733
10301 0.0063808559625007
10401 0.00637164728554389
10501 0.00625828893052126
10601 0.00613151352971235
10701 0.00600587821055241
10801 0.00595652029008533
10901 0.00590692852560337
11001 0.00586355408161705
11101 0.00578960758569928
11201 0.00577440554834235
11301 0.00576003052854034
11401 0.00572521409913757
11501 0.0057145060456163
11601 0.00570707923695225
11701 0.00570327918647613
11801 0.00569951332835094
11901 0.00568883017085148
12001 0.00564265753375355
12101 0.00555004021074036
12201 0.00553907108071262
12301 0.00551037837713903
12401 0.00549425402235657
12501 0.00548753793777988
12601 0.00545680144106845
12701 0.00544229463489321
12801 0.00542644008524083
12901 0.00541001747101609
13001 0.00540126059665843
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 6.89801643355695
101 0.171186900159648
201 0.0468951771529112
301 0.105155397191369
401 0.142294522854469
501 0.154724537040407
601 0.200619142960847
701 0.0861473101411144
801 0.0382783517486127
901 0.0339387419426233
1001 0.0206401657835775
1101 0.0223128921931045
1201 0.0240704551449132
1301 0.0136361026373689
1401 0.00879786377163595
1501 0.00742679226213454
1601 0.00610998833695437
1701 0.0077637025208308
1801 0.00978168546610673
1901 0.0112214948597043
2001 0.0117735369748638
2101 0.0127174419803058
2201 0.0126334194689544
2301 0.0139071922755818
2401 0.0110659222951182
2501 0.00971243104127854
2601 0.00749859603658344
2701 0.006444218690762
2801 0.00602314531009081
2901 0.00690769679569201
3001 0.00570704618991822
3101 0.00567207626297752
3201 0.00499788619519375
3301 0.0058141619744467
3401 0.00512285053980209
3501 0.00504247162911647
3601 0.00496442121173527
3701 0.00459303655949221
3801 0.00433901211404122
3901 0.00416879728173938
4001 0.0044056501390364
4101 0.00369031892894321
4201 0.0035907122255091
4301 0.0037445218033235
4401 0.0039406103948877
4501 0.00414075464642053
4601 0.00423229557032315
4701 0.00308852220292844
4801 0.00414725553555531
4901 0.0035872797955247
5001 0.00350511526341906
5101 0.00338961951201158
5201 0.00314418532876497
5301 0.00305798795233095
5401 0.00320798380671966
5501 0.00303580306692646
5601 0.00335108651217466
5701 0.00341751433820947
5801 0.00352339272519997
5901 0.00353142514071925
6001 0.00346312085516867
6101 0.00344035708124015
6201 0.00314571749852405
6301 0.00291900449622523
6401 0.00294185533509984
6501 0.00285738376017517
6601 0.00309307237846253
6701 0.00331866510826629
6801 0.0030226062761383
6901 0.00265808448167195
7001 0.00277370642627749
7101 0.00269566869567118
7201 0.00283079828978933
7301 0.00298266968224243
7401 0.00300979267973863
7501 0.00295171488416934
7601 0.00293889706758432
7701 0.00287677076743685
7801 0.00244271194509423
7901 0.00247061216951639
8001 0.00259065952369052
8101 0.00271178616449726
8201 0.00271548575242265
8301 0.00271384730337053
8401 0.0027577015077597
8501 0.00273756154108435
8601 0.00277503457195855
8701 0.00283570375027704
8801 0.00283883300900753
8901 0.00262071126949512
9001 0.00237899666511348
9101 0.00233880660383541
9201 0.00228010963329951
9301 0.00230384562305299
9401 0.00223667973817521
9501 0.00232444626224046
9601 0.00226930210125674
9701 0.00231433985695823
9801 0.00229106315177969
9901 0.00234138403824545
10001 0.00233950654998958
10101 0.00229910668577809
10201 0.00228264473097822
10301 0.00226960350530408
10401 0.00229341156630052
10501 0.00240215986524838
10601 0.00251143293944786
10701 0.00260678519373634
10801 0.00277791075801447
10901 0.00274698528812112
11001 0.00291676719519402
11101 0.00300642482613117
11201 0.00302922620797154
11301 0.00313003933787044
11401 0.00318121193108256
11501 0.00307653911767453
11601 0.00305654823123781
11701 0.00309957647049966
11801 0.00314575755887072
11901 0.00314959977044512
12001 0.00316562070420452
12101 0.00318358156472655
12201 0.00320920174193712
12301 0.00328789327447119
12401 0.00327695643311797
12501 0.00324844141722417
12601 0.00325642786475351
12701 0.00328752386204397
12801 0.00310379164671374
12901 0.0031408145557687
13001 0.00309661407536283
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 1130.71125889218
101 0.25199872465792
201 0.175384780717071
301 0.157355634241608
401 0.153217461721885
501 0.151792046565095
601 0.151612370579514
701 0.15133286008624
801 0.151041459491081
901 0.150618407739885
1001 0.150147309536926
1101 0.149986019002897
1201 0.149897893978405
1301 0.149706469743903
1401 0.149511293543607
1501 0.149249371661015
1601 0.149139628649841
1701 0.149091696405739
1801 0.149038921639519
1901 0.148990818232501
2001 0.148923614351879
2101 0.148724746841536
2201 0.148508456593547
2301 0.14809642715724
2401 0.147845876609147
2501 0.147695216534834
2601 0.147587137928779
2701 0.147447024458001
2801 0.147333372374968
2901 0.147124254463287
3001 0.146908161347489
3101 0.146779469806687
3201 0.146657579270938
3301 0.146592967169334
3401 0.146535821799821
3501 0.146496133312157
3601 0.146444757910488
3701 0.146331735565138
3801 0.146223602128265
3901 0.146153920378635
4001 0.14611195241496
4101 0.146070848127712
4201 0.146007904460546
4301 0.145875924073573
4401 0.145853028735204
4501 0.145843805907098
4601 0.145837955001521
4701 0.145800902086891
4801 0.145679679332226
4901 0.1455245394789
5001 0.145469905328948
5101 0.145436705412
5201 0.145402489831744
5301 0.145370190421209
5401 0.145341433581082
5501 0.145324296934942
5601 0.145306938590624
5701 0.145301975078448
5801 0.145298242317249
5901 0.145292028646956
6001 0.145288725953103
6101 0.145287067467201
6201 0.145284629063485
6301 0.145283112175741
6401 0.145276209998237
6501 0.14526683039965
6601 0.145258199464628
6701 0.145254846295255
6801 0.145253313663777
6901 0.145251622846374
7001 0.145247040575048
7101 0.145241716656726
7201 0.145239271874472
7301 0.145236921422886
7401 0.145235010933856
7501 0.145231109396908
7601 0.145228199323654
7701 0.145221691371152
7801 0.145216481858522
7901 0.145215454601429
8001 0.145214751135375
8101 0.145214361678516
8201 0.145214139954056
8301 0.145213180133192
8401 0.145211383792786
8501 0.145208772153135
8601 0.145205989930973
8701 0.145205067114506
8801 0.145204667649143
8901 0.14520378624643
9001 0.145202552905207
9101 0.14520201949842
9201 0.145201501443018
9301 0.145201274812176
9401 0.145201153713183
9501 0.145200998157858
9601 0.145200798088517
9701 0.145200608624439
9801 0.145200518733401
9901 0.145200399321103
10001 0.145200042160435
10101 0.145199029244511
10201 0.145197274839687
10301 0.145195817229905
10401 0.145194711398465
10501 0.145194336703333
10601 0.14519412245708
10701 0.145193970118303
10801 0.145193735442921
10901 0.145193546074587
11001 0.145193435643159
11101 0.145193346044777
11201 0.145193318543339
11301 0.145193294561797
11401 0.145193279079156
11501 0.145193258592671
11601 0.145193223795537
11701 0.145193187926631
11801 0.145193143734645
11901 0.14519310596892
12001 0.14519308673925
12101 0.145193073302889
12201 0.145193062749543
12301 0.145193055463543
12401 0.145193038010124
12501 0.145193022818448
12601 0.145193008963275
12701 0.145193002733788
12801 0.145192999394587
12901 0.145192997575404
13001 0.145192994295107
13101 0.145192966901029
13201 0.145192940326117
13301 0.145192902599636
13401 0.145192815161601
13501 0.145192784186191
13601 0.145192761376367
13701 0.145192741053027
13801 0.145192725315909
13901 0.145192708102073
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 418.467364961329
101 0.228477739094694
201 0.214953273839665
301 0.262207176846884
401 0.258056656059794
501 0.245251528737452
601 0.241494239686172
701 0.236287752325502
801 0.238963156491022
901 0.248301025760329
1001 0.241907592987041
1101 0.238767702878462
1201 0.238067468580209
1301 0.237205376368936
1401 0.240443620343334
1501 0.242592196131289
1601 0.238689952703662
1701 0.240720274908155
1801 0.240227967869352
1901 0.239818555687329
2001 0.241131496607471
2101 0.24196285518199
2201 0.236410037993297
2301 0.237367580484673
2401 0.240367567271887
2501 0.241284736029734
2601 0.238965110562348
2701 0.238049524121248
2801 0.242579642151248
2901 0.241352234912893
3001 0.234792158701466
3101 0.236323359550227
3201 0.239997949083644
3301 0.236916421080755
3401 0.236428687643095
3501 0.23822021254229
3601 0.238030403716463
3701 0.237590843198511
3801 0.236704029319464
3901 0.237768661748217
4001 0.237962938719617
4101 0.236955049413309
4201 0.237868843965207
4301 0.237158065701563
4401 0.236513118592385
4501 0.237169065074363
4601 0.23693361172527
4701 0.235779994557546
4801 0.23514329761221
4901 0.237058380368755
5001 0.236053018186002
5101 0.234964143449524
5201 0.234829212959772
5301 0.236214410234465
5401 0.236218451769118
5501 0.235561478862222
5601 0.23574014897351
5701 0.235711985417353
5801 0.235250407645346
5901 0.235469388671096
6001 0.235812492404717
6101 0.235790369466365
6201 0.235700437745737
6301 0.235538678057089
6401 0.235616451101985
6501 0.235766050134113
6601 0.235747589294936
6701 0.235319899063172
6801 0.235372542590435
6901 0.235777215314244
7001 0.235661244446294
7101 0.235210429436485
7201 0.235348760311405
7301 0.235733162691298
7401 0.23554563530482
7501 0.23515462674639
7601 0.235062037687774
7701 0.235366776689136
7801 0.235660127037453
7901 0.235341148132892
8001 0.235030340026175
8101 0.235136596865707
8201 0.235287180854787
8301 0.23530600979265
8401 0.235257535704358
8501 0.235026628132267
8601 0.235413946180668
8701 0.235231671377488
8801 0.235140665008363
8901 0.235206936428295
9001 0.235126339687757
9101 0.235158257784576
9201 0.235154171386583
9301 0.235109539666944
9401 0.235092792917312
9501 0.235130364540977
9601 0.235158033449339
9701 0.23511119592219
9801 0.235020891707982
9901 0.235146021530362
10001 0.235252039715749
10101 0.235178907849792
10201 0.234948215639985
10301 0.23492105084025
10401 0.234915009627579
10501 0.23495957388183
10601 0.234945861884139
10701 0.234906086597856
10801 0.235128939444128
10901 0.234973352011882
11001 0.234853794222642
11101 0.234890864343548
11201 0.234900175470819
11301 0.234911550444702
11401 0.234952766108336
11501 0.234931615328936
11601 0.234882632353304
11701 0.234915810541539
11801 0.23492868330784
11901 0.234915102860027
12001 0.234917063834242
12101 0.234934023057311
12201 0.234914431645318
12301 0.234898531695266
12401 0.234921463001044
12501 0.234937093114501
12601 0.234900027145523
12701 0.234906593969127
12801 0.234917281381188
12901 0.234914810277863
13001 0.234895744045733
13101 0.234910918406061
13201 0.234903259969635
13301 0.234908520441759
13401 0.234860015943788
13501 0.234884254366473
13601 0.23490276275557
13701 0.234893422194608
13801 0.234859414798163
13901 0.234867909514751
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 50.5484261258112
101 0.61797623584347
201 0.267725643291039
301 0.214335857926974
401 0.187534691872629
501 0.167021652448863
601 0.15136627522033
701 0.143081074336084
801 0.13835424256277
901 0.129042559730632
1001 0.121767338692406
1101 0.114243924087471
1201 0.102481437722149
1301 0.0765956447879868
1401 0.0664338603626383
1501 0.0554791767899714
1601 0.0505441878498062
1701 0.0423937916096608
1801 0.0376725959445873
1901 0.0342666596797508
2001 0.0318405759159898
2101 0.0280417619636837
2201 0.0239228775536714
2301 0.0176487451607335
2401 0.0144341513540561
2501 0.0118828163614723
2601 0.0107735852984223
2701 0.0103548738730221
2801 0.0102190170651086
2901 0.0099551928630483
3001 0.00954287345937636
3101 0.00933330023741475
3201 0.00913413311443232
3301 0.00888603667578968
3401 0.00870598357981016
3501 0.00859217243855331
3601 0.00844127744071046
3701 0.00814655410900547
3801 0.00788716570738345
3901 0.00768479940251887
4001 0.00749773099496903
4101 0.00728385359309169
4201 0.00714107458089294
4301 0.00694790748517443
4401 0.00676979653751662
4501 0.00660645201288217
4601 0.00654659723227269
4701 0.00645740161558003
4801 0.00635592949018578
4901 0.00628287071344078
5001 0.00605394373933607
5101 0.00559039571206886
5201 0.00520503029444581
5301 0.00506002293259305
5401 0.00487264678358681
5501 0.00463131474740966
5601 0.00434582777704423
5701 0.00415802041995034
5801 0.00399707002612564
5901 0.00376806641707643
6001 0.00363943610916832
6101 0.00355939316563081
6201 0.0033282652162395
6301 0.00320401846323049
6401 0.00314808972807806
6501 0.0031020003904
6601 0.00306107004051538
6701 0.00297760819387287
6801 0.00292599153003958
6901 0.00289098040178125
7001 0.00284221767587227
7101 0.00278423478850264
7201 0.00272751414220028
7301 0.00259055451752354
7401 0.00245890178813092
7501 0.00240471035661227
7601 0.00231183065164331
7701 0.0022247921871189
7801 0.00214701824744702
7901 0.00209740921484491
8001 0.00199032421180207
8101 0.00189944372957111
8201 0.0018741803180534
8301 0.00184039771175354
8401 0.00182118892668794
8501 0.00180769820818193
8601 0.00179278662722438
8701 0.00176567101367052
8801 0.00169416321810944
8901 0.00166477570757475
9001 0.00164854158658263
9101 0.00161520696460769
9201 0.0015823137557043
9301 0.00155821789678857
9401 0.00154689546296078
9501 0.00153774998127484
9601 0.00152199835550348
9701 0.00149070268107055
9801 0.00147637078921551
9901 0.00145217563350499
10001 0.00143366652171738
10101 0.00141684951980588
10201 0.00139537162751301
10301 0.00137744037092749
10401 0.00135673521634538
10501 0.00134221696314092
10601 0.00133496419478211
10701 0.00132725345782009
10801 0.00131329055699706
10901 0.00129248630345949
11001 0.00127625392880866
11101 0.00126398476075659
11201 0.00124840109812026
11301 0.00123665774252137
11401 0.00123016353108312
11501 0.00120836864890738
11601 0.00119049152401494
11701 0.00116061860865953
11801 0.00114683243319211
11901 0.00113538495365901
12001 0.00111257882896998
12101 0.0010901513817804
12201 0.00106406587473279
12301 0.00104931163193461
12401 0.00104315045767702
12501 0.00102444299079011
12601 0.000985456081659691
12701 0.000970589452218446
12801 0.000944367995332053
12901 0.000935073040406064
13001 0.000907374998034958
13101 0.000883925877589702
13201 0.00087571894342379
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.03020862158407
101 0.276754913357432
201 0.0714608327405443
301 0.0867803378355944
401 0.0734689159604679
501 0.0667328308055211
601 0.042151671530855
701 0.0446298983950662
801 0.0460745192695987
901 0.0321650838977277
1001 0.0343814780329559
1101 0.0394188741794465
1201 0.0259258325523488
1301 0.0356480839929388
1401 0.0362990616936167
1501 0.0201437145026039
1601 0.0193206127296477
1701 0.0128594482827149
1801 0.0041502080456526
1901 0.0082270558677656
2001 0.00975303207403869
2101 0.0092438942539775
2201 0.00889846443832045
2301 0.00884114310156445
2401 0.00946004085126882
2501 0.00596523179011193
2601 0.00692341893875433
2701 0.00667792269934058
2801 0.00711268046993243
2901 0.00669309094230934
3001 0.00562299468050161
3101 0.00566360796869145
3201 0.00467855078777477
3301 0.00484222935116304
3401 0.00494667226209514
3501 0.00541890062718561
3601 0.00514237598677719
3701 0.00410036049725642
3801 0.00346484360890771
3901 0.00395517926272168
4001 0.00410746427584942
4101 0.00380945458507759
4201 0.00345236023708267
4301 0.00358660296573526
4401 0.00340946005784606
4501 0.00308690564530433
4601 0.00321606354260205
4701 0.00313109611092177
4801 0.00306124058112638
4901 0.00313787406298159
5001 0.00340755097629556
5101 0.00237908416155689
5201 0.00265349310080773
5301 0.00206197613255677
5401 0.00252235286653794
5501 0.00243443784633179
5601 0.00188477431967461
5701 0.00195835942698116
5801 0.00242834375310017
5901 0.00227663280521602
6001 0.00227540913336435
6101 0.00243646752748893
6201 0.00222901954585502
6301 0.00212111089515544
6401 0.00199220096611492
6501 0.00158484858935234
6601 0.00175665408072483
6701 0.00211851150374836
6801 0.00210788354718033
6901 0.00208581930266733
7001 0.00179132197177198
7101 0.00193342306627103
7201 0.001895987043242
7301 0.00182467529849504
7401 0.00175419399478155
7501 0.00170954852566715
7601 0.00165460430394893
7701 0.00151311010565842
7801 0.00172349833417409
7901 0.00175836688598974
8001 0.00155833433064098
8101 0.00146829506528052
8201 0.00153977227231696
8301 0.00159292999237312
8401 0.00160925682609658
8501 0.00153320905957211
8601 0.00150679246642168
8701 0.00153338118897521
8801 0.00158309328477445
8901 0.00145851146011297
9001 0.00147986982499602
9101 0.00149695999569988
9201 0.00157872290001238
9301 0.00127378294410682
9401 0.00130392480834605
9501 0.00144308915052637
9601 0.00147332239222694
9701 0.00135803128630336
9801 0.00143634694947192
9901 0.00124444050262564
10001 0.00134637220735179
10101 0.00143276339450833
10201 0.0014159712231998
10301 0.00134432199608525
10401 0.00134476362338491
10501 0.00136171713004701
10601 0.00132909848485595
10701 0.00126773415912972
10801 0.00132778014483357
10901 0.00128669347603587
11001 0.00120209488186269
11101 0.00127705614763152
11201 0.00138513533107429
11301 0.00127489473498197
11401 0.00130807888081949
11501 0.00139378452725211
11601 0.00135741852315306
11701 0.00129488827656067
11801 0.00142038844125997
11901 0.0013996045461761
12001 0.00133063776080398
12101 0.00120736114315033
12201 0.00126350320840994
12301 0.00128564320744218
12401 0.00125694852124079
12501 0.00117765178292993
12601 0.0012032868059854
12701 0.00117649028795047
12801 0.00113655612277408
12901 0.00109798275604237
13001 0.00130605205035391
13101 0.00123086022698038
13201 0.00120953431272604
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 649.63659471343
101 0.270280981411243
201 0.180220066719973
301 0.158686167407117
401 0.153660314466502
501 0.151567015676904
601 0.1510971045858
701 0.150923974718374
801 0.150805364537578
901 0.150637560910914
1001 0.150316812280099
1101 0.150043599634015
1201 0.149633942310244
1301 0.149202196877246
1401 0.149049041647798
1501 0.148940249289182
1601 0.148834055163939
1701 0.148591174496562
1801 0.148349786715373
1901 0.148157488226761
2001 0.148095759039871
2101 0.148031946250272
2201 0.147968296156856
2301 0.147788482367512
2401 0.147510164756655
2501 0.146304260534479
2601 0.145632940527608
2701 0.145508666727861
2801 0.145468563612055
2901 0.145450291998911
3001 0.145436212377245
3101 0.145419294802936
3201 0.145406166578785
3301 0.145387828753094
3401 0.145367977429055
3501 0.145361307855428
3601 0.145355753984161
3701 0.145350592505911
3801 0.145342396437969
3901 0.145320737908369
4001 0.145311676947342
4101 0.145305543032685
4201 0.145303879454048
4301 0.145300647960539
4401 0.145299109695218
4501 0.145297068953623
4601 0.145294493639879
4701 0.145291006387051
4801 0.145284099599134
4901 0.145270278720977
5001 0.145257006038593
5101 0.145232536701081
5201 0.145217309045979
5301 0.145212084759326
5401 0.145209154881417
5501 0.145208415471099
5601 0.145207996348357
5701 0.145207353107587
5801 0.145206201866189
5901 0.145204258785059
6001 0.145202357279759
6101 0.145200651790685
6201 0.14520022967088
6301 0.145199896797069
6401 0.14519980308328
6501 0.145199732223637
6601 0.145199577385435
6701 0.145199373971832
6801 0.145198848556216
6901 0.145198119391218
7001 0.145197816089259
7101 0.145197518141889
7201 0.145197116595489
7301 0.145196607726836
7401 0.14519591229733
7501 0.145195593057189
7601 0.145195503647269
7701 0.145195467648336
7801 0.145195420047347
7901 0.145195339056562
8001 0.145195221478878
8101 0.145195139867221
8201 0.145195085368175
8301 0.145195018458002
8401 0.145194971531493
8501 0.145194908716358
8601 0.145194821059783
8701 0.145194716821008
8801 0.145194659673548
8901 0.14519460773307
9001 0.145194574783007
9101 0.145194370972864
9201 0.145194181086069
9301 0.14519396736846
9401 0.145193837978552
9501 0.145193809744261
9601 0.145193799745745
9701 0.145193773455109
9801 0.14519372781554
9901 0.145193692784261
10001 0.145193665444412
10101 0.14519364215565
10201 0.145193564860015
10301 0.14519344984961
10401 0.145193347132054
10501 0.145193256474999
10601 0.145193215808496
10701 0.145193206066434
10801 0.14519319881082
10901 0.145193185373042
11001 0.145193157570255
11101 0.145193148703775
11201 0.145193142097432
11301 0.145193133434554
11401 0.145193100535243
11501 0.145193076103871
11601 0.145192972788136
11701 0.145192934940603
11801 0.145192882673582
11901 0.145192862009204
12001 0.145192848056754
12101 0.145192832058392
12201 0.145192819084992
12301 0.145192801356143
12401 0.145192786787058
12501 0.145192784417647
12601 0.145192782151121
12701 0.145192780788878
12801 0.145192778977064
12901 0.145192775300559
13001 0.145192767210592
13101 0.145192740149598
13201 0.145192704200556
13301 0.145192696165096
13401 0.145192694061292
13501 0.145192688761444
13601 0.145192682798451
13701 0.14519267551998
13801 0.145192669687935
13901 0.145192667689309
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 995.797461002818
101 0.196879349663611
201 0.213340077663563
301 0.266036450615617
401 0.254399473338844
501 0.242311356841505
601 0.241602384903875
701 0.23860537103543
801 0.240836697653786
901 0.243603509741728
1001 0.240718880707828
1101 0.240502202210435
1201 0.238526332347092
1301 0.234572844410537
1401 0.238085739964752
1501 0.239442196478686
1601 0.238604168917875
1701 0.243257778393121
1801 0.242795929430548
1901 0.238997384482732
2001 0.239591764131014
2101 0.238944145983428
2201 0.238421062311957
2301 0.240510500222868
2401 0.241066358844188
2501 0.230111393224283
2601 0.234938019202742
2701 0.237242778043136
2801 0.236040733402138
2901 0.235648285968067
3001 0.235825285887273
3101 0.235486842726416
3201 0.236029751940648
3301 0.236452305347117
3401 0.236542573737977
3501 0.236429824135538
3601 0.23622592580097
3701 0.235810450930467
3801 0.2357221230453
3901 0.235983353418708
4001 0.236288065159286
4101 0.235733229775087
4201 0.235716240469303
4301 0.23595515327822
4401 0.235733322821415
4501 0.23566857615023
4601 0.235809876562304
4701 0.23558960309848
4801 0.235696042229882
4901 0.235298788537225
5001 0.23504034853387
5101 0.234104393797382
5201 0.2354915051831
5301 0.235261450414902
5401 0.235015215103311
5501 0.235378316017571
5601 0.235202881049811
5701 0.234957124258762
5801 0.235054587393791
5901 0.235158328621028
6001 0.234991192034254
6101 0.23499404233736
6201 0.235098113164045
6301 0.235124602905324
6401 0.23511214348814
6501 0.235081227977408
6601 0.235023358641494
6701 0.235098705548525
6801 0.235189440602923
6901 0.235204645128302
7001 0.234875910872624
7101 0.234917765462055
7201 0.235071885190463
7301 0.235056154306689
7401 0.23486638018219
7501 0.234993232213212
7601 0.234988559684284
7701 0.234999754308222
7801 0.235002305205764
7901 0.234976361005235
8001 0.234972910778271
8101 0.234976346602564
8201 0.235019643160324
8301 0.234943201727099
8401 0.234969565085643
8501 0.235052392432182
8601 0.234993135171041
8701 0.23493193544177
8801 0.234961983932691
8901 0.235016983561648
9001 0.234955054331825
9101 0.234903706526835
9201 0.234862266393226
9301 0.23493433937095
9401 0.234952145357562
9501 0.234967000679955
9601 0.234919636248963
9701 0.234925111436802
9801 0.234960613819903
9901 0.234919673909685
10001 0.234957701026093
10101 0.234940600000495
10201 0.234979596481902
10301 0.234950593316945
10401 0.23489898570789
10501 0.234865977676038
10601 0.234948916809874
10701 0.234921377769135
10801 0.234917960132496
10901 0.234925350893748
11001 0.23492702401921
11101 0.234921586912718
11201 0.234927084410887
11301 0.23493039085248
11401 0.234916831849514
11501 0.234939858697752
11601 0.234896831695646
11701 0.234871196654306
11801 0.234848021898428
11901 0.234886057500409
12001 0.234884848898088
12101 0.234875980027166
12201 0.234884251231933
12301 0.234914642962187
12401 0.234895554617796
12501 0.234888095553162
12601 0.23489548025435
12701 0.234896570648743
12801 0.234893394961074
12901 0.234898369877868
13001 0.234874798911583
13101 0.23482936416527
13201 0.234857931112104
13301 0.234868874158127
13401 0.234860594229182
13501 0.234858585751987
13601 0.234867526554519
13701 0.23488372539327
13801 0.234875139266422
13901 0.234863918378911
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 51.8237038526677
101 0.411577164385416
201 0.234120192944454
301 0.167354373691959
401 0.133754039496055
501 0.104340929206841
601 0.0803819979287512
701 0.0399552114370082
801 0.0310905539001341
901 0.0261440921046916
1001 0.0222085026552564
1101 0.0192945165733124
1201 0.0174958868245135
1301 0.0154708577484128
1401 0.01334333959558
1501 0.0115027271341135
1601 0.0107045963095377
1701 0.0100532987850704
1801 0.00966302701017229
1901 0.00919824522673998
2001 0.00869326492676896
2101 0.00854306171094225
2201 0.00827543887962947
2301 0.0077664341913953
2401 0.00700893614083972
2501 0.00639879695026697
2601 0.00539889825420834
2701 0.00487732343180644
2801 0.00441371000217691
2901 0.00421933393392167
3001 0.00405665252960768
3101 0.00383410970249736
3201 0.00358426353860109
3301 0.00347083868045887
3401 0.00335388778708702
3501 0.00317181413550112
3601 0.00299699562049829
3701 0.00284122121616823
3801 0.0026853904370938
3901 0.00256409737169509
4001 0.00249071254870173
4101 0.00236679540602288
4201 0.00232219191688257
4301 0.00221869543884399
4401 0.00216643595696674
4501 0.00213707376669476
4601 0.00210005714375884
4701 0.00203905018536076
4801 0.001985241395925
4901 0.00193494137202724
5001 0.00188186159788395
5101 0.0018150824600483
5201 0.00173890152039483
5301 0.00166894188053025
5401 0.00163478778891909
5501 0.0015935377547819
5601 0.00156279513351741
5701 0.00153354147383893
5801 0.00149228863892067
5901 0.00143282555649027
6001 0.00138770286531421
6101 0.001341017420985
6201 0.00131049357843331
6301 0.00125706961091807
6401 0.00120530929877854
6501 0.00118581033141318
6601 0.00116306514424746
6701 0.00112887990966249
6801 0.0011081553974577
6901 0.00108843373070489
7001 0.00107433126250385
7101 0.00105839672837531
7201 0.00104528173154721
7301 0.00103282975770074
7401 0.00101923326370293
7501 0.00100606665444466
7601 0.000992279993942646
7701 0.000980270355319561
7801 0.000971180102140087
7901 0.00096571453100644
8001 0.00094778422390679
8101 0.000932348002332039
8201 0.000907725089673328
8301 0.000900480467290325
8401 0.000896361381160875
8501 0.000892081259449629
8601 0.000888100347637735
8701 0.000885649380572996
8801 0.000880618890983822
8901 0.000876257193667387
9001 0.000866709389106437
9101 0.000860231723948543
9201 0.000855141587772159
9301 0.00085016992972
9401 0.000844015603830917
9501 0.000831174705843871
9601 0.000823817320136442
9701 0.000819126775494035
9801 0.00081035972614815
9901 0.000804120684875768
10001 0.000798408426228835
10101 0.000792264550923566
10201 0.000788675936191744
10301 0.000784738922410323
10401 0.000781409788040824
10501 0.000776121625027422
10601 0.000772377855331929
10701 0.000770103785778601
10801 0.000766285986016112
10901 0.000763777770306273
11001 0.000761632678966967
11101 0.00075977225246914
11201 0.00075792537587192
11301 0.000755221966372272
11401 0.000752156361819354
11501 0.000749686232110393
11601 0.000740491316252757
11701 0.000733582655473785
11801 0.000728588150639933
11901 0.000722190745436073
12001 0.000716607516535946
12101 0.000703661479740227
12201 0.00068177899841988
12301 0.000673552814181878
12401 0.000665948589759965
12501 0.000642476393931641
12601 0.000625956159050331
12701 0.000611197531786901
12801 0.000605313612656825
12901 0.000597182997052321
13001 0.000587526126798852
13101 0.000576519835707199
13201 0.000553717355970277
13301 0.0005429118070214
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.52572668297864
101 0.224235583891224
201 0.0769959937406741
301 0.0239197343958452
401 0.0211564875923301
501 0.021055317372651
601 0.0331590601804218
701 0.0111675731160796
801 0.00711283711666375
901 0.00551287299099368
1001 0.00898640694143611
1101 0.00691500761702608
1201 0.00495193664549775
1301 0.00493952766540119
1401 0.00415150724611235
1501 0.00364282003180002
1601 0.00304578241889226
1701 0.00266898781407065
1801 0.00308062919198812
1901 0.00332428131062388
2001 0.00258682426403339
2101 0.00240009568852415
2201 0.00238286129426108
2301 0.00235101075551208
2401 0.00200739642003038
2501 0.00183950246946581
2601 0.00157933194357432
2701 0.00176048412195111
2801 0.00178339095132758
2901 0.001742799045791
3001 0.00168685132229496
3101 0.00192774787338779
3201 0.00197098656426477
3301 0.00203832562696964
3401 0.00238191018763199
3501 0.0022889808566692
3601 0.0022153353462039
3701 0.00193514254565596
3801 0.00177239285483438
3901 0.00187995802528113
4001 0.00174275956939988
4101 0.00159876257602835
4201 0.00177710513365817
4301 0.00166191853268478
4401 0.00175209299761981
4501 0.00170893226890708
4601 0.0016870603701656
4701 0.00153320631940459
4801 0.00147940500916234
4901 0.00152498213398729
5001 0.00143851138510034
5101 0.00149307107335877
5201 0.00149913955191909
5301 0.00145091301702111
5401 0.00140761623322087
5501 0.00133468335745066
5601 0.00131659606775095
5701 0.00125091254649523
5801 0.00119698890615674
5901 0.00108282672630883
6001 0.00107456699905802
6101 0.00116200921265752
6201 0.0010612678534899
6301 0.00109255239210951
6401 0.00101779462042955
6501 0.000987234727771251
6601 0.000955056020662547
6701 0.000897761873850686
6801 0.000814486685354432
6901 0.000779040657179222
7001 0.00080947962993802
7101 0.000770085724184837
7201 0.000744922945959215
7301 0.000754004580982307
7401 0.000715901953916571
7501 0.000663119185086949
7601 0.00061990475505688
7701 0.000638980014207916
7801 0.000610963706593486
7901 0.00060581901667733
8001 0.000592833085795633
8101 0.000625503445321543
8201 0.000650451910061967
8301 0.000668193651756029
8401 0.000648630565915836
8501 0.000639955791990824
8601 0.000640269771786619
8701 0.000646360344892575
8801 0.000640649320351732
8901 0.000617195222723914
9001 0.000635299578205218
9101 0.000610552905808629
9201 0.000616616825493719
9301 0.000629851583535206
9401 0.000646100367854301
9501 0.000639224222099154
9601 0.000650623107516605
9701 0.000651462209516511
9801 0.000675737549575829
9901 0.000673460333881205
10001 0.000675215287376317
10101 0.000703493737500148
10201 0.00068331908333923
10301 0.00068239524525983
10401 0.000663732388988531
10501 0.000627718888932595
10601 0.000628323661628375
10701 0.000609280549143157
10801 0.000603973139318959
10901 0.000590777139099894
11001 0.000597752961371342
11101 0.000607738792112764
11201 0.000595078880089713
11301 0.000595215398729863
11401 0.000600108756676862
11501 0.000593256757891281
11601 0.000603881434440728
11701 0.000616745634626053
11801 0.000603063536258137
11901 0.00057641014939045
12001 0.000564820587477076
12101 0.000574304219743848
12201 0.00050590864554729
12301 0.000509064617206769
12401 0.000521657940723783
12501 0.000457891816869087
12601 0.000474042073484055
12701 0.000476887419146284
12801 0.000504047114899967
12901 0.000496896356921362
13001 0.000473690075089278
13101 0.000448047493617779
13201 0.000379854731674181
13301 0.000355774583388468
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 967.289706956297
101 0.270096995059955
201 0.180914190810358
301 0.15809584753922
401 0.152613161504194
501 0.150827266801716
601 0.150512394610003
701 0.150249926063771
801 0.150111649137133
901 0.150048227124404
1001 0.149864638643446
1101 0.14946759757265
1201 0.149013895823534
1301 0.148787989581455
1401 0.14862318456063
1501 0.148526384873572
1601 0.148476713842552
1701 0.148425526035179
1801 0.148356333922292
1901 0.148227601506891
2001 0.148084562869214
2101 0.147988113434813
2201 0.147888608240545
2301 0.147757113903624
2401 0.147370027735265
2501 0.146435764900516
2601 0.146167177879042
2701 0.145893356228218
2801 0.14581097139005
2901 0.145774647882152
3001 0.145721732105493
3101 0.145686683204959
3201 0.145657809437328
3301 0.145620582154378
3401 0.145602242660789
3501 0.145591272910618
3601 0.145587572160575
3701 0.145580399928139
3801 0.145566714626951
3901 0.145555411709393
4001 0.145543607747273
4101 0.145522137175383
4201 0.145510345869766
4301 0.14549456441468
4401 0.145482495232656
4501 0.145473444457411
4601 0.145464703697868
4701 0.145450523600884
4801 0.145419093029978
4901 0.145348660255923
5001 0.14530620912167
5101 0.145285611967345
5201 0.145268196894697
5301 0.145265898144496
5401 0.14526131495357
5501 0.145255546328075
5601 0.145248765531188
5701 0.145239409733345
5801 0.14523143158992
5901 0.145228898517652
6001 0.145226447282709
6101 0.145221973244484
6201 0.145217309379402
6301 0.145212591328192
6401 0.145211511170081
6501 0.145210942096212
6601 0.145210444993374
6701 0.145210105879084
6801 0.145209927994653
6901 0.145208526547144
7001 0.145204314355311
7101 0.145203668035027
7201 0.145203439610378
7301 0.145203197189622
7401 0.145202880080774
7501 0.145201086666916
7601 0.145199820489025
7701 0.145197021574119
7801 0.145195962541117
7901 0.145195317087622
8001 0.14519506303556
8101 0.145194941768058
8201 0.145194893999482
8301 0.14519485769637
8401 0.145194768206337
8501 0.145194685065641
8601 0.145194625092944
8701 0.145194601181783
8801 0.145194575382165
8901 0.145194527247132
9001 0.145194386318605
9101 0.145194195656022
9201 0.145194048867734
9301 0.14519389973703
9401 0.145193717460726
9501 0.14519365880362
9601 0.145193605685476
9701 0.145193545931365
9801 0.145193485887686
9901 0.145193348334954
10001 0.145193243793729
10101 0.145193131423087
10201 0.14519310552049
10301 0.145193063406742
10401 0.145193006139327
10501 0.145192952129047
10601 0.145192908824795
10701 0.145192871566844
10801 0.145192855829662
10901 0.145192844626563
11001 0.145192835567007
11101 0.145192829169954
11201 0.145192817370141
11301 0.145192813326586
11401 0.145192810992621
11501 0.145192808535391
11601 0.145192806577178
11701 0.145192801948058
11801 0.145192788835426
11901 0.145192786382844
12001 0.145192784726773
12101 0.145192781985084
12201 0.145192779998908
12301 0.14519277495654
12401 0.145192772069741
12501 0.145192768268807
12601 0.145192767191732
12701 0.145192764682339
12801 0.145192762408967
12901 0.145192757963692
13001 0.145192750552377
13101 0.145192749453205
13201 0.145192748170111
13301 0.14519274707429
13401 0.145192746578158
13501 0.145192745989226
13601 0.145192744556631
13701 0.145192741601294
13801 0.145192734565031
13901 0.145192729522238
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 272.269117857048
101 0.196981960013985
201 0.249944497728218
301 0.245603049742422
401 0.236576972896152
501 0.237763218859064
601 0.239600777450767
701 0.238194800606928
801 0.240051139042473
901 0.240180527768185
1001 0.24000933077533
1101 0.238322913925591
1201 0.239310540115521
1301 0.242278417946095
1401 0.240484281879932
1501 0.238481982664115
1601 0.240305837587042
1701 0.240531558372888
1801 0.239366191346431
1901 0.240761376973258
2001 0.240213153958747
2101 0.237559493120799
2201 0.240438869041643
2301 0.240085598069359
2401 0.236243496465574
2501 0.236296403646506
2601 0.241225604512035
2701 0.24146630845044
2801 0.237716174353999
2901 0.237071712616521
3001 0.235446447006339
3101 0.236817315826539
3201 0.238009566732914
3301 0.236272686754061
3401 0.235926835903552
3501 0.236780198886457
3601 0.236823998487101
3701 0.236880277746608
3801 0.236179727615157
3901 0.237610524801962
4001 0.237246744720197
4101 0.236286270541691
4201 0.236078338571817
4301 0.236434759374921
4401 0.236231938980189
4501 0.235815009295115
4601 0.236040040743037
4701 0.236122632369403
4801 0.236807012665143
4901 0.236824160752125
5001 0.235218717047142
5101 0.235402193977481
5201 0.23552891295546
5301 0.235113601076494
5401 0.234548477846448
5501 0.23504347557556
5601 0.235611678620349
5701 0.234485863296806
5801 0.234907741656702
5901 0.235341762269416
6001 0.235516689664843
6101 0.235207319453479
6201 0.234921241243994
6301 0.235205444557593
6401 0.235438218189674
6501 0.235227666826027
6601 0.235024129943078
6701 0.235195800953647
6801 0.235382164063288
6901 0.235348802296109
7001 0.235033918215433
7101 0.235030755436156
7201 0.235209919481381
7301 0.235063849106773
7401 0.235011855161265
7501 0.234841398246111
7601 0.235088620159058
7701 0.234817217760464
7801 0.234908992657357
7901 0.234996543202674
8001 0.234987279516502
8101 0.234941299107063
8201 0.234974850165461
8301 0.23503034626626
8401 0.234946263072126
8501 0.234908712148376
8601 0.235000030975499
8701 0.234987473829303
8801 0.234939377568683
8901 0.234919023929401
9001 0.235137649152395
9101 0.23505130209475
9201 0.234889681840314
9301 0.234918336894424
9401 0.234995175524538
9501 0.234939273727962
9601 0.234895356771181
9701 0.235003280628111
9801 0.234947714658426
9901 0.234868830341815
10001 0.234869032655714
10101 0.234892957481782
10201 0.234921698493018
10301 0.234908812527447
10401 0.234884070888089
10501 0.23491202584308
10601 0.234913462064574
10701 0.234904180619838
10801 0.234900345387005
10901 0.234878417993595
11001 0.234884487646671
11101 0.234906928242793
11201 0.234922986853722
11301 0.23489921976567
11401 0.234899150031771
11501 0.234893079256596
11601 0.234898602037793
11701 0.234921498705971
11801 0.234901379815344
11901 0.234887274164804
12001 0.234886985746325
12101 0.234888722860535
12201 0.234881497719766
12301 0.234890333039219
12401 0.234902377991048
12501 0.234895088630981
12601 0.234883821763647
12701 0.234895281240839
12801 0.234896189221866
12901 0.234866985506731
13001 0.23488117438907
13101 0.234889890104985
13201 0.234880051072734
13301 0.234884272989457
13401 0.234892140326343
13501 0.234898968183835
13601 0.234885457929006
13701 0.234867534875013
13801 0.234873603405906
13901 0.234891797763416
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 50.6793151263283
101 0.346309452109017
201 0.235390514150159
301 0.212938204214768
401 0.164679163479453
501 0.134132154020175
601 0.119558930528008
701 0.0828969432945204
801 0.0658256530239559
901 0.055158485581995
1001 0.0506022737564228
1101 0.0449162912630482
1201 0.0358676709310886
1301 0.0346911574402962
1401 0.0334766249277405
1501 0.0317018508754362
1601 0.030549364452884
1701 0.0293820290545028
1801 0.0274123056701395
1901 0.0252623295345309
2001 0.0228491038043193
2101 0.0202070113758233
2201 0.0186687619559536
2301 0.0180761907571105
2401 0.0170140323290649
2501 0.015361608873144
2601 0.0133973276957781
2701 0.0125883664915416
2801 0.0112653622843206
2901 0.0109276288202353
3001 0.0102402611377834
3101 0.00917436232223013
3201 0.00873425832304184
3301 0.00844033885443776
3401 0.00827391475172941
3501 0.00787595093260219
3601 0.00764749929210908
3701 0.00755700334401585
3801 0.00737236299837097
3901 0.00724486228451536
4001 0.00708497847145456
4101 0.00694906712962578
4201 0.00679858020169901
4301 0.00668118794742878
4401 0.00663534360091981
4501 0.00657260106846988
4601 0.0064963073640816
4701 0.00642175316626477
4801 0.00633704386732404
4901 0.00623785058123267
5001 0.00613638711256968
5101 0.00598197094808527
5201 0.00583378492264628
5301 0.00571360785857017
5401 0.00563286963080121
5501 0.00558758995002129
5601 0.00556189258499386
5701 0.00549325991589496
5801 0.00538271070492259
5901 0.0053033630548997
6001 0.00525105495513412
6101 0.00516186187667912
6201 0.00509465614454879
6301 0.00504794461174683
6401 0.00502410624548149
6501 0.0049713913717119
6601 0.00488315586150914
6701 0.00483748165050219
6801 0.0048065392881102
6901 0.00472518295502698
7001 0.0046262538201314
7101 0.00458008513824658
7201 0.00445363745829037
7301 0.00440551578334755
7401 0.0043581626810233
7501 0.00427527966157349
7601 0.00423685605113252
7701 0.00419879297513277
7801 0.00412893410591579
7901 0.00406489755378021
8001 0.00400384392648305
8101 0.00392946796876692
8201 0.00383282845315092
8301 0.00372536689226719
8401 0.00357589917449265
8501 0.00352639212812173
8601 0.00348932360217864
8701 0.0034491852027448
8801 0.00344132357232007
8901 0.0034311824448075
9001 0.00337993307870092
9101 0.00334118175002853
9201 0.00333050497492996
9301 0.00329942130138514
9401 0.00328203498863501
9501 0.00326175738685444
9601 0.00323942675880194
9701 0.0032174047714062
9801 0.00315714026770485
9901 0.00311989294988425
10001 0.00309858416063002
10101 0.00308453178085457
10201 0.00302581613147354
10301 0.00300716402549458
10401 0.00299118068352265
10501 0.00298306561326361
10601 0.00297003109424187
10701 0.00294535619322625
10801 0.00292566407270306
10901 0.00290381644530603
11001 0.0028274794829986
11101 0.0027897272314416
11201 0.00272257080679768
11301 0.00270877167285023
11401 0.0026499354053506
11501 0.00262003580559417
11601 0.00261257426927861
11701 0.0025882439866135
11801 0.0025534955181227
11901 0.00253251044794944
12001 0.00250328284293667
12101 0.00249449970830559
12201 0.00246098034755143
12301 0.00243262007765114
12401 0.00241795848530831
12501 0.00240123933769954
12601 0.00239368584696519
12701 0.00236693636669949
12801 0.00234139047230751
12901 0.00230848199560755
13001 0.00229209811987872
13101 0.0022833556472356
13201 0.0022667022633976
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.03965517573164
101 0.186240405186067
201 0.111007181673903
301 0.0870768058898078
401 0.0456151698757668
501 0.0289266436759131
601 0.0246519261776673
701 0.0238893524241362
801 0.0297725478623063
901 0.0245913919525431
1001 0.0154904865344657
1101 0.011868650863836
1201 0.00865571007508437
1301 0.00916772449743342
1401 0.0106355942327195
1501 0.0123177486209823
1601 0.00914406374839822
1701 0.00971364097825672
1801 0.00962847762615847
1901 0.0112120028073184
2001 0.0102622428068586
2101 0.0116031945023245
2201 0.0129212596036734
2301 0.0115823480499353
2401 0.00975854400695584
2501 0.00642220822702446
2601 0.00602415620278604
2701 0.00697188177305718
2801 0.0069358595344286
2901 0.00649052543181847
3001 0.00613786533678468
3101 0.00504171556834882
3201 0.0052324031328578
3301 0.00529562690126506
3401 0.00503228233807835
3501 0.0045176823038572
3601 0.00407693797736916
3701 0.00402502721499705
3801 0.00385712691385581
3901 0.00370014899076506
4001 0.00349673762522575
4101 0.00340742025250622
4201 0.0035156364287575
4301 0.00349844690097327
4401 0.00364966360403139
4501 0.00367313520011421
4601 0.00358340975836865
4701 0.00342814711937027
4801 0.00325534926700861
4901 0.00305201942027286
5001 0.00292748532896307
5101 0.00299504615752399
5201 0.00311015951434124
5301 0.0030217623124361
5401 0.00298920469141677
5501 0.00290828046731608
5601 0.00298054745340915
5701 0.00315714720154788
5801 0.00294703189785792
5901 0.00298313212326715
6001 0.0027839985661153
6101 0.00271286410426534
6201 0.0026139541794151
6301 0.00256284756826891
6401 0.00249979655874025
6501 0.00234462525592931
6601 0.00222550349564253
6701 0.00225276945980151
6801 0.00230921243626873
6901 0.00235448599281105
7001 0.00252653809757307
7101 0.00246272032465074
7201 0.00244460154554497
7301 0.00243336856878176
7401 0.00232745715727762
7501 0.00230706773512032
7601 0.0022760603802096
7701 0.00232244669221611
7801 0.00239811664662785
7901 0.00240883621322818
8001 0.00222853935670608
8101 0.00210610539523764
8201 0.00196815070366545
8301 0.00176606386997488
8401 0.00166371025548575
8501 0.00162693531037642
8601 0.00161481822566377
8701 0.00157998416485947
8801 0.00158093873352908
8901 0.00161216654121732
9001 0.00176419189951538
9101 0.0017021784053833
9201 0.00168096538999553
9301 0.00176555370905663
9401 0.00181647197567394
9501 0.00174047223453676
9601 0.00177437654104196
9701 0.00175884732815392
9801 0.00162028866138783
9901 0.00166016180624203
10001 0.00167047890110975
10101 0.0016432603009926
10201 0.001665452164677
10301 0.00159856551014562
10401 0.00155592367165138
10501 0.00154783936182783
10601 0.00155110909111518
10701 0.00158199740246805
10801 0.00150343409867196
10901 0.00142692123718674
11001 0.00149492442275857
11101 0.00147102444580012
11201 0.00145795372568479
11301 0.00154817434055278
11401 0.00149142442849716
11501 0.00159242141840276
11601 0.00152695732486434
11701 0.00153170992147712
11801 0.0012685995996148
11901 0.00126776886657461
12001 0.00123577732321131
12101 0.0012089950050534
12201 0.0010358863641728
12301 0.00110521506838579
12401 0.00109270545508269
12501 0.00109693907590707
12601 0.00108433557118449
12701 0.00114740587114608
12801 0.00108598986651123
12901 0.00115710825914952
13001 0.00119848536192123
13101 0.00123417922327972
13201 0.00111509479791193
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 956.776585366466
101 0.272169199466905
201 0.186920740527436
301 0.159842025079976
401 0.153767400581192
501 0.151370602445063
601 0.15107879276666
701 0.150771901666598
801 0.150564952000767
901 0.150200772301781
1001 0.1498206119145
1101 0.149543053179317
1201 0.149328712561964
1301 0.149239094941307
1401 0.149144302892839
1501 0.148997897133411
1601 0.148641071462933
1701 0.148390014930218
1801 0.148246379290641
1901 0.148148871155251
2001 0.148085065018139
2101 0.148024044341251
2201 0.147924789619228
2301 0.147838478125088
2401 0.147577331401113
2501 0.147466802427087
2601 0.147353172637189
2701 0.147316736561783
2801 0.147275303227002
2901 0.147207511065342
3001 0.147094878388244
3101 0.147001845407487
3201 0.146947023762675
3301 0.146926590083657
3401 0.146803429795015
3501 0.146534638389078
3601 0.146173042688248
3701 0.145984786064732
3801 0.145825186246864
3901 0.145742471875259
4001 0.145713297906065
4101 0.145688035354651
4201 0.145629627071705
4301 0.145576571382914
4401 0.145542340634207
4501 0.145502856090413
4601 0.145474956492242
4701 0.145448545882079
4801 0.145429246769642
4901 0.145418974808479
5001 0.145410946475825
5101 0.145402941856925
5201 0.145384584168313
5301 0.145363373226528
5401 0.145355608983296
5501 0.145350853334103
5601 0.145347198496937
5701 0.145343675801394
5801 0.145337254866613
5901 0.145333200893147
6001 0.145329353471573
6101 0.145326481360747
6201 0.145323903382593
6301 0.145318518907624
6401 0.145305081944441
6501 0.145293661536919
6601 0.145277783991256
6701 0.145273944261182
6801 0.145267714581275
6901 0.145260376701914
7001 0.145249703249464
7101 0.145239463525975
7201 0.145236748006557
7301 0.14523528473667
7401 0.145233481577326
7501 0.145229082672893
7601 0.145220424096304
7701 0.145216294815675
7801 0.145212028410884
7901 0.14521083392327
8001 0.145209933819412
8101 0.145209330308777
8201 0.145208545116047
8301 0.145207676250907
8401 0.145206760682663
8501 0.145206310706641
8601 0.145206171575765
8701 0.145206075047929
8801 0.145205768896726
8901 0.145204964931792
9001 0.145204156459407
9101 0.145203628034681
9201 0.145203413009661
9301 0.145203254289814
9401 0.145203009280373
9501 0.145202413428837
9601 0.145201960584776
9701 0.145201667723423
9801 0.145201203981106
9901 0.145201023391551
10001 0.145200893790684
10101 0.145200665433607
10201 0.145200342580102
10301 0.145199923740126
10401 0.14519969175945
10501 0.145199423904614
10601 0.145199239524223
10701 0.145199074104234
10801 0.145198878548048
10901 0.145198522260623
11001 0.145197826625361
11101 0.14519702510341
11201 0.145196824705305
11301 0.145196605091739
11401 0.145196301880126
11501 0.145195433367864
11601 0.145194758868936
11701 0.145194442031626
11801 0.145194312645785
11901 0.145194238323465
12001 0.145194202177991
12101 0.145194138522455
12201 0.145194084047544
12301 0.145193989209389
12401 0.145193928587511
12501 0.145193910404086
12601 0.145193884375182
12701 0.145193817356116
12801 0.145193654349947
12901 0.145193392666056
13001 0.145193274068424
13101 0.145193124223691
13201 0.145193010888356
13301 0.145192955644124
13401 0.145192927996447
13501 0.145192894087635
13601 0.145192874517607
13701 0.145192839211872
13801 0.145192822856028
13901 0.145192810096627
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 527.836422550883
101 0.187810238677466
201 0.243527028145426
301 0.251296119596723
401 0.242922701800401
501 0.238174498493482
601 0.240841759526191
701 0.242212497620029
801 0.236215685544385
901 0.236389266160447
1001 0.240582879866174
1101 0.240936888480568
1201 0.24303839574184
1301 0.240196936318285
1401 0.240824946663349
1501 0.240998290229361
1601 0.242522923981915
1701 0.23797465134468
1801 0.238559610117996
1901 0.238866762477542
2001 0.238635009997817
2101 0.238570038520273
2201 0.238868585610475
2301 0.239430761949251
2401 0.240342762404955
2501 0.238303507765946
2601 0.238415205748118
2701 0.238797995592197
2801 0.238898860205342
2901 0.238241387167636
3001 0.23847063320219
3101 0.239273285116195
3201 0.237929111076218
3301 0.237314195255089
3401 0.237148310012909
3501 0.23924476513774
3601 0.237885443053991
3701 0.23574734203042
3801 0.239421535639146
3901 0.239308304199509
4001 0.235699725069677
4101 0.235361678611552
4201 0.23741111418771
4301 0.235641611874067
4401 0.233876770962275
4501 0.236040967194532
4601 0.236715375880494
4701 0.235753617745963
4801 0.235573170322407
4901 0.235766664088159
5001 0.236303604126793
5101 0.236646337154647
5201 0.235161206766963
5301 0.235585105394477
5401 0.236524596046745
5501 0.236186912672058
5601 0.235805973116127
5701 0.235717310421516
5801 0.235880336409828
5901 0.236101469667961
6001 0.235564023829581
6101 0.235620207978156
6201 0.236149737001637
6301 0.236674626947318
6401 0.235550444561727
6501 0.23490143476097
6601 0.235323916418489
6701 0.235642988047621
6801 0.235233423366153
6901 0.234440938495825
7001 0.23564318215366
7101 0.235806368815458
7201 0.235314468049473
7301 0.235184811367726
7401 0.235758733100319
7501 0.236068834171239
7601 0.235083767497735
7701 0.235211198391542
7801 0.235361764631418
7901 0.235348968667942
8001 0.235363855494102
8101 0.23521192835744
8201 0.235083034248375
8301 0.235360024756604
8401 0.235227971260933
8501 0.235056911411169
8601 0.235171173658476
8701 0.235307398898085
8801 0.235451766123553
8901 0.235109006141161
9001 0.235193468456646
9101 0.235121581913059
9201 0.235175820467187
9301 0.235154424517778
9401 0.2351194875026
9501 0.235300381075474
9601 0.235216062631676
9701 0.235144327223047
9801 0.234979353558087
9901 0.23513457263225
10001 0.235130724778607
10101 0.234921178598336
10201 0.234957020236925
10301 0.235165636215017
10401 0.235143226410959
10501 0.235091656150226
10601 0.235060311657778
10701 0.235062011608298
10801 0.235116979383812
10901 0.235182180190111
11001 0.234961838078044
11101 0.234992057035284
11201 0.234990598016237
11301 0.234971761789025
11401 0.234865679020376
11501 0.235108540779653
11601 0.235055418007924
11701 0.234901047349945
11801 0.23498968893128
11901 0.234971978103855
12001 0.234967883293195
12101 0.234971734642896
12201 0.235001550998315
12301 0.234984746159243
12401 0.234962005036852
12501 0.234925678864622
12601 0.234912431910584
12701 0.235019719009603
12801 0.234968261667102
12901 0.234906635660286
13001 0.234852792507265
13101 0.234929521596591
13201 0.234898259743009
13301 0.234840473087271
13401 0.234868606623804
13501 0.234880996415975
13601 0.23491600328236
13701 0.234938881899574
13801 0.234896615064858
13901 0.234867545918411
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 52.1899211372983
101 1.89430681344844
201 0.638177884044775
301 0.272135270101048
401 0.213994756173352
501 0.196531348899268
601 0.185891803578615
701 0.172204640077107
801 0.159673664955828
901 0.138653557178888
1001 0.128028756616928
1101 0.109324292063007
1201 0.0726982568911149
1301 0.0521727828689607
1401 0.0457376645237103
1501 0.0390988689416809
1601 0.0353123709128846
1701 0.021778025940831
1801 0.017037713893404
1901 0.0149229061662469
2001 0.0133434276118176
2101 0.0121846698083954
2201 0.0100307066704314
2301 0.00893123584855886
2401 0.00816029606890543
2501 0.00728055862507532
2601 0.00668044689751159
2701 0.00638449938426696
2801 0.00594304777670128
2901 0.00542169213012276
3001 0.00515681882526517
3101 0.00499416630784633
3201 0.00469379744943801
3301 0.00427617491492651
3401 0.00402337486971433
3501 0.00375942384037024
3601 0.00359093054295306
3701 0.0035399593221201
3801 0.00337444108842881
3901 0.00317854580179816
4001 0.00298279686648057
4101 0.00277359707352627
4201 0.00254324847765228
4301 0.00245732485497408
4401 0.00241417065847596
4501 0.00231996133556282
4601 0.00220937751358824
4701 0.00199404461221075
4801 0.0017361819538327
4901 0.00162902013130087
5001 0.00160369248026828
5101 0.00158447071618298
5201 0.00154472095210894
5301 0.00149107388696101
5401 0.0014824131754544
5501 0.00146244282353027
5601 0.00145304376203436
5701 0.00141389057672918
5801 0.00138993856471908
5901 0.00136125831464878
6001 0.0013074920236268
6101 0.0012700493263246
6201 0.00121419576266165
6301 0.00120038008399644
6401 0.00118825522928453
6501 0.0011779269648008
6601 0.00117156438428546
6701 0.00116567050812637
6801 0.00116218232601293
6901 0.00115867298450293
7001 0.00115062194194207
7101 0.00114351581730021
7201 0.00112896942169305
7301 0.00108943840927291
7401 0.00107499794432401
7501 0.00106959958946209
7601 0.00106647241463133
7701 0.0010628099061967
7801 0.00106169589591387
7901 0.00105986696084863
8001 0.00105499499660547
8101 0.00105001418908349
8201 0.00104493609813434
8301 0.00104143893627896
8401 0.00103731211021721
8501 0.00102521643824752
8601 0.00101938027000105
8701 0.00101369895794277
8801 0.000986619839819498
8901 0.000973335786771343
9001 0.000958828833965528
9101 0.000948264758639881
9201 0.000940295869933192
9301 0.000933357193055153
9401 0.00093022157996044
9501 0.000928938734178417
9601 0.000926386226353231
9701 0.000922362142223323
9801 0.000904209205381077
9901 0.000900409113266287
10001 0.000892470697396714
10101 0.000882917701972386
10201 0.000879000536063837
10301 0.000873816150018153
10401 0.000867510410734817
10501 0.000865242014198837
10601 0.000862838992286524
10701 0.000861512431956023
10801 0.000858243714519499
10901 0.000839488929529389
11001 0.000827946174348185
11101 0.000810495085058858
11201 0.000796636397408428
11301 0.00078983468664004
11401 0.000781501061086956
11501 0.000774415162487486
11601 0.000771617347168269
11701 0.000764459498640899
11801 0.000759865989282469
11901 0.000757248839055375
12001 0.000751640007699447
12101 0.000747398366752007
12201 0.000738984197078286
12301 0.00073494315153876
12401 0.000730629863324359
12501 0.000725263465409126
12601 0.000719883096415429
12701 0.000715068885088595
12801 0.000709621704752088
12901 0.000695752707388177
13001 0.000689569951785057
13101 0.000681455732626311
13201 0.000679491520809877
13301 0.000673580055073178
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.6433123254577
101 0.366155223873321
201 0.0842900395425594
301 0.100982916722838
401 0.073148004414308
501 0.0528540844993856
601 0.0360292127686149
701 0.0273830427154076
801 0.0129363659575786
901 0.00628817106157779
1001 0.00893982904828114
1101 0.0163247748474504
1201 0.042713571209718
1301 0.0285893735794397
1401 0.0372665658387565
1501 0.0351798338091738
1601 0.0277082827408393
1701 0.0197328783072051
1801 0.0120402172312977
1901 0.0126823520662896
2001 0.0118829489563397
2101 0.0121618282598092
2201 0.00941328067352777
2301 0.00742630082903844
2401 0.00535572107882838
2501 0.00375966313289294
2601 0.00322186978577264
2701 0.00269528496191111
2801 0.00212893949001403
2901 0.00215196719730078
3001 0.0022225437208823
3101 0.00233183021811441
3201 0.00222870080244592
3301 0.0031204644595538
3401 0.00331951062348235
3501 0.00318606456690112
3601 0.00333366646700672
3701 0.00318814641456934
3801 0.00285942663881472
3901 0.00297723916307112
4001 0.002792966868509
4101 0.0033766917924457
4201 0.00328002342274399
4301 0.00288819264529132
4401 0.00287438612717966
4501 0.00225834144034921
4601 0.00235951348935982
4701 0.00198044040135561
4801 0.00143872958443873
4901 0.00112994295018384
5001 0.00118881365929596
5101 0.00117738986301959
5201 0.00114811144892454
5301 0.0011842687994257
5401 0.00120325265046762
5501 0.00120064747778751
5601 0.00117317313216896
5701 0.00112474719829449
5801 0.00106406276542874
5901 0.000971273168487523
6001 0.000964421108602813
6101 0.000893534353607154
6201 0.000867682043503589
6301 0.000829270178726135
6401 0.000807644005727264
6501 0.000770395890452866
6601 0.00073469060821769
6701 0.000759837424496816
6801 0.000762342982806524
6901 0.000758936384512284
7001 0.000773170204151175
7101 0.000806149631449096
7201 0.00079521968033282
7301 0.000722489699704114
7401 0.000750582152410233
7501 0.000734307304542617
7601 0.000740687477244142
7701 0.000744691548697196
7801 0.000747153907585933
7901 0.000739382963789126
8001 0.000717021457769844
8101 0.000726092177217915
8201 0.000713151240541944
8301 0.000696067647501179
8401 0.00070016481948497
8501 0.000705153374157884
8601 0.000679948195837138
8701 0.000689314231524279
8801 0.000676729162207784
8901 0.000663776909757391
9001 0.0006485084749265
9101 0.000677637940798038
9201 0.000676051493734728
9301 0.000652321739860869
9401 0.000643892964107535
9501 0.000649718585268635
9601 0.000646612326981977
9701 0.000637883561219185
9801 0.000590312954239604
9901 0.000617260753967169
10001 0.000639900565203087
10101 0.000634671262021489
10201 0.00062339228833855
10301 0.000605248683289229
10401 0.00056691493620399
10501 0.00056822960108171
10601 0.000576657753222713
10701 0.000571077299311487
10801 0.00054908611598939
10901 0.000547327712602488
11001 0.000587275523167282
11101 0.000556300085732971
11201 0.000482984395101105
11301 0.00046502052294313
11401 0.000490185441175027
11501 0.000484297293789226
11601 0.00050022074084953
11701 0.000504213424702066
11801 0.000459239790537197
11901 0.000450200022429762
12001 0.000449431830460633
12101 0.000446258837342928
12201 0.000456443477506601
12301 0.000457662128994428
12401 0.000447348846887911
12501 0.00042325588357271
12601 0.000397559446117928
12701 0.000412514356560533
12801 0.000422731139175787
12901 0.00044101338818333
13001 0.000432524371476218
13101 0.000415680095900388
13201 0.000409026124039895
13301 0.000427831679212969
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 1051.77598676755
101 0.312389249799353
201 0.195873661312109
301 0.160020755313163
401 0.153001674297539
501 0.151144164175836
601 0.150867073375716
701 0.150731075048074
801 0.150644471165725
901 0.150580544404828
1001 0.150344496826159
1101 0.149796699302312
1201 0.149324586588185
1301 0.14910733701216
1401 0.149059330754575
1501 0.149018485050495
1601 0.148980018663009
1701 0.148847919025389
1801 0.148297077729746
1901 0.147665370649993
2001 0.147154545946962
2101 0.147033060444696
2201 0.146955473536383
2301 0.146932809602332
2401 0.146920023248731
2501 0.146875774209438
2601 0.146737012379922
2701 0.146590124284906
2801 0.146531279744239
2901 0.146442641640598
3001 0.146363184039928
3101 0.146134117056342
3201 0.145697109286058
3301 0.145552219363537
3401 0.145430500432962
3501 0.145392774874103
3601 0.145385220146194
3701 0.145376757417894
3801 0.145362599750944
3901 0.145329496686129
4001 0.145280316122581
4101 0.145256936380288
4201 0.145253324085748
4301 0.145249075537189
4401 0.14524762969901
4501 0.1452461497045
4601 0.145242385402261
4701 0.145235566484467
4801 0.145233074249262
4901 0.145231279082534
5001 0.145229381948015
5101 0.14522793629717
5201 0.145226677727445
5301 0.145226164234721
5401 0.145225098011428
5501 0.145224330701733
5601 0.145223925488536
5701 0.145223645157469
5801 0.145223301749961
5901 0.145222574275407
6001 0.145221368477761
6101 0.145219171495956
6201 0.145217171012567
6301 0.145212756497729
6401 0.14521183127299
6501 0.145210449015868
6601 0.145208466411444
6701 0.1452061937337
6801 0.145203819893391
6901 0.145202965222611
7001 0.145202138856122
7101 0.145201282835858
7201 0.145200812474066
7301 0.145199992609575
7401 0.145199639804734
7501 0.145199431582778
7601 0.14519921067383
7701 0.145198890607685
7801 0.145198545478571
7901 0.145198416872662
8001 0.145198274728872
8101 0.145198018947902
8201 0.145197647383594
8301 0.145197258643762
8401 0.145197099824328
8501 0.145196944282984
8601 0.145196819041672
8701 0.145196783133258
8801 0.145196635574858
8901 0.145196473477324
9001 0.145196372179194
9101 0.145196285163229
9201 0.145196229978545
9301 0.145196157166917
9401 0.145196042822649
9501 0.145195745336023
9601 0.145195350458709
9701 0.145194823207275
9801 0.145194641647131
9901 0.145194435774951
10001 0.145194290233614
10101 0.145194074359148
10201 0.145193647830754
10301 0.145193367427656
10401 0.145193310402634
10501 0.145193283892971
10601 0.145193260628104
10701 0.145193252170328
10801 0.145193238400715
10901 0.145193207612341
11001 0.145193134911016
11101 0.145193066860191
11201 0.145193047242228
11301 0.145193041301261
11401 0.145193037864511
11501 0.145193032699208
11601 0.145193020006365
11701 0.145192993151007
11801 0.14519296613891
11901 0.145192944572231
12001 0.145192937685983
12101 0.14519293161744
12201 0.145192911235727
12301 0.145192893152544
12401 0.145192873769761
12501 0.145192868419422
12601 0.145192860794166
12701 0.145192849427737
12801 0.145192832882419
12901 0.145192800414725
13001 0.145192723411939
13101 0.145192690724488
13201 0.145192678657637
13301 0.1451926764038
13401 0.145192675687053
13501 0.145192675304219
13601 0.145192674889607
13701 0.145192674457615
13801 0.145192674039941
13901 0.14519267341747
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 368.70102760769
101 0.278891341875952
201 0.236051598778519
301 0.258026061518397
401 0.255990766853305
501 0.243813555361336
601 0.24003090489474
701 0.239061516434574
801 0.240875921364961
901 0.242108994972386
1001 0.240638458144012
1101 0.239969714861261
1201 0.245509133632582
1301 0.241270472811305
1401 0.238639251118664
1501 0.239324651588527
1601 0.241714845714774
1701 0.241436581437759
1801 0.238590989574507
1901 0.242215579188846
2001 0.241211316033086
2101 0.238644843804612
2201 0.237654097093872
2301 0.239226572556443
2401 0.239507795181828
2501 0.237479467094047
2601 0.238161160467978
2701 0.237836274191514
2801 0.238048344556671
2901 0.239383272505124
3001 0.239024824289621
3101 0.233610283922969
3201 0.233136277208885
3301 0.236201453111188
3401 0.2390790173869
3501 0.235175698387055
3601 0.235238833180054
3701 0.236042905684369
3801 0.234980130138556
3901 0.234783156126226
4001 0.236745947753199
4101 0.236099708564876
4201 0.235446192982106
4301 0.235568949589531
4401 0.235570808488336
4501 0.235349247734415
4601 0.234824060464848
4701 0.23485439226976
4801 0.235460448606838
4901 0.235298986562867
5001 0.235335251293068
5101 0.235603369981213
5201 0.23549763055221
5301 0.235319793543588
5401 0.235299237086644
5501 0.235289369199633
5601 0.235377425884197
5701 0.235345869280487
5801 0.235228125991425
5901 0.235456746505732
6001 0.235506582229574
6101 0.23535430175137
6201 0.235358121960415
6301 0.23548353602898
6401 0.235363041695383
6501 0.235313268195638
6601 0.235321906644383
6701 0.235297821918946
6801 0.235047734225898
6901 0.235137963446475
7001 0.234967204265328
7101 0.234838476467916
7201 0.235078433528602
7301 0.235212071061979
7401 0.234930348072655
7501 0.235013411907724
7601 0.23507342839838
7701 0.23496871743242
7801 0.234971472248673
7901 0.235034739170051
8001 0.234950321803261
8101 0.235034964256557
8201 0.235125173486089
8301 0.234912326154585
8401 0.235199405353795
8501 0.235110945267679
8601 0.235050578922051
8701 0.235036087237141
8801 0.234989608870111
8901 0.234980301586844
9001 0.235088724654891
9101 0.235069360680525
9201 0.234958334195717
9301 0.234969393324509
9401 0.235023726867351
9501 0.23496394743641
9601 0.234976979823882
9701 0.234993452808864
9801 0.234985202511154
9901 0.235049569985445
10001 0.235001918485667
10101 0.234789133651672
10201 0.234829822937751
10301 0.234981115720178
10401 0.234900484769315
10501 0.234901050195569
10601 0.234930282719288
10701 0.234921951900164
10801 0.234885178344025
10901 0.234891762319395
11001 0.235001168528179
11101 0.234947289720709
11201 0.234893781108241
11301 0.234908734996206
11401 0.234922100999994
11501 0.234897044519256
11601 0.234908468810222
11701 0.234984664162167
11801 0.234928962364606
11901 0.234877713098449
12001 0.234910668566108
12101 0.234928582283465
12201 0.234892798886455
12301 0.23487503875563
12401 0.234906618977347
12501 0.234901765875219
12601 0.234891667083653
12701 0.234903397825332
12801 0.234916390901961
12901 0.234917518570106
13001 0.234794130161557
13101 0.234835983007168
13201 0.234867589058797
13301 0.234870762787772
13401 0.234869377279104
13501 0.234868965238565
13601 0.234870002560082
13701 0.234867323137982
13801 0.234863646297126
13901 0.234863582776379
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 51.9725718724805
101 0.239912192563816
201 0.167764723542905
301 0.143017964846872
401 0.121826735726098
501 0.089964204799679
601 0.0429680707060755
701 0.0322402070268529
801 0.0261670317921826
901 0.0201891163050082
1001 0.0149992906333695
1101 0.0121826649387914
1201 0.00886157394161164
1301 0.00660600673203551
1401 0.00489602986000179
1501 0.00360116183876352
1601 0.00289548917899205
1701 0.00231993496080278
1801 0.00200549189481091
1901 0.00183455268296469
2001 0.00164993825185681
2101 0.00145388944997926
2201 0.00135801662588655
2301 0.00125198484239988
2401 0.00114957751813462
2501 0.00109192315817281
2601 0.00102709475413276
2701 0.000952339094264145
2801 0.000917933566511818
2901 0.000870120373541096
3001 0.000832319258785395
3101 0.000804591608602579
3201 0.000793416378980994
3301 0.00077998795399049
3401 0.00076364569826427
3501 0.000743330862394985
3601 0.000733030348653764
3701 0.000706534438672972
3801 0.000682089294294559
3901 0.000665900646912748
4001 0.000647972774276149
4101 0.000634384564021738
4201 0.00060817802552498
4301 0.000594283351860365
4401 0.000580358388902025
4501 0.000571189834264825
4601 0.000553355436663846
4701 0.000528095074527716
4801 0.00051153424162939
4901 0.000498665940079816
5001 0.000487067091256266
5101 0.000469437569283851
5201 0.000463163770061892
5301 0.000455044653122686
5401 0.000450608878294558
5501 0.000446724135105248
5601 0.000444550365361413
5701 0.000439318551503704
5801 0.000433709432454948
5901 0.000428060732134597
6001 0.000422341570063674
6101 0.000414727993259246
6201 0.000410876915488936
6301 0.000408492970487073
6401 0.000406016588545855
6501 0.000397423136083435
6601 0.000389321334999441
6701 0.000385305749011646
6801 0.000377925958177695
6901 0.000373878509935173
7001 0.000371902883858301
7101 0.000370648363511493
7201 0.000367433714990659
7301 0.000365393751639321
7401 0.000362912409005738
7501 0.000360780309792051
7601 0.000358855908830116
7701 0.000357765405680266
7801 0.000356372159982443
7901 0.000355164285553716
8001 0.000354438187658048
8101 0.000353902524556244
8201 0.000353546844370638
8301 0.000352368849520051
8401 0.000347095115668324
8501 0.000340258423001882
8601 0.00033684135122722
8701 0.000335297943850112
8801 0.000334480474910823
8901 0.000333751316358487
9001 0.000332621825513978
9101 0.000331943435113904
9201 0.000329468512540842
9301 0.000327224473506579
9401 0.000324670967134338
9501 0.00032379308444195
9601 0.000322270550610797
9701 0.000321507022061309
9801 0.000320662123577449
9901 0.000319681772502857
10001 0.000318544012600507
10101 0.000316291032055926
10201 0.000314227115361356
10301 0.000311290893582001
10401 0.000307979461238417
10501 0.00030523338679266
10601 0.000301068246685943
10701 0.000299329389741745
10801 0.000297731166984235
10901 0.000296332447022113
11001 0.000295879264740349
11101 0.000295233800268557
11201 0.000294703163467874
11301 0.00029420118490309
11401 0.000293657533995511
11501 0.000293049302504673
11601 0.000292491314717134
11701 0.000291510784419899
11801 0.000290776328667777
11901 0.000290203600472173
12001 0.000289380796580308
12101 0.000288698388320516
12201 0.000287800975511394
12301 0.000285374515510034
12401 0.000284261691541571
12501 0.000283074816237201
12601 0.000282379101384048
12701 0.000281532074860999
12801 0.000279592598441998
12901 0.000276542004104975
13001 0.000273309242322582
13101 0.000271247316642108
13201 0.000269854434185711
13301 0.000267399670155872
13401 0.000265532545947027
13501 0.000263926003797512
13601 0.000261573486298441
13701 0.000259414552219963
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.61636366359427
101 0.0995846485582041
201 0.048396723155536
301 0.0129303200776146
401 0.0242925986874803
501 0.0208712281417493
601 0.0136802565636571
701 0.00962815895937102
801 0.00903118217690695
901 0.00353737207772031
1001 0.00656751218360289
1101 0.00306689338593055
1201 0.00288994060290693
1301 0.0030242375246423
1401 0.00210605367524919
1501 0.00391243799355201
1601 0.00437967603275429
1701 0.00244277524592117
1801 0.0021939677567234
1901 0.00234309502319784
2001 0.00193983262923557
2101 0.00160163903229408
2201 0.00142375923083147
2301 0.00135592935625826
2401 0.00123867864975841
2501 0.00110194623305287
2601 0.0010320156951844
2701 0.000902797190571564
2801 0.000933354016554279
2901 0.00103168176327058
3001 0.000944108521955087
3101 0.00091207362869975
3201 0.000869087403651126
3301 0.000868428201459608
3401 0.000903465124753979
3501 0.000806079421943096
3601 0.000790396650839183
3701 0.000807598214844001
3801 0.000669092596140761
3901 0.000598685026171106
4001 0.000559226491685383
4101 0.00056525754325812
4201 0.000461537908778172
4301 0.000467262579821992
4401 0.000452997612380621
4501 0.00049393747671208
4601 0.000439093532224148
4701 0.000427099181284593
4801 0.000407019195233764
4901 0.000422025193050676
5001 0.000449340420095109
5101 0.000369998553664009
5201 0.000336471893132923
5301 0.000307633472738607
5401 0.000301739881087719
5501 0.000315375999740059
5601 0.000320288446576284
5701 0.000298290429109348
5801 0.000286102689262647
5901 0.000267781374755606
6001 0.000275932113725673
6101 0.000279177132116053
6201 0.000269124375052883
6301 0.000255298792668264
6401 0.000239281692268166
6501 0.00022695968338315
6601 0.000225818338168828
6701 0.000230255798712768
6801 0.000194611453555935
6901 0.000197235418446924
7001 0.000201106331931818
7101 0.000204265070614482
7201 0.000193151351004267
7301 0.000196181219748668
7401 0.000202475988531021
7501 0.000203988436268042
7601 0.000196257188217523
7701 0.000190701262401168
7801 0.0001892667842772
7901 0.000195921707111469
8001 0.000194049251577423
8101 0.000190928744697221
8201 0.000194783782363944
8301 0.000203121336376659
8401 0.00020466734828519
8501 0.000201235049559071
8601 0.00018758988184906
8701 0.000191205530046194
8801 0.000191805292123206
8901 0.000192984345799201
9001 0.000191757244182736
9101 0.000185694963416698
9201 0.000171773446080293
9301 0.000178744510122192
9401 0.00018111149447466
9501 0.000182482991205847
9601 0.000176499704876109
9701 0.000175452017957948
9801 0.000175424076726073
9901 0.000175463724450862
10001 0.00016777914288879
10101 0.000168997468886944
10201 0.000167799363427576
10301 0.000173095769616451
10401 0.000163077459802489
10501 0.000155167507155989
10601 0.000158240255740768
10701 0.000158285730482568
10801 0.000160687724837154
10901 0.00015553253714172
11001 0.000149640181737838
11101 0.000151050833382621
11201 0.000147633418234361
11301 0.000150639187520987
11401 0.000152986252416084
11501 0.000156922157740214
11601 0.000154840940063333
11701 0.000147830953465774
11801 0.000149622913992102
11901 0.000152723232270579
12001 0.000157959753303388
12101 0.000156833634379888
12201 0.000155613799099483
12301 0.000145637347724637
12401 0.000144795777485527
12501 0.000146058828163243
12601 0.000151625732442679
12701 0.000154231304696594
12801 0.000148398350698906
12901 0.000149280448701578
13001 0.000144398987446548
13101 0.000143780957503513
13201 0.000138101296782432
13301 0.000129280072348042
13401 0.000131843941591126
13501 0.000124616503403532
13601 0.00012115210956987
13701 0.000123735709100685
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 961.98908647857
101 0.246709438709902
201 0.179906053467439
301 0.160502759039766
401 0.153088300081679
501 0.151320306547477
601 0.15082527861928
701 0.150525870705024
801 0.150416605875487
901 0.15027236919319
1001 0.149877637978918
1101 0.149642740402104
1201 0.149462831742641
1301 0.149396050858331
1401 0.149275590557517
1501 0.149178805353592
1601 0.149040303646215
1701 0.148539575745128
1801 0.148287681636037
1901 0.148051721089587
2001 0.147997565679895
2101 0.147808910893087
2201 0.147619120491355
2301 0.147306942326614
2401 0.146883032715138
2501 0.146688026623549
2601 0.146610737327056
2701 0.146483648645783
2801 0.146389312283717
2901 0.146152944351321
3001 0.145904069271927
3101 0.145796019836586
3201 0.145716980115066
3301 0.145674317984934
3401 0.145640580722068
3501 0.145623676326088
3601 0.145595069242076
3701 0.145511883922099
3801 0.145464448404504
3901 0.145449323193107
4001 0.145443961143439
4101 0.145436295115184
4201 0.145427816983527
4301 0.145416603706225
4401 0.145408797145214
4501 0.145403053465657
4601 0.145399766024023
4701 0.145397751844671
4801 0.145396446523006
4901 0.145375130013991
5001 0.145343376602788
5101 0.145311939034973
5201 0.145292617231651
5301 0.145283931899802
5401 0.145278800300851
5501 0.145275047380743
5601 0.145271187749785
5701 0.145257960389875
5801 0.145253282421194
5901 0.14524938052022
6001 0.145247835200719
6101 0.145246120491496
6201 0.145240950929452
6301 0.145236841702969
6401 0.145235173914672
6501 0.145234052950784
6601 0.145233272780798
6701 0.145232197735103
6801 0.145227300691245
6901 0.14522426196829
7001 0.145221556327966
7101 0.145220407711376
7201 0.145219501633594
7301 0.145218246982998
7401 0.145217228461593
7501 0.145215039689137
7601 0.145213486346997
7701 0.145210918809737
7801 0.145209112123756
7901 0.145207291737634
8001 0.145205874531677
8101 0.14520472620538
8201 0.145204089193893
8301 0.145202539259459
8401 0.145201481667077
8501 0.145200365378981
8601 0.145200055192502
8701 0.145199797120421
8801 0.145199530602118
8901 0.145199286959199
9001 0.145199077193038
9101 0.145198910535951
9201 0.145198810731087
9301 0.145198612614402
9401 0.145198354376151
9501 0.145197787459623
9601 0.145197106963972
9701 0.145196788384562
9801 0.145196496697574
9901 0.145196242345217
10001 0.145195948467918
10101 0.145195699083492
10201 0.145195523016352
10301 0.145195349390233
10401 0.145195170068687
10501 0.14519504354263
10601 0.145194993653926
10701 0.145194925082211
10801 0.145194878835271
10901 0.145194788080822
11001 0.145194682551247
11101 0.145194428715868
11201 0.145193931271267
11301 0.145193724536748
11401 0.14519367369753
11501 0.145193623023357
11601 0.145193579833433
11701 0.145193511845357
11801 0.145193475911072
11901 0.145193439715293
12001 0.145193416238801
12101 0.145193368670321
12201 0.145193327332252
12301 0.145193294178464
12401 0.145193254550077
12501 0.14519323549685
12601 0.145193212171897
12701 0.145193175420012
12801 0.145193116647756
12901 0.145193076920461
13001 0.145193057603268
13101 0.145193053790776
13201 0.145193048219725
13301 0.145193022371872
13401 0.145192986183682
13501 0.145192959849036
13601 0.145192939472882
13701 0.145192931308858
13801 0.145192925270434
13901 0.145192917927211
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 244.418504382631
101 0.275621924716782
201 0.268632226545985
301 0.27701156375091
401 0.237717601473091
501 0.235672725233264
601 0.245594061012045
701 0.244341213217852
801 0.24202415975817
901 0.239325067378181
1001 0.245177312560876
1101 0.242460387138607
1201 0.237408571049682
1301 0.238353032992203
1401 0.2413885882954
1501 0.237601277575076
1601 0.234527849025508
1701 0.240823977735521
1801 0.24373057766866
1901 0.238697934881253
2001 0.236673363095939
2101 0.2433118389921
2201 0.243877209052798
2301 0.236035823394884
2401 0.234551191017145
2501 0.236186997930443
2601 0.237492854537509
2701 0.235321550125152
2801 0.235511939323748
2901 0.239914428871863
3001 0.2337770078722
3101 0.235595289163457
3201 0.236823084588443
3301 0.237426975597195
3401 0.236914234669287
3501 0.236676757685678
3601 0.238594463939544
3701 0.235119157596225
3801 0.233681839487393
3901 0.235992879133089
4001 0.236672972857316
4101 0.235343939117215
4201 0.235187304264835
4301 0.237035934602475
4401 0.236571091818312
4501 0.235806149157569
4601 0.235873101420656
4701 0.236004519910193
4801 0.236157700090497
4901 0.237038464058515
5001 0.237044995134075
5101 0.233764512434227
5201 0.233848545280295
5301 0.235627364860172
5401 0.23565785140778
5501 0.235484159264986
5601 0.235338027851151
5701 0.235358808170004
5801 0.235441064311748
5901 0.235525804122937
6001 0.235617290848255
6101 0.234980208991098
6201 0.234633656917187
6301 0.235209145024557
6401 0.235715339463488
6501 0.235530326370222
6601 0.235258213717489
6701 0.234914210370456
6801 0.234798091246316
6901 0.235571705548493
7001 0.235688451551181
7101 0.235239515637902
7201 0.235110466572741
7301 0.235158855136539
7401 0.235459215032476
7501 0.235373074680843
7601 0.235232027171911
7701 0.235096938804477
7801 0.235261979798374
7901 0.235015326861618
8001 0.23505143824253
8101 0.234946453979634
8201 0.23514791678918
8301 0.235200069879772
8401 0.235085312187475
8501 0.234991940511794
8601 0.235147458170505
8701 0.235170884332896
8801 0.235102323544287
8901 0.235111789293104
9001 0.235023418152056
9101 0.235117941610598
9201 0.235110854768481
9301 0.235036522642697
9401 0.234975049762117
9501 0.234911747933328
9601 0.235029038884573
9701 0.234969433998328
9801 0.235016033411969
9901 0.234978141447084
10001 0.234988958763861
10101 0.23504145687319
10201 0.234950074784125
10301 0.234946802596295
10401 0.235038459406211
10501 0.234981929557332
10601 0.234976924726283
10701 0.235021636464237
10801 0.234946782596273
10901 0.234903234753249
11001 0.235007760607018
11101 0.235092593098047
11201 0.234889975960863
11301 0.234900355937591
11401 0.234925850733301
11501 0.234939332575654
11601 0.234969875714563
11701 0.234939582904427
11801 0.234889192890477
11901 0.234940973494747
12001 0.234959579021016
12101 0.23493487885525
12201 0.234933251831141
12301 0.234934249019394
12401 0.23492369967837
12501 0.234940722110886
12601 0.234906034984574
12701 0.234911622687154
12801 0.234910273129873
12901 0.234914654748666
13001 0.234906029412063
13101 0.234900201501515
13201 0.234918107457554
13301 0.234948777009208
13401 0.234908880747657
13501 0.234892387237257
13601 0.234909079036089
13701 0.234907717054646
13801 0.234895291342183
13901 0.23490550519774
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 51.9009612516313
101 0.723192034188764
201 0.293206884022112
301 0.19563442636818
401 0.177479746598277
501 0.165345124555835
601 0.121103495776173
701 0.102435674388976
801 0.0865123162044988
901 0.0723480564872054
1001 0.0627442385605352
1101 0.057892856821714
1201 0.046554201431978
1301 0.0336640126228193
1401 0.0282622555475361
1501 0.0275913483611374
1601 0.0249833357588658
1701 0.0210544456406692
1801 0.0192722880395762
1901 0.015314238921985
2001 0.0149011275190377
2101 0.0145387220186884
2201 0.0141873689141941
2301 0.0136074587774361
2401 0.013125944325642
2501 0.012815802523963
2601 0.012042903749527
2701 0.0108782836573526
2801 0.00976194679769356
2901 0.00958581452234996
3001 0.00933956348808796
3101 0.00906656017917407
3201 0.00862663786361241
3301 0.00825604466356203
3401 0.00770500416569104
3501 0.00744374019692175
3601 0.00715444822266747
3701 0.00706209558396706
3801 0.00690657488380888
3901 0.00676610022207262
4001 0.0064489772580209
4101 0.00629360665335852
4201 0.00593788767763638
4301 0.00556215188426135
4401 0.00493982686094065
4501 0.00448493994964931
4601 0.0043830964192157
4701 0.00426641437215271
4801 0.00418431167191178
4901 0.00406843306389035
5001 0.00388318535639512
5101 0.00382876328442783
5201 0.00378802390845246
5301 0.00359762568038045
5401 0.00347150393221166
5501 0.0033405321674533
5601 0.00326165474178938
5701 0.00318955180245014
5801 0.00296283828769519
5901 0.00292326597235247
6001 0.00290172509925612
6101 0.00286096637970164
6201 0.00282137069028761
6301 0.00280640361890674
6401 0.00275902552905056
6501 0.00273008064280652
6601 0.00272376467819484
6701 0.00270988401642929
6801 0.00269412424793689
6901 0.00266656946509638
7001 0.00263017707096833
7101 0.00259621716748546
7201 0.00257144435318721
7301 0.00256155115296264
7401 0.00254421295840682
7501 0.00251992184712869
7601 0.00250224685996723
7701 0.0024890780239096
7801 0.0024785312692852
7901 0.00247191749212528
8001 0.0024611981134514
8101 0.00244867525352261
8201 0.00244025136633933
8301 0.0024357290236742
8401 0.0024293660851002
8501 0.00242210236743946
8601 0.0024120364319671
8701 0.00239937608346741
8801 0.00237913664694248
8901 0.00237484732255938
9001 0.0023704771427795
9101 0.00236488274264634
9201 0.0023437411895363
9301 0.00233590083440231
9401 0.00232323980735888
9501 0.00229841111279949
9601 0.0022899984443279
9701 0.00228421620340597
9801 0.00227453256724826
9901 0.0022585229021351
10001 0.0022272164157542
10101 0.00221192088392451
10201 0.00219419714153351
10301 0.00217413118631989
10401 0.00215059025238678
10501 0.00213480657421652
10601 0.0020803130915725
10701 0.00203622023936875
10801 0.00201874089827201
10901 0.00200606395541903
11001 0.00199796003130699
11101 0.00198983659411323
11201 0.0019849905474858
11301 0.00198222766269084
11401 0.00197833281905341
11501 0.00197306300804442
11601 0.00197001891006889
11701 0.00196811371239213
11801 0.00196321549117348
11901 0.00195597667670596
12001 0.00195262674728892
12101 0.00195103762152204
12201 0.00195077342860716
12301 0.00194802195560605
12401 0.00194334301012756
12501 0.00193844283299627
12601 0.00193533722672093
12701 0.00193014143819534
12801 0.00192280166054509
12901 0.00191250782798572
13001 0.00191109920328976
13101 0.00190687661779851
13201 0.00190419132589458
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.53157129377639
101 0.138680874208639
201 0.117385200046363
301 0.0506101367078014
401 0.0250927267585667
501 0.023280905554314
601 0.0428104369791126
701 0.0299333520145256
801 0.0452520024892157
901 0.0360566661740849
1001 0.0219177867560401
1101 0.0244621171580504
1201 0.0232272555937014
1301 0.00662256456708408
1401 0.00385120037686404
1501 0.00351052855305088
1601 0.00707325059139096
1701 0.00638651008209014
1801 0.00581179827615814
1901 0.00597668511334571
2001 0.00466911755696562
2101 0.00458515822193541
2201 0.00504299653949194
2301 0.00499051063135999
2401 0.0053794895150082
2501 0.00520241019534367
2601 0.00534177169907414
2701 0.00524218811295734
2801 0.00495010346631219
2901 0.00460882612729579
3001 0.00445430313627713
3101 0.00436824859399277
3201 0.00468302073651883
3301 0.00465198128131075
3401 0.00445294552425715
3501 0.00462434971310389
3601 0.00428739816223968
3701 0.00401618214263101
3801 0.00416808511074431
3901 0.0037842283532673
4001 0.00429072707722031
4101 0.00456218221603421
4201 0.0040597250706727
4301 0.00360295863023778
4401 0.00224588936776978
4501 0.00208269361578681
4601 0.00186156556447544
4701 0.00209969605035402
4801 0.00244440202125429
4901 0.00272042420107129
5001 0.00248516355193912
5101 0.00250344874050684
5201 0.00237379080172234
5301 0.00238664756341724
5401 0.0023502033101488
5501 0.00206484485993858
5601 0.00173024756299784
5701 0.00153540996808626
5801 0.00180041780830295
5901 0.00171114824123619
6001 0.00163164267655117
6101 0.00171244094374935
6201 0.0017717032053238
6301 0.00173289009611119
6401 0.00176466917465226
6501 0.00172115572136133
6601 0.00169897930897119
6701 0.00165781602535397
6801 0.00164776555388388
6901 0.00162017990577711
7001 0.00153024012172565
7101 0.0015934163458463
7201 0.00165538055152982
7301 0.00167225142486629
7401 0.00161973106402079
7501 0.00143573612102672
7601 0.00144235020208488
7701 0.00145819581584937
7801 0.00155630192305623
7901 0.00155892842380245
8001 0.00155900062661966
8101 0.00146739048910957
8201 0.00152328931065874
8301 0.00151845787068642
8401 0.00150012918879405
8501 0.00142018723154849
8601 0.00139747162956582
8701 0.00142929647729693
8801 0.00152683273021291
8901 0.00151025429639846
9001 0.00148162689466859
9101 0.00152527131599893
9201 0.00152245515729608
9301 0.00145593980411298
9401 0.00140510615274769
9501 0.00148006760485256
9601 0.00142097376939514
9701 0.00139920551483517
9801 0.00144476542736069
9901 0.00143893567481792
10001 0.00142903150343961
10101 0.00143956133833139
10201 0.00143187037047295
10301 0.00136769289080103
10401 0.00136590701335403
10501 0.00135377052930725
10601 0.00137978455762544
10701 0.00128052892602629
10801 0.00129947091914391
10901 0.00130983795795491
11001 0.0013411928000187
11101 0.00137037741079078
11201 0.0013694035402666
11301 0.00135512127287118
11401 0.00135139023883581
11501 0.00131867279350786
11601 0.00133218439417731
11701 0.00133712456505607
11801 0.00132633870092742
11901 0.00134053155044681
12001 0.00132735606452815
12101 0.00131959318711915
12201 0.00131371020586222
12301 0.00132461599240324
12401 0.00132197741971366
12501 0.00134588516220059
12601 0.00136075838590928
12701 0.00133266645719673
12801 0.00130270585038679
12901 0.00130933330461573
13001 0.00132183461390716
13101 0.00128975613609041
13201 0.00129201987019767
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 615.206921705104
101 0.238944600728451
201 0.182163859076179
301 0.158300058823611
401 0.153126790625159
501 0.151252944107314
601 0.15044740785325
701 0.150170978394944
801 0.150012891235939
901 0.149927816208385
1001 0.14984450626699
1101 0.149570450571068
1201 0.149185440996952
1301 0.1486727674116
1401 0.148426191391465
1501 0.148326393989256
1601 0.148282543729711
1701 0.148210436667253
1801 0.148055203819337
1901 0.147980110155767
2001 0.147769639201895
2101 0.147660787267408
2201 0.14758038402623
2301 0.147415560085046
2401 0.147065021128953
2501 0.146778704432339
2601 0.146194803107179
2701 0.145968344352048
2801 0.145901091744432
2901 0.145811785731711
3001 0.145761137904177
3101 0.145622459852575
3201 0.145565259006156
3301 0.145532653580913
3401 0.145513292473023
3501 0.145505328736058
3601 0.145495373955636
3701 0.145477906049016
3801 0.145462634733032
3901 0.145446039955157
4001 0.145439513467993
4101 0.14543411887199
4201 0.145426491357814
4301 0.145413484389926
4401 0.145396726866505
4501 0.145376704100971
4601 0.145367124131372
4701 0.145361964149617
4801 0.145355188168221
4901 0.145351142666785
5001 0.145344105535912
5101 0.145338668760199
5201 0.145334813201834
5301 0.14533146752316
5401 0.145328931170339
5501 0.145325150468856
5601 0.145319924166215
5701 0.145312035034189
5801 0.145304302116268
5901 0.145292239694587
6001 0.145282466387213
6101 0.145275749280902
6201 0.145274037673868
6301 0.145271969579256
6401 0.145268368566852
6501 0.145263900952052
6601 0.145261216176262
6701 0.14525855662692
6801 0.145255866644763
6901 0.145253459723221
7001 0.145250687565388
7101 0.145239202607891
7201 0.14523309627902
7301 0.145229355199874
7401 0.145228376561061
7501 0.145227856974562
7601 0.145227059944874
7701 0.145226425961813
7801 0.145225610564553
7901 0.145223495067102
8001 0.145222672083577
8101 0.145221820897669
8201 0.145221089812861
8301 0.145219400674968
8401 0.145216384336361
8501 0.145214335659005
8601 0.145212970888681
8701 0.145212198752998
8801 0.145211945385091
8901 0.145211422012816
9001 0.145211138911409
9101 0.145210590512492
9201 0.145210029401955
9301 0.145209479638939
9401 0.145208727209905
9501 0.145207669487472
9601 0.145206787220559
9701 0.145205542058354
9801 0.145204498063031
9901 0.145203183640125
10001 0.145200679068623
10101 0.145198071004171
10201 0.145197254277317
10301 0.145196717649115
10401 0.145196443150777
10501 0.145196291005807
10601 0.145196139706159
10701 0.145196078361716
10801 0.145195874112383
10901 0.145195638421979
11001 0.145195457497288
11101 0.145195208647175
11201 0.14519508005809
11301 0.14519501025665
11401 0.145194963482651
11501 0.1451949118801
11601 0.14519476943492
11701 0.145194604621471
11801 0.14519451816328
11901 0.145194481576323
12001 0.145194431889361
12101 0.145194338523144
12201 0.145194151877647
12301 0.145194002102261
12401 0.145193934790787
12501 0.145193908468857
12601 0.145193886913951
12701 0.145193859036766
12801 0.145193830147203
12901 0.145193721457904
13001 0.145193516813952
13101 0.145193347770411
13201 0.14519329499698
13301 0.14519320808708
13401 0.145193174245847
13501 0.145193150203875
13601 0.14519312530769
13701 0.145193084237765
13801 0.145193048607576
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 112.179426128636
101 0.343745102018492
201 0.241443183222372
301 0.223106437282343
401 0.239507871775778
501 0.243175623954324
601 0.241314058442456
701 0.239356579344217
801 0.23926988173105
901 0.241278623440026
1001 0.24211346387149
1101 0.238247188570663
1201 0.236586612180183
1301 0.243607169707004
1401 0.243584106109231
1501 0.238501734929857
1601 0.23913977938993
1701 0.24430748113727
1801 0.240777210125921
1901 0.237911080712909
2001 0.235832427758564
2101 0.238319794781556
2201 0.239279767104196
2301 0.237948465228808
2401 0.237805076576595
2501 0.238660856229034
2601 0.239192533268989
2701 0.235671646796204
2801 0.237042971092325
2901 0.23722618667019
3001 0.237200970982212
3101 0.235968163531944
3201 0.236946625835988
3301 0.236758266975004
3401 0.23625363955668
3501 0.236409739535023
3601 0.236639879402178
3701 0.235723425505204
3801 0.235515467225065
3901 0.2362497475391
4001 0.236642779002869
4101 0.236389809301926
4201 0.236374498880682
4301 0.236377154364251
4401 0.235383110950227
4501 0.234832952681674
4601 0.235385013829074
4701 0.235945050186914
4801 0.23566247432515
4901 0.235637350166531
5001 0.235953448971108
5101 0.236034357777756
5201 0.235981309797948
5301 0.235924138667058
5401 0.236031382426169
5501 0.235391522890471
5601 0.235431941135521
5701 0.236718755177093
5801 0.236997022401714
5901 0.235114329778357
6001 0.235911279440686
6101 0.23577514438173
6201 0.235843229998686
6301 0.235850477950684
6401 0.235699422473488
6501 0.235510992332933
6601 0.235730404976097
6701 0.235731015090576
6801 0.235229730625332
6901 0.235529049474259
7001 0.235558023203928
7101 0.234968219053886
7201 0.235536425330622
7301 0.235345226434384
7401 0.235381283737289
7501 0.235452886971934
7601 0.235186160638143
7701 0.235124405012275
7801 0.234886278156515
7901 0.235111934548669
8001 0.235319328774727
8101 0.235344002275937
8201 0.235365778953131
8301 0.234933441319043
8401 0.235063916082023
8501 0.2352562795298
8601 0.235304081092102
8701 0.235183215294048
8801 0.235237257740985
8901 0.235415149135109
9001 0.235219413117847
9101 0.234978000617768
9201 0.23517365500785
9301 0.235353723165586
9401 0.235208023554461
9501 0.235214837870414
9601 0.235269439551699
9701 0.235271767679711
9801 0.235399734895086
9901 0.234963521897261
10001 0.23501068144086
10101 0.235193665056846
10201 0.235135730075782
10301 0.234823754252746
10401 0.235016100935957
10501 0.235124611145629
10601 0.23502379053303
10701 0.235015062794122
10801 0.235090023630182
10901 0.235057583757093
11001 0.234930837631767
11101 0.234941031072046
11201 0.235077592938234
11301 0.234945640067365
11401 0.23492132693923
11501 0.234986945159621
11601 0.235160452232849
11701 0.235013583651511
11801 0.234985559101646
11901 0.235028294683904
12001 0.235020705720447
12101 0.234895438905769
12201 0.234920220988571
12301 0.234965139788989
12401 0.234972891318212
12501 0.234955345571014
12601 0.234921340720041
12701 0.234963372299693
12801 0.235003841881891
12901 0.234976800356434
13001 0.234828588940782
13101 0.234913268605579
13201 0.234934107284677
13301 0.234864162806096
13401 0.234870903957639
13501 0.234920374888565
13601 0.234893980351317
13701 0.234890670365302
13801 0.23490218258514
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 50.3486829412964
101 0.278012407610963
201 0.20287643593115
301 0.182067604447182
401 0.148687846613022
501 0.108693902187993
601 0.0828737630376616
701 0.0635703542332926
801 0.053375788618267
901 0.0476779797535409
1001 0.0392719853320952
1101 0.0327313670152178
1201 0.0253573929396186
1301 0.0206213910204372
1401 0.0158727544628281
1501 0.0126424025681616
1601 0.0115156164618638
1701 0.00877148915290157
1801 0.00782372784213166
1901 0.00678467970183472
2001 0.00633946960980668
2101 0.00555814958076603
2201 0.00513867687743828
2301 0.00475831063519539
2401 0.00413950782804847
2501 0.00391288784351681
2601 0.00365593727931907
2701 0.00338995038978863
2801 0.00314942228941157
2901 0.00303121427293397
3001 0.00292524018404619
3101 0.00275444685890776
3201 0.00257624071507058
3301 0.00234232222331372
3401 0.00222501150832354
3501 0.00214866062333269
3601 0.00209047893279398
3701 0.00205736743929779
3801 0.00201738391117335
3901 0.00196252029645763
4001 0.00190664433966049
4101 0.00182430255204867
4201 0.00178319192084643
4301 0.00174455631131561
4401 0.00168777935149517
4501 0.00167009725500994
4601 0.00162667741785022
4701 0.00160413507602341
4801 0.00158575970304837
4901 0.00155437852516384
5001 0.0015120014670434
5101 0.0014531181993248
5201 0.00141745692454488
5301 0.00136181640680723
5401 0.00131067796206043
5501 0.00129346184603184
5601 0.0012803356048121
5701 0.00127158416434576
5801 0.00125431716341204
5901 0.00122973371680947
6001 0.00122173341343506
6101 0.00121133274030483
6201 0.00119531788491373
6301 0.00118587525035438
6401 0.00117507497218295
6501 0.0011656222379791
6601 0.0011512196442495
6701 0.00111420233905665
6801 0.00110405030213368
6901 0.00107137740629654
7001 0.00105914285900669
7101 0.00104737118226566
7201 0.0010362565165213
7301 0.00102192845736823
7401 0.000992822520674369
7501 0.000926655447841005
7601 0.000908915389028842
7701 0.000870476079395506
7801 0.00083073958542794
7901 0.000742184080824603
8001 0.000711895458903987
8101 0.000691463165101029
8201 0.000675670143338491
8301 0.000662006775784601
8401 0.000648313245125978
8501 0.00063854340120567
8601 0.000631039792015843
8701 0.000623585575808113
8801 0.000618066548869166
8901 0.000611865060564458
9001 0.00060597563961247
9101 0.000599867256622902
9201 0.000586614865406499
9301 0.000582136907617706
9401 0.000577568320172356
9501 0.000574071818983482
9601 0.00057176285255174
9701 0.000570475176532284
9801 0.000569431898888113
9901 0.000568066399466621
10001 0.000565753439915889
10101 0.000553812726721511
10201 0.000544886667325575
10301 0.000540870042716629
10401 0.000538292410066814
10501 0.000536680143645001
10601 0.00053588025920775
10701 0.000535070353132735
10801 0.000534606659932802
10901 0.000533893178766508
11001 0.000533251122319412
11101 0.000531949443524711
11201 0.000531531889047213
11301 0.00053091786271014
11401 0.000529437021617974
11501 0.000526777017261777
11601 0.000523117907792583
11701 0.000517143035227143
11801 0.000509994558130782
11901 0.000504969200608622
12001 0.000502843400366383
12101 0.000500626043830352
12201 0.00049853220295657
12301 0.000495238998953049
12401 0.000487898215687369
12501 0.000479580706060207
12601 0.000470654374675111
12701 0.000465813450833388
12801 0.000463440008845023
12901 0.000460685425074531
13001 0.000454729022817197
13101 0.000450148547687508
13201 0.000446540879606119
13301 0.000443647590232953
13401 0.000437391392529274
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 6.91103041516645
101 0.119435290020126
201 0.042681895561148
301 0.0342388371951981
401 0.0170784119691844
501 0.0102325348286255
601 0.0153496459730073
701 0.0120888051426198
801 0.00735559546798808
901 0.00621067612734792
1001 0.00365734861148116
1101 0.00517658516423399
1201 0.0040527808653762
1301 0.00592523397821757
1401 0.00372409451178862
1501 0.00527873901997136
1601 0.0044270107776907
1701 0.0018703435350509
1801 0.00154899243935644
1901 0.00161575076836632
2001 0.00162365150423337
2101 0.00185157876042381
2201 0.00224052841762054
2301 0.00260756423488773
2401 0.00305945395191833
2501 0.00274436527516421
2601 0.00223587478711858
2701 0.00180258361639837
2801 0.0010997321903469
2901 0.000919807621875183
3001 0.00110834667847493
3101 0.00122735090187174
3201 0.00135501156115096
3301 0.00174277226635258
3401 0.00126005481850113
3501 0.00118119510570384
3601 0.000998674702897165
3701 0.000886714223123955
3801 0.00083517378195882
3901 0.000812138230517487
4001 0.000829153508721965
4101 0.000902616769209039
4201 0.000843425554915834
4301 0.00072710846080697
4401 0.000817233712803555
4501 0.000841820517557818
4601 0.000735016029591959
4701 0.000718652771039076
4801 0.000732023100044466
4901 0.000734742304240536
5001 0.000692936275175385
5101 0.000713906929775602
5201 0.000720496046136773
5301 0.000570153562949271
5401 0.00054455986281463
5501 0.000538721095849151
5601 0.000508333162323964
5701 0.000514361930871988
5801 0.00049195269579153
5901 0.000467992358298941
6001 0.000464771490646836
6101 0.000487149249822605
6201 0.000480159110207687
6301 0.000490384689367736
6401 0.000498953629328138
6501 0.000490426118153908
6601 0.000461245822522073
6701 0.000442393152609341
6801 0.000421800185980891
6901 0.000397344713002229
7001 0.000398674299143999
7101 0.000389172356956706
7201 0.000378290288408506
7301 0.000381358726297966
7401 0.000397299793771256
7501 0.000390546431251713
7601 0.000377023035067499
7701 0.000351954744630097
7801 0.00033031328608219
7901 0.000363999690573904
8001 0.000314301323209555
8101 0.000332384308023035
8201 0.000324771896335837
8301 0.000309056312640606
8401 0.00033542153006639
8501 0.000347162222863751
8601 0.000322206637651365
8701 0.000311740416907145
8801 0.000322500644187545
8901 0.000325474658753268
9001 0.000328308298295205
9101 0.000340062005903739
9201 0.000392644081240684
9301 0.000380159970635854
9401 0.000349818003774603
9501 0.000341409555971847
9601 0.000323201675484507
9701 0.000323044982080725
9801 0.000324569333819928
9901 0.00033299070670065
10001 0.000329513559357867
10101 0.000338230651617704
10201 0.000335785479505108
10301 0.000323023412099104
10401 0.000320811711932252
10501 0.000318359850955247
10601 0.000319044005631186
10701 0.000316000233464208
10801 0.000313221771355586
10901 0.000315147011781587
11001 0.000315646918353537
11101 0.000316874874648088
11201 0.000317950282526251
11301 0.000316548678532975
11401 0.000315013418194038
11501 0.000314366338367746
11601 0.000318288669423563
11701 0.000316699439947853
11801 0.00032341081413792
11901 0.000329988084275928
12001 0.000330018167937897
12101 0.000329061286001718
12201 0.00033030852388204
12301 0.00033032525644637
12401 0.000339433683237345
12501 0.000346613597022995
12601 0.00035425042786364
12701 0.00036920907982468
12801 0.000372885770446012
12901 0.000375127108700905
13001 0.000365374777680344
13101 0.000367810793404626
13201 0.000367482744907034
13301 0.000357131041126594
13401 0.000344205996839503
};
\end{axis}

\end{tikzpicture}


==> figures/loss3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{green-light}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{blue-light}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{red-light}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{orange}{rgb}{1,0.647058823529412,0}
\definecolor{orange-light}{rgb}{1,0.843137254901961,0}


\begin{axis}[
legend cell align={left},
legend style={at={(1.51,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
grid=both,
title={},
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-724, xmax=15226,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=0.000152626631222959, ymax=104.15018925777,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [very thick, red-light, dashed]
table {%
1 56.555766564116
101 0.669148517667873
201 0.145091668518705
301 0.0559056481126488
401 0.0294227297463571
501 0.0193035624448788
601 0.0144283889530184
701 0.011301335063398
801 0.00907036681232901
901 0.00747537356894487
1001 0.00604820672551846
1101 0.00514472840244244
1201 0.00435301929103412
1301 0.00365897154486016
1401 0.00315464258891239
1501 0.00262004942003116
1601 0.00235842164623847
1701 0.0021472561381016
1801 0.00194298829291765
1901 0.00176032762703346
2001 0.00158633635309714
2101 0.00150014403443981
2201 0.00142672567333822
2301 0.0013353888023629
2401 0.0012206101653381
2501 0.00111648925350668
2601 0.00103706708875849
2701 0.000983156323257116
2801 0.000937717751467905
2901 0.000899842241572079
3001 0.000850972555280753
3101 0.000795423148877076
3201 0.000733061052129731
3301 0.000684898754954574
3401 0.000649892566690463
3501 0.000622068222640901
3601 0.000602028117104762
3701 0.000582449850058844
3801 0.000561327616075699
3901 0.000543390346663903
4001 0.000527031233135302
4101 0.000514978033720693
4201 0.000496498310097456
4301 0.000473052008284367
4401 0.000449399387373378
4501 0.000430712671940491
4601 0.000415557192719507
4701 0.000407322313619816
4801 0.000399862258776817
4901 0.000393531056389206
5001 0.000388333447627625
5101 0.000383998581161567
5201 0.000377428390487144
5301 0.000372495642475601
5401 0.000368875089808099
5501 0.000364748380703355
5601 0.000361073654888022
5701 0.0003584695484959
5801 0.000356362512743259
5901 0.000353957945234668
6001 0.000351740537718152
6101 0.00034967266281291
6201 0.000347754876030242
6301 0.000346298404053014
6401 0.000344567987815783
6501 0.000342694994535573
6601 0.000340550105650226
6701 0.000337933904801827
6801 0.000335334574414847
6901 0.000332621301503834
7001 0.000330519500008023
7101 0.000328457101714001
7201 0.000326282132128588
7301 0.000324668877338353
7401 0.000323160380159329
7501 0.00032188805278259
7601 0.000320831626197928
7701 0.000319144921841145
7801 0.000317707649000415
7901 0.000316557162517428
8001 0.000315296508450924
8101 0.000313798504713962
8201 0.000311888673154157
8301 0.000310674986248407
8401 0.000309410736084669
8501 0.000308299510774862
8601 0.000307295675581131
8701 0.000306300029584455
8801 0.000305269005831181
8901 0.000304182840644258
9001 0.000302882359049566
9101 0.000301645981527083
9201 0.000300755477898919
9301 0.000300318132248514
9401 0.00029989642012371
9501 0.000299393555105268
9601 0.000298882277369053
9701 0.000298507306901178
9801 0.000298112428200004
9901 0.000297519328726368
10001 0.000296706187172208
10101 0.000296022024337582
10201 0.000295302357928549
10301 0.000294494857932171
10401 0.000293879147168692
10501 0.000293299299737786
10601 0.000292821155720656
10701 0.000292245854115868
10801 0.000291826692333847
10901 0.000291274017145878
11001 0.000290840705801474
11101 0.000290535232570014
11201 0.000290086350193326
11301 0.000289656779063881
11401 0.000289173651633923
11501 0.000288748541842148
11601 0.000288410477010545
11701 0.000287864314316779
11801 0.00028741473482538
11901 0.000287075273546736
12001 0.00028670160046922
12101 0.000286240392812245
12201 0.000285844729621945
12301 0.000285580997392462
12401 0.000285400896368177
12501 0.000285242482410459
12601 0.000285088885970123
12701 0.000284935924659455
12801 0.000284764442686314
12901 0.000284602960553518
13001 0.000284476545434059
13101 0.000284339864035047
13201 0.000284183834869286
13301 0.000284071066740381
13401 0.00028394174014102
13501 0.000283705606200316
13601 0.000283477221894531
13701 0.000283198546821994
13801 0.000282899786880134
13901 0.000282675367575339
14001 0.000282499731934938
14101 0.000282244116060732
14201 0.000281908175522306
14301 0.000281627790030766
14401 0.000281343072010991
14501 0.000281069349659084
};
\addlegendentry{PL-0.4, training}
\addplot [very thick, red]
table {%
1 9.20851752453859
101 10.6350219714222
201 11.067607262797
301 10.9922772361937
401 10.7793844317188
501 10.786424462976
601 10.8806510085548
701 10.7838496885458
801 10.7577839475889
901 10.732604751869
1001 10.7012458365269
1101 10.7063405896644
1201 10.6539857268931
1301 10.7070183449044
1401 10.6652299736105
1501 10.6479717910574
1601 10.6755318767219
1701 10.6690029632924
1801 10.6668376776709
1901 10.6439232269741
2001 10.6514496356326
2101 10.646695838317
2201 10.6443220201127
2301 10.6494275812502
2401 10.6333307735823
2501 10.6385244131302
2601 10.6263292768373
2701 10.6302710385832
2801 10.6231185021077
2901 10.6355458494544
3001 10.6277424986202
3101 10.6290442106285
3201 10.6366436025762
3301 10.6365542808662
3401 10.6389337208816
3501 10.6465154482869
3601 10.6490242042316
3701 10.6462162354528
3801 10.6539653306322
3901 10.6537740722487
4001 10.6602686907494
4101 10.6595279426134
4201 10.6661447230749
4301 10.6726951400266
4401 10.672317260022
4501 10.6869985176672
4601 10.6853829540425
4701 10.6892686722744
4801 10.6897846127172
4901 10.6894652929578
5001 10.6915979540683
5101 10.6898962796074
5201 10.6925227724743
5301 10.6900158387958
5401 10.690782937114
5501 10.6910686779837
5601 10.6901979450059
5701 10.6904282826199
5801 10.6900426710654
5901 10.6906011862341
6001 10.6898576930581
6101 10.6887565043365
6201 10.6888841147372
6301 10.6883388281263
6401 10.6876770573229
6501 10.6883595502291
6601 10.686901992265
6701 10.6868767479071
6801 10.6864578920791
6901 10.6848669783613
7001 10.6873939638178
7101 10.6838053617705
7201 10.6854983706501
7301 10.6856514815026
7401 10.6843208389457
7501 10.6853959614471
7601 10.6842923272719
7701 10.6843203603091
7801 10.6835727857461
7901 10.6833567179937
8001 10.6833767727396
8101 10.6820216904076
8201 10.6816228876606
8301 10.6811804188492
8401 10.67958225643
8501 10.6795308680853
8601 10.6777998389093
8701 10.6780995579771
8801 10.6771188484441
8901 10.676200905614
9001 10.6769744475716
9101 10.6767954694141
9201 10.6759852392742
9301 10.6773464281129
9401 10.6767520113186
9501 10.6778273205687
9601 10.6782577354845
9701 10.6783554131585
9801 10.6794960208533
9901 10.6788674866514
10001 10.6797246044204
10101 10.6807490092745
10201 10.6801172955643
10301 10.6811339504834
10401 10.6788187893574
10501 10.6807095238136
10601 10.6783316164779
10701 10.6780661965081
10801 10.6774962567591
10901 10.6764107492481
11001 10.6760292069477
11101 10.6750465247254
11201 10.675830885266
11301 10.6756878220337
11401 10.6751117518112
11501 10.6759829065296
11601 10.6760351575984
11701 10.676504494175
11801 10.6769348643126
11901 10.6776528508394
12001 10.6774650402777
12101 10.677164279679
12201 10.6779223479838
12301 10.677320892599
12401 10.6774106089282
12501 10.6769770865122
12601 10.6768982080627
12701 10.6762363588822
12801 10.6756503442774
12901 10.6760357139255
13001 10.6752948337443
13101 10.675198627746
13201 10.6749895685816
13301 10.6748652076581
13401 10.6746347959434
13501 10.6739814453182
13601 10.6745798192825
13701 10.6736743441779
13801 10.6735663775232
13901 10.6733715763824
14001 10.6732730573482
14101 10.6726387013592
14201 10.6727673324395
14301 10.672264312948
14401 10.6718782936871
14501 10.6722078256088
};
\addlegendentry{PL-0.4, test}
\addplot [very thick, orange-light, dashed]
table {%
1 52.9680924200241
101 0.188044694699461
201 0.0794023490014267
301 0.0536912009966635
401 0.0439602930912445
501 0.0407152641100203
601 0.0399354377600043
701 0.0395528665814961
801 0.0392284842798519
901 0.0387591226920294
1001 0.0384078844651012
1101 0.0374525181036049
1201 0.0370592282707564
1301 0.0368110389252547
1401 0.0366992858746518
1501 0.0366365202461481
1601 0.0365179858297279
1701 0.0364158819912524
1801 0.0362869770176284
1901 0.0361297322167228
2001 0.036037697138995
2101 0.0359456951330248
2201 0.0358849920786999
2301 0.035847268072231
2401 0.0357985720041858
2501 0.0357194237580933
2601 0.0355938570897639
2701 0.035493024184374
2801 0.0353856369337886
2901 0.035304018445268
3001 0.0352369404895731
3101 0.0351441311615498
3201 0.0350392256501355
3301 0.0349817174973126
3401 0.0349294375215018
3501 0.0348937664228521
3601 0.0348242892249315
3701 0.0347068484008289
3801 0.034589132840326
3901 0.0344911738044868
4001 0.0344307378127682
4101 0.0343836833537337
4201 0.0343326344586118
4301 0.0342637687775169
4401 0.0342403267635256
4501 0.0342146158285776
4601 0.0341937255909291
4701 0.0341735859831265
4801 0.0341582500360626
4901 0.0341450505982589
5001 0.034127015209431
5101 0.0341051453911625
5201 0.0340828652788824
5301 0.0340496755929185
5401 0.0340271443116913
5501 0.0340129472111827
5601 0.0339928634669402
5701 0.0339800306953417
5801 0.0339636836188386
5901 0.0339463331280207
6001 0.0339302373091194
6101 0.0339052582249077
6201 0.0338774328589716
6301 0.0338565942064166
6401 0.0338481846386053
6501 0.0338433971811375
6601 0.0338400432533025
6701 0.0338358940673915
6801 0.0338224238336646
6901 0.0338154403198532
7001 0.033808408533027
7101 0.0338026385327267
7201 0.0337912621318587
7301 0.0337794247526929
7401 0.033755701634586
7501 0.0337215947840114
7601 0.0337025573872805
7701 0.0336958063071504
7801 0.033687997467143
7901 0.0336827926204799
8001 0.0336755750105606
8101 0.0336585476573447
8201 0.0336474204846286
8301 0.0336358218035379
8401 0.0336298551008502
8501 0.0336261176967048
8601 0.033620617549774
8701 0.0336111468599446
8801 0.0336030625656555
8901 0.033598936137563
9001 0.0335966620222804
9101 0.0335946423138115
9201 0.0335933154217021
9301 0.033591617329403
9401 0.0335892959596002
9501 0.0335861697487215
9601 0.0335816667057215
9701 0.033580143231331
9801 0.0335791558560478
9901 0.0335777198582557
10001 0.0335752594702049
10101 0.0335728086316841
10201 0.0335710911632161
10301 0.0335700394693687
10401 0.0335696187345624
10501 0.0335691288897009
10601 0.0335684325694593
10701 0.0335674858776055
10801 0.0335665292239981
10901 0.0335645723435584
11001 0.0335624714922134
11101 0.0335601643768296
11201 0.0335587981072682
11301 0.0335571429232459
11401 0.0335550738397536
11501 0.0335523820432859
11601 0.0335493351903924
11701 0.0335461214203238
11801 0.0335438286332339
11901 0.0335422212232062
12001 0.0335411564662237
12101 0.0335390186967847
12201 0.0335364026649353
12301 0.0335341610711049
12401 0.0335323428445029
12501 0.0335313106765612
12601 0.0335307981309133
12701 0.0335302598599394
12801 0.0335295481569411
12901 0.0335288608762241
13001 0.033528066818039
13101 0.0335276833134188
13201 0.0335274496513978
13301 0.0335271755460365
13401 0.0335263277414201
13501 0.0335254866548846
13601 0.0335244096876672
13701 0.0335238303328832
13801 0.0335235873201567
13901 0.0335233548384928
14001 0.033523028383711
14101 0.0335223436765362
14201 0.0335199407493209
14301 0.033518842519123
14401 0.0335180469053894
};
\addlegendentry{PL-1.0, training}
\addplot [very thick, orange]
table {%
1 8.23997340623486
101 0.151587215225583
201 0.13223528162835
301 0.185407079043725
401 0.200550798632332
501 0.153391669526525
601 0.145206785231644
701 0.142915062077252
801 0.13483375343703
901 0.129341137142274
1001 0.128060464455271
1101 0.170044788897142
1201 0.180954271913157
1301 0.180173235230263
1401 0.174780830222083
1501 0.184398068598029
1601 0.197744142897179
1701 0.210673598089068
1801 0.225055890504923
1901 0.260359914788912
2001 0.287835926970398
2101 0.320081818466641
2201 0.341716710755843
2301 0.352993253695959
2401 0.357223044460087
2501 0.36961880168446
2601 0.410824746506911
2701 0.454577429715383
2801 0.498895869412944
2901 0.53007478920382
3001 0.57653543412563
3101 0.634806877447405
3201 0.698061831777715
3301 0.732546759830481
3401 0.7738780243257
3501 0.803572215646681
3601 0.86914305216335
3701 0.98336378661798
3801 1.17226756647916
3901 1.30556851656702
4001 1.37123643690013
4101 1.45885118274442
4201 1.52646509981489
4301 1.57355920835452
4401 1.58621033683738
4501 1.59197036010935
4601 1.62252694669099
4701 1.6600608600911
4801 1.67327338322142
4901 1.70420258670281
5001 1.73807967495028
5101 1.76580781371688
5201 1.79886515492816
5301 1.8474948052305
5401 1.87866243538801
5501 1.89855585066646
5601 1.94192259207595
5701 1.95502218677831
5801 1.99687554736256
5901 2.06451583023359
6001 2.12029511495147
6101 2.1878499974758
6201 2.24810921186535
6301 2.26740050741276
6401 2.27629474464065
6501 2.27885588106354
6601 2.27133876916206
6701 2.26246577376149
6801 2.24330310919414
6901 2.24074519181588
7001 2.24335889166581
7101 2.24408234090112
7201 2.25358568951405
7301 2.28123673983706
7401 2.3539713564171
7501 2.43293124608519
7601 2.47461947645001
7701 2.48697436018035
7801 2.50584290687195
7901 2.52466385308814
8001 2.53073351586709
8101 2.55060211189212
8201 2.56505305978044
8301 2.60536458488226
8401 2.590346205839
8501 2.57772056524144
8601 2.588397466946
8701 2.56253122003189
8801 2.53124217987494
8901 2.53151192057203
9001 2.53345619065751
9101 2.53542604406927
9201 2.53727384677985
9301 2.53328176144728
9401 2.52908375634506
9501 2.53429807500201
9601 2.54016889799037
9701 2.52996668896255
9801 2.52367692688515
9901 2.52433122361174
10001 2.49533306202005
10101 2.48101075765246
10201 2.4721430604533
10301 2.46423141014344
10401 2.46295335752188
10501 2.46047899293246
10601 2.45578490754128
10701 2.45790560449218
10801 2.45259501694976
10901 2.44018994505207
11001 2.43473710186016
11101 2.42757975472987
11201 2.40720497311273
11301 2.38555233271948
11401 2.36926938671182
11501 2.32598082323865
11601 2.27203423460484
11701 2.25422565834836
11801 2.23283199132762
11901 2.21938329817555
12001 2.22526020854617
12101 2.21574040795746
12201 2.20400403025276
12301 2.20877242021956
12401 2.20947537718024
12501 2.20151553708941
12601 2.20203563887749
12701 2.2041195704465
12801 2.20030117084434
12901 2.20049466957945
13001 2.2002978413223
13101 2.19233548593713
13201 2.19079448562686
13301 2.19227788734462
13401 2.18322061533723
13501 2.18926366492217
13601 2.20526412717294
13701 2.20404434521299
13801 2.20905797709229
13901 2.21683297040255
14001 2.22009049405918
14101 2.21611055344576
14201 2.22465729504176
14301 2.23012853125996
14401 2.22661668892116
};
\addlegendentry{PL-1.0, test}
\addplot [very thick, green-light, dashed]
table {%
1 49.6617633766397
101 0.228899157150585
201 0.189705996667808
301 0.169404634070398
401 0.166877267024006
501 0.166237527850473
601 0.165907521942117
701 0.16553270835083
801 0.165155395022034
901 0.164253326549741
1001 0.163588143953033
1101 0.163264596871471
1201 0.163172635192672
1301 0.163115638352607
1401 0.163047597537702
1501 0.162939621285715
1601 0.162758654708243
1701 0.162629200145412
1801 0.162532378248827
1901 0.162451702646763
2001 0.162314104709406
2101 0.162145856035851
2201 0.162020805428613
2301 0.161802923530483
2401 0.161641952317722
2501 0.161350055521847
2601 0.161018927602858
2701 0.160846612784754
2801 0.160718456846074
2901 0.160558062495558
3001 0.160399221722697
3101 0.160064952846394
3201 0.159702220517969
3301 0.159142634873215
3401 0.158995511247471
3501 0.158863867494723
3601 0.158775987375911
3701 0.158752309810805
3801 0.158718059335997
3901 0.158642515060508
4001 0.158507534158318
4101 0.158406897371775
4201 0.158369375782752
4301 0.158358642629211
4401 0.158350175592769
4501 0.158324154495259
4601 0.158260841693105
4701 0.1582261425725
4801 0.158211724079515
4901 0.158205860063283
5001 0.158202449753205
5101 0.158196774414123
5201 0.158184086232598
5301 0.158155977694452
5401 0.158102535795724
5501 0.158079235184579
5601 0.15807185212798
5701 0.15806796426788
5801 0.158065054933807
5901 0.158059118077258
6001 0.158044012664736
6101 0.158034915417678
6201 0.15802827738593
6301 0.158024478164777
6401 0.15802131166771
6501 0.158014688976101
6601 0.157994811250289
6701 0.157960579683456
6801 0.157935597054458
6901 0.157922199582519
7001 0.157899958041521
7101 0.157886178372634
7201 0.157867321461575
7301 0.15786007672644
7401 0.157837223356945
7501 0.157818756345303
7601 0.157806007262254
7701 0.157800635727302
7801 0.157799353818528
7901 0.157798728859435
8001 0.157797682925607
8101 0.157794561946673
8201 0.157792012699905
8301 0.157790002521579
8401 0.1577878247076
8501 0.157786176531641
8601 0.15778473108676
8701 0.157782761784231
8801 0.157779910176074
8901 0.15777885519354
9001 0.157778532575355
9101 0.157778042603628
9201 0.157777589301109
9301 0.157776857289172
9401 0.157775568230587
9501 0.157772931050565
9601 0.157769851229548
9701 0.15776476160783
9801 0.157757522707523
9901 0.157754895030734
10001 0.157752054764836
10101 0.157748296513487
10201 0.157746041878032
10301 0.157742426947589
10401 0.157731633924961
10501 0.157727905775538
10601 0.157724597753078
10701 0.157723567690221
10801 0.157722945411654
10901 0.157721540363789
11001 0.157718532601026
11101 0.157715470355286
11201 0.157711447092443
11301 0.157710468239044
11401 0.157710319365652
11501 0.157710185233177
11601 0.157710001193535
11701 0.157709325974375
11801 0.157707237197338
11901 0.157702133702206
12001 0.157699933511816
12101 0.157699119431096
12201 0.157698142759262
12301 0.157696066327513
12401 0.157691191078558
12501 0.157689583284016
12601 0.157688314357656
12701 0.157687818401267
12801 0.157687301328473
12901 0.157686326429429
13001 0.157684522632118
13101 0.157682393944589
13201 0.15768162900471
13301 0.157681133977478
13401 0.15768093305163
13501 0.157680752458514
13601 0.157680544818137
13701 0.157680273872332
13801 0.15767989286564
};
\addlegendentry{PL-2.0, training}
\addplot [very thick, green]
table {%
1 7.19545791589718
101 0.206327437880252
201 0.212448266174469
301 0.209677412510962
401 0.202982484094175
501 0.198274614519805
601 0.197216219434003
701 0.200650006342333
801 0.201523059832647
901 0.198197025490455
1001 0.198433649431318
1101 0.199499819098741
1201 0.198944724740421
1301 0.198878114510385
1401 0.199794220369793
1501 0.197087280847693
1601 0.196940794588403
1701 0.197684603958484
1801 0.198338080028806
1901 0.200025217886062
2001 0.198764895589306
2101 0.20075828484514
2201 0.201508348906315
2301 0.20011672257245
2401 0.199034090428343
2501 0.199462473230423
2601 0.197627912365891
2701 0.198612314983571
2801 0.196721143578407
2901 0.193939259128968
3001 0.198013639490496
3101 0.194862156752981
3201 0.193627879177748
3301 0.195712080034015
3401 0.197198617269089
3501 0.195831635743534
3601 0.196545141291915
3701 0.197082308451806
3801 0.195089661357554
3901 0.196645423268553
4001 0.198115204149433
4101 0.197161412500787
4201 0.196058154887576
4301 0.195915685201285
4401 0.195697553076885
4501 0.195000143393192
4601 0.19587182045048
4701 0.1958524911381
4801 0.195617434819103
4901 0.195712372483234
5001 0.195717261431922
5101 0.195781182363834
5201 0.196322839229929
5301 0.196339634756741
5401 0.197069953879544
5501 0.195836249906686
5601 0.195617602166955
5701 0.195580295331502
5801 0.195664776532666
5901 0.196007734105763
6001 0.195662779309619
6101 0.195558159953979
6201 0.195418995832672
6301 0.19541199195187
6401 0.195423745523196
6501 0.195659783326778
6601 0.195212869516139
6701 0.194928561980131
6801 0.19455127705964
6901 0.194367485174081
7001 0.194539102924286
7101 0.195301603173893
7201 0.195086319578549
7301 0.194836550268289
7401 0.19495256766519
7501 0.195756925121498
7601 0.194064154550835
7701 0.19463813829525
7801 0.194443345490835
7901 0.194580729549105
8001 0.194742797722741
8101 0.194666805370591
8201 0.194543339427494
8301 0.194651974327781
8401 0.194589779637444
8501 0.194683520625481
8601 0.194649597472991
8701 0.194707309055804
8801 0.194647201130227
8901 0.194684951967872
9001 0.194570643287126
9101 0.19466693195758
9201 0.194617709101025
9301 0.194533555533858
9401 0.194527274276196
9501 0.194478251720472
9601 0.194299388174776
9701 0.194861235688512
9801 0.194596791484423
9901 0.194366787279908
10001 0.194406307588895
10101 0.19433666509002
10201 0.194382816261551
10301 0.194495439924834
10401 0.194441427215892
10501 0.194183177630236
10601 0.19436124701093
10701 0.194319558520881
10801 0.194287734306954
10901 0.194376030051003
11001 0.194525706895394
11101 0.194683073621794
11201 0.194433961502087
11301 0.194227297358534
11401 0.194232777064095
11501 0.194311278450814
11601 0.194235785167102
11701 0.194395708652484
11801 0.19429893517458
11901 0.194098404319602
12001 0.194044879808182
12101 0.194192343630065
12201 0.194199602817355
12301 0.194183733107802
12401 0.194154147195679
12501 0.193972950010821
12601 0.193970834006711
12701 0.193950897426384
12801 0.193913326754585
12901 0.194047252621775
13001 0.194004174155012
13101 0.193971394611992
13201 0.194042760100196
13301 0.194085732404745
13401 0.19402166457437
13501 0.194082298848594
13601 0.194031412096489
13701 0.194008566750599
13801 0.193931681676892
};
\addlegendentry{PL-2.0, test}
\addplot [very thick, blue-light, dashed]
table {%
1 54.1125042478031
101 1.21405682164066
201 0.605680165336093
301 0.432122640312731
401 0.33238407808908
501 0.291932622352891
601 0.253772655833343
701 0.214538734493237
801 0.181519045962522
901 0.157380145945273
1001 0.138994245839387
1101 0.118831620929242
1201 0.102844666619688
1301 0.094241933433954
1401 0.0925739025227814
1501 0.0903127038728049
1601 0.0850885768677442
1701 0.0796879821075672
1801 0.0760829515551404
1901 0.0698161478505878
2001 0.062481719250557
2101 0.0554305462672197
2201 0.0524626460903736
2301 0.0519311516320638
2401 0.0509758955439021
2501 0.0504624634961247
2601 0.049895054870424
2701 0.0486723528104668
2801 0.0479875122155328
2901 0.0466880574845901
3001 0.0456842599917946
3101 0.044866557830177
3201 0.0437944615823039
3301 0.0422696096307096
3401 0.0410338926728522
3501 0.0409183707281771
3601 0.0408714966594428
3701 0.0406605410217142
3801 0.0404942458987699
3901 0.0403005798428754
4001 0.0402618184944369
4101 0.0401930126867107
4201 0.0400876579948952
4301 0.0399469770187035
4401 0.0397397282190189
4501 0.0394258893779024
4601 0.0392442059083175
4701 0.0389702262819765
4801 0.0388070535078375
4901 0.0387279601265127
5001 0.038593301291746
5101 0.0385316778688673
5201 0.0383440143329921
5301 0.038187961516406
5401 0.0381322859551292
5501 0.0380806092730036
5601 0.0380131728371022
5701 0.0379569628804889
5801 0.037888339774417
5901 0.0378103810027852
6001 0.0377908123089978
6101 0.0377813608064864
6201 0.0377668812006691
6301 0.0377513197542653
6401 0.0377266637515481
6501 0.0376961578570471
6601 0.0376637978096352
6701 0.0375948438763741
6801 0.0374246800946238
6901 0.0373328537643251
7001 0.0372213377214927
7101 0.0370552421249039
7201 0.0370217719555489
7301 0.0369594524148955
7401 0.0368243859451552
7501 0.0367428255278281
7601 0.0367030068205967
7701 0.0366739337286195
7801 0.0366522151537753
7901 0.0365545194856393
8001 0.0365230785568895
8101 0.0365023093716045
8201 0.036472837741806
8301 0.0364433858714011
8401 0.036359884237324
8501 0.0362785012634082
8601 0.0362133135920559
8701 0.0361068597932545
8801 0.0360021311158989
8901 0.0359050418939653
9001 0.0358451085477272
9101 0.0357202120528618
9201 0.0356252655899189
9301 0.0355120520415753
9401 0.0354912729716189
9501 0.0353692005653871
9601 0.0349322626673389
9701 0.0347310909882203
9801 0.0341934061818554
9901 0.0340451579740625
10001 0.0339371869704077
10101 0.0338510374076443
10201 0.0337451288551228
10301 0.0336515353724938
10401 0.0331613439759522
10501 0.0329318271826447
10601 0.0328043439533977
10701 0.0326953218535846
10801 0.0324054494599211
10901 0.0320991281914196
11001 0.0318234361878324
11101 0.0316535013779881
11201 0.0314839682066105
11301 0.0313520379605565
11401 0.031198207217792
11501 0.0310455805148238
11601 0.0309139531332644
11701 0.0308684962849403
11801 0.0308403387876633
11901 0.0307855223754115
12001 0.0307036276578034
12101 0.0306544052593532
12201 0.0306173578954593
12301 0.0305924306512529
12401 0.0305561816396407
12501 0.0304433826991311
12601 0.0303817799520766
12701 0.0303557036029459
12801 0.0303368197732227
12901 0.030302669275913
13001 0.0302290070840016
13101 0.0301889947725967
13201 0.0301234711194267
};
\addlegendentry{NN, training}
\addplot [very thick, blue]
table {%
1 7.90531367517034
101 0.0909800761180038
201 0.404269107739366
301 0.107303810253455
401 0.0609183240835749
501 0.04471758772278
601 0.060892466797104
701 0.0659247739208627
801 0.0638350379615618
901 0.0468614965953719
1001 0.0563788123935324
1101 0.0512033337824829
1201 0.0523407207865802
1301 0.0376893449614533
1401 0.036516611930093
1501 0.03646838836746
1601 0.0280655847362659
1701 0.0307572158788383
1801 0.0220649257408873
1901 0.0234126757525107
2001 0.0112291649656456
2101 0.00834152637484119
2201 0.00864317016998539
2301 0.00838139965708154
2401 0.00759512150558482
2501 0.00789893948429423
2601 0.00847546435139659
2701 0.00964739907595241
2801 0.0123680563437415
2901 0.0120746395131522
3001 0.0117078263370334
3101 0.0106608041582024
3201 0.0106789080740071
3301 0.010466468840405
3401 0.0103375959601938
3501 0.0108000147871638
3601 0.0110081163316188
3701 0.0101539073641924
3801 0.0100199875694222
3901 0.00979223702176421
4001 0.00967511503667846
4101 0.00973384761959255
4201 0.00946846516191923
4301 0.00886448331573494
4401 0.00935180037214789
4501 0.00973499329026676
4601 0.00958115767848904
4701 0.00979229392720798
4801 0.00988845643464473
4901 0.00991913939141419
5001 0.0102013629632684
5101 0.0103345136739647
5201 0.0107806711194137
5301 0.0105474559668365
5401 0.0102068898549399
5501 0.00991851372103107
5601 0.00996764235690635
5701 0.00974874772719654
5801 0.00949357916240093
5901 0.0095748180324493
6001 0.00969726501484589
6101 0.00966494532316367
6201 0.00966639715437649
6301 0.00968833407756886
6401 0.00986737738325727
6501 0.00987176295495702
6601 0.00983798883728792
6701 0.0098692031114206
6801 0.00985285476665189
6901 0.00945555256340652
7001 0.00921167937340068
7101 0.00905268372421873
7201 0.00922559627004409
7301 0.00912597225167978
7401 0.00946205333967613
7501 0.00940646601708851
7601 0.00925387783193309
7701 0.00933290354504602
7801 0.0093240247330431
7901 0.00932399997133485
8001 0.00944005656974786
8101 0.00955230785404839
8201 0.00958767458584036
8301 0.0097294203657425
8401 0.00989791871075136
8501 0.00969763613399806
8601 0.00970250022686829
8701 0.00940684400033685
8801 0.00965076295419426
8901 0.00957581911777805
9001 0.00929820864260521
9101 0.00956470460211152
9201 0.00928807497097554
9301 0.00926113810285076
9401 0.00920066085028024
9501 0.00941435098781591
9601 0.008764292113415
9701 0.00841036472496927
9801 0.00792643298087501
9901 0.00848063474485216
10001 0.00845707969708653
10101 0.00873509459682622
10201 0.008849493997819
10301 0.00909376922666085
10401 0.00939456812369685
10501 0.00922626152099794
10601 0.00883381414805725
10701 0.00864249958497783
10801 0.00850954501705869
10901 0.00887936417511223
11001 0.00917273799294975
11101 0.00944328851513513
11201 0.00930141380837868
11301 0.00882079287024213
11401 0.00938270087340625
11501 0.00911385141548821
11601 0.00943433312048029
11701 0.00947863481399647
11801 0.00925718705600041
11901 0.00914046264659105
12001 0.00903505107624042
12101 0.00917867365160068
12201 0.00922730124200368
12301 0.00909695249715854
12401 0.00921039649537956
12501 0.00914927299831007
12601 0.0089271834272501
12701 0.00901006488684982
12801 0.00888196656254198
12901 0.00887537713843185
13001 0.00879001143269424
13101 0.00885089545900383
13201 0.00907193823838546
};
\addlegendentry{NN, test}
\end{axis}

\end{tikzpicture}


==> figures/loss3n-initial.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{green-light}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{blue-light}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{red-light}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{orange}{rgb}{1,0.647058823529412,0}
\definecolor{orange-light}{rgb}{1,0.843137254901961,0}

\begin{axis}[
legend cell align={left},
legend style={at={(1.51,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.01960784313725!black},
grid=both,
xlabel={Iteration},
xmin=-694, xmax=14596,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=0.000119693225941585, ymax=46458.2369477951,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)}
  ]
\addplot [thick, red-light, dashed, opacity=1]
table {%
1 14764.2057804125
101 3.61561786506001
201 0.68252078417709
301 0.262963766994554
401 0.133016051234279
501 0.0761973013958924
601 0.05593770426822
701 0.0428009786040519
801 0.0329815075889909
901 0.0256724562291024
1001 0.0208187076396692
1101 0.0173047651393058
1201 0.0148721315865077
1301 0.012741997270646
1401 0.0110835551341412
1501 0.00965038800795488
1601 0.00861152539333148
1701 0.00783455131345332
1801 0.00708699365990747
1901 0.00653844055674957
2001 0.00591135840266697
2101 0.0053737864255274
2201 0.00488243031467334
2301 0.00453952911485784
2401 0.00424194890597557
2501 0.00391147979629487
2601 0.00362326977466494
2701 0.00326551182034049
2801 0.00296417148315724
2901 0.00277299020009263
3001 0.00261358843394924
3101 0.00239615891997284
3201 0.00218386968781737
3301 0.00201794081796663
3401 0.00186578170929411
3501 0.0017223940497405
3601 0.00161722238490114
3701 0.00154255912533128
3801 0.00146546752147237
3901 0.00139232810104733
4001 0.00131494558929159
4101 0.00126315726017144
4201 0.00121376882651617
4301 0.00113331121591985
4401 0.0010361262699912
4501 0.000971159281036984
4601 0.000912317258890996
4701 0.000864424071701212
4801 0.000837192339533626
4901 0.000812159464479006
5001 0.000784507841960549
5101 0.000762979010151995
5201 0.000742644779720274
5301 0.000723241695853312
5401 0.000709379933262527
5501 0.000693742184309109
5601 0.000673144869054217
5701 0.000655795048503985
5801 0.000639249233420809
5901 0.00062366402671094
6001 0.000602529162291484
6101 0.000587718152561149
6201 0.000573601252635783
6301 0.000560904351394229
6401 0.000549724128142192
6501 0.00053836664029992
6601 0.000529280350703029
6701 0.000515645823172388
6801 0.000502873110793061
6901 0.00049279062592248
7001 0.000482124013300484
7101 0.000472618835858118
7201 0.000464929326594966
7301 0.00045731079503194
7401 0.000449315213551104
7501 0.000442066005710811
7601 0.000437898553578584
7701 0.000433402706740777
7801 0.000429304590990749
7901 0.000426095158893395
8001 0.000423375501504035
8101 0.000419892522604024
8201 0.000415945395569107
8301 0.000412587180265817
8401 0.00040913015881687
8501 0.000405856065347599
8601 0.00040269379628477
8701 0.00039818217191126
8801 0.000393682679772353
8901 0.00038881970989728
9001 0.000384532545586398
9101 0.000379252767328641
9201 0.000373031873036226
9301 0.000369817258887135
9401 0.000366414893426747
9501 0.000362997010159513
9601 0.000359225789444708
9701 0.000355361735453697
9801 0.000352585033252704
9901 0.000350683984670498
10001 0.000348912921665477
10101 0.000347107257877036
10201 0.000344935787021026
10301 0.000343017917797128
10401 0.000341422724444676
10501 0.000339861415748947
10601 0.000338694699649071
10701 0.000337440750501314
10801 0.000335766527982953
10901 0.000333919846355275
11001 0.000332145893073843
11101 0.000330550876372366
11201 0.000329217631253525
11301 0.000328059572514841
11401 0.00032712525150933
11501 0.000326346094261386
11601 0.000325839576034037
11701 0.000325271572416221
11801 0.000324744606618664
11901 0.000323934507185844
12001 0.000322855993523285
12101 0.000321994544243561
12201 0.000321154492402773
12301 0.000320611441547002
12401 0.000320097570315246
12501 0.000319642604618975
12601 0.000319300402858026
12701 0.000318767576685524
12801 0.000318047978567226
12901 0.000317207277986859
13001 0.000316294696347817
13101 0.00031500031443862
13201 0.000313900151551882
13301 0.00031285690428315
13401 0.000311646073835087
13501 0.00031036083466184
13601 0.000308786134381297
13701 0.00030650750952862
13801 0.00030293939905392
13901 0.000300324987328628
14001 0.000298578617945912
14101 0.000297623070873502
14201 0.000296731770466221
14301 0.0002956504253591
14401 0.000294727790196176
14501 0.000294088709616363
};
\addlegendentry{PL-0.4, training}
\addplot [thick, red, opacity=1]
table {%
1 11958.2128508155
101 11755.8800786482
201 11752.7661931038
301 11751.2536702805
401 11747.696420466
501 11749.1421397141
601 11748.9786974634
701 11749.5269242307
801 11749.7873802342
901 11749.7121969119
1001 11749.3851391085
1101 11749.7212308834
1201 11749.7523599827
1301 11750.3253020961
1401 11750.2060267356
1501 11750.2963128303
1601 11750.4007733859
1701 11750.5394525764
1801 11750.5463302083
1901 11750.6247152837
2001 11750.4918671472
2101 11750.4888701926
2201 11750.3417886968
2301 11750.4301752588
2401 11750.4004361109
2501 11750.4472478221
2601 11750.3170270152
2701 11750.2057773086
2801 11750.0104702445
2901 11749.9862647981
3001 11750.0166906326
3101 11750.015159427
3201 11750.1467606565
3301 11750.0970447221
3401 11750.0660792883
3501 11750.0753042901
3601 11750.0782380413
3701 11750.0378112212
3801 11750.1077238086
3901 11750.1507087406
4001 11750.1724792265
4101 11750.2236517742
4201 11750.2093258231
4301 11750.2597514939
4401 11750.1859614046
4501 11750.2309543323
4601 11750.2066944397
4701 11750.2591983468
4801 11750.2319990198
4901 11750.1922847002
5001 11750.1827494221
5101 11750.1412388538
5201 11750.1131416254
5301 11750.1033303091
5401 11750.0987651349
5501 11750.0869047347
5601 11750.029531015
5701 11750.0188073475
5801 11749.9797498568
5901 11749.955691144
6001 11749.9517758915
6101 11749.9321861345
6201 11749.957184558
6301 11749.9575953972
6401 11749.9638534791
6501 11749.986058522
6601 11749.9757623397
6701 11749.975829322
6801 11750.0112530496
6901 11750.0291135078
7001 11750.0774538982
7101 11750.0713948113
7201 11750.1051529709
7301 11750.0687528787
7401 11750.0599974636
7501 11750.0696500032
7601 11750.0713087117
7701 11750.0650921792
7801 11750.0646998382
7901 11750.073262591
8001 11750.0665946205
8101 11750.0474772002
8201 11750.044053316
8301 11750.02517664
8401 11750.0287470363
8501 11750.0299436554
8601 11750.0331601049
8701 11750.0211435676
8801 11750.0317727245
8901 11750.0017199681
9001 11750.0332959466
9101 11750.0218318553
9201 11750.0483772896
9301 11750.0511761122
9401 11750.0495213108
9501 11750.0498797452
9601 11750.0630841149
9701 11750.0813413056
9801 11750.0914643938
9901 11750.1005162639
10001 11750.1017089856
10101 11750.0991368818
10201 11750.1011843813
10301 11750.0949518415
10401 11750.101763424
10501 11750.1008704541
10601 11750.1077207402
10701 11750.1053960704
10801 11750.0999908271
10901 11750.091952534
11001 11750.0765403805
11101 11750.0614783053
11201 11750.055842999
11301 11750.0517911112
11401 11750.0586978503
11501 11750.0612844442
11601 11750.0655755559
11701 11750.0613325463
11801 11750.0649790325
11901 11750.0647605833
12001 11750.0617470042
12101 11750.0716045281
12201 11750.0754129806
12301 11750.0803000636
12401 11750.0856406601
12501 11750.0842687282
12601 11750.083995105
12701 11750.0783171774
12801 11750.0697964326
12901 11750.0666120405
13001 11750.0634496749
13101 11750.0682307277
13201 11750.0617262876
13301 11750.0599853092
13401 11750.0482088179
13501 11750.039957409
13601 11750.0375308595
13701 11750.0392023348
13801 11750.0495466166
13901 11750.0449645679
14001 11750.0358839887
14101 11750.0378171456
14201 11750.038132571
14301 11750.0446641773
14401 11750.0494253152
14501 11750.056242817
};
\addlegendentry{PL-0.4, test}
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 11243.0496232653
101 2.79559150810881
201 0.53241942973918
301 0.226078050452771
401 0.138112681387526
501 0.0858403610278831
601 0.0640396818266082
701 0.0458609395767037
801 0.0344501812754614
901 0.0269775693660866
1001 0.0214846755151043
1101 0.0174835487992476
1201 0.0136830494505692
1301 0.0106011543682316
1401 0.00901285603284906
1501 0.00787971855815
1601 0.00708521366141704
1701 0.0063865292639992
1801 0.00549939833727255
1901 0.00477495504137865
2001 0.0042326601728002
2101 0.00369995844075774
2201 0.00324260580851177
2301 0.00295776906262956
2401 0.00272037119269327
2501 0.00246754200100198
2601 0.00225569679744286
2701 0.00207019801732799
2801 0.00193197019963424
2901 0.00179669532141692
3001 0.00169102729023833
3101 0.0015571708827243
3201 0.00142272514765935
3301 0.00133973873605879
3401 0.00126344887974433
3501 0.00118197014010616
3601 0.00112688212892429
3701 0.00108927225685867
3801 0.00105288674894289
3901 0.00101951183804065
4001 0.000988786375867301
4101 0.000952884269766197
4201 0.000911921563022596
4301 0.00086296799133931
4401 0.000828271882271948
4501 0.000800977739698511
4601 0.000777335630293346
4701 0.00074486591017487
4801 0.000725551202028158
4901 0.000709401000453438
5001 0.000699847552454828
5101 0.000690051545329235
5201 0.000673523329568707
5301 0.000652374511766663
5401 0.000635063480708737
5501 0.00062108906899205
5601 0.000611105479810359
5701 0.000603300266426257
5801 0.000594821932535795
5901 0.000585055793492071
6001 0.000572524831928027
6101 0.000562860655565045
6201 0.000551941459007705
6301 0.000537430838497582
6401 0.000524276675891972
6501 0.000512213404915953
6601 0.000499232183393131
6701 0.000487421453753483
6801 0.000476793175356258
6901 0.000469018577423208
7001 0.000463046830746442
7101 0.000458795479418495
7201 0.000454280105600705
7301 0.000448883152382123
7401 0.000443544349413006
7501 0.000437517699378685
7601 0.000434173758795533
7701 0.000431769982274104
7801 0.000429569043543975
7901 0.000426936355162286
8001 0.000424429820078533
8101 0.00042074719015493
8201 0.000416213089442293
8301 0.000409826186118409
8401 0.000405484890456574
8501 0.000402060967376616
8601 0.000398411898738212
8701 0.000394979375700984
8801 0.000390671959187916
8901 0.000387094452113927
9001 0.000384605599979733
9101 0.00038162885630184
9201 0.000377946923223015
9301 0.000372688998459341
9401 0.000367775310704962
9501 0.000363419774674801
9601 0.000359639385930863
9701 0.000355700642869982
9801 0.000351583908644993
9901 0.000348032524302328
10001 0.000343997084262662
10101 0.000340731874748258
10201 0.000338726830922366
10301 0.000336718714047649
10401 0.00033532749359996
10501 0.000334300718417114
10601 0.000333110096213355
10701 0.000331886226599669
10801 0.000330890931390604
10901 0.000329913699949063
11001 0.000328883756930823
11101 0.000328183091190266
11201 0.000327391377917973
11301 0.000326436691492991
11401 0.00032549419374525
11501 0.000324740163589359
11601 0.000324132493055272
11701 0.000323226810191269
11801 0.000322399002370113
11901 0.00032168846446084
12001 0.000321095773499627
12101 0.000320456833797419
12201 0.000319418240874575
12301 0.000318369403823897
12401 0.000317102408851438
12501 0.000315975794905359
12601 0.000315007997636487
12701 0.000313878653329207
12801 0.000312564927113552
12901 0.000311716013325574
13001 0.00031133403361415
13101 0.000310961337655848
13201 0.000310407177489112
13301 0.000309816514429638
13401 0.000309340572874142
13501 0.000308815746220556
13601 0.00030815635155516
13701 0.000307497299756528
13801 0.000306888818294911
13901 0.000305958464350736
14001 0.000304966984853558
14101 0.000304099536847543
14201 0.000303083440658268
14301 0.000302347682541039
14401 0.000301668485339251
14501 0.000300998847112449
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 3967.2423584967
101 3821.57665204821
201 3821.60504147659
301 3820.55925646878
401 3823.08112689215
501 3824.63810680721
601 3824.71069133774
701 3826.0826062282
801 3826.39429161367
901 3826.15633377443
1001 3825.72150312234
1101 3825.16822906727
1201 3825.01599294354
1301 3824.13230757419
1401 3824.061015905
1501 3824.02974293742
1601 3823.85008362174
1701 3823.79623270476
1801 3823.38862682182
1901 3823.22444670115
2001 3823.039670877
2101 3822.7357191386
2201 3822.69049079924
2301 3822.50247018375
2401 3822.37599176062
2501 3822.25398418678
2601 3822.15625492674
2701 3822.14963454481
2801 3822.10542104397
2901 3822.03547315499
3001 3821.9707650919
3101 3821.87325893952
3201 3821.83249531204
3301 3821.7524879525
3401 3821.72140991526
3501 3821.60003335285
3601 3821.50178456527
3701 3821.47140016648
3801 3821.43125148755
3901 3821.41660502206
4001 3821.41069041316
4101 3821.42937151264
4201 3821.41762318469
4301 3821.38944673083
4401 3821.36931862395
4501 3821.37066799958
4601 3821.39602636502
4701 3821.37535103451
4801 3821.37445269114
4901 3821.35789684712
5001 3821.35864805373
5101 3821.36035532911
5201 3821.35664499434
5301 3821.39075765215
5401 3821.36585761687
5501 3821.33965187613
5601 3821.35176918401
5701 3821.35580034277
5801 3821.3682433032
5901 3821.36773040056
6001 3821.34784105718
6101 3821.34163820129
6201 3821.32759271258
6301 3821.36122436695
6401 3821.37980510838
6501 3821.37685252899
6601 3821.37977428404
6701 3821.36465522613
6801 3821.3840203308
6901 3821.39524283318
7001 3821.40818947326
7101 3821.41097469816
7201 3821.39748085766
7301 3821.390283223
7401 3821.39668083348
7501 3821.41689187784
7601 3821.40865269667
7701 3821.40080401275
7801 3821.39333053618
7901 3821.39548856252
8001 3821.40065448232
8101 3821.4031810398
8201 3821.40127975084
8301 3821.38238613124
8401 3821.36104630074
8501 3821.36303849506
8601 3821.36589652528
8701 3821.37228519086
8801 3821.36597435666
8901 3821.35367190311
9001 3821.35317210312
9101 3821.34577031161
9201 3821.34683409947
9301 3821.35727284413
9401 3821.34837329227
9501 3821.33946550381
9601 3821.32442877115
9701 3821.32645039333
9801 3821.32619163038
9901 3821.32842262401
10001 3821.32436523594
10101 3821.32538633153
10201 3821.31617932234
10301 3821.32245017472
10401 3821.32186419077
10501 3821.32786388899
10601 3821.33046628974
10701 3821.32534315789
10801 3821.33030911147
10901 3821.32909781995
11001 3821.32880776645
11101 3821.33158141254
11201 3821.33194850865
11301 3821.33363114659
11401 3821.33133797991
11501 3821.33368545617
11601 3821.3370823125
11701 3821.33847024457
11801 3821.3425624397
11901 3821.34190357001
12001 3821.34074895288
12101 3821.34462899081
12201 3821.34604272024
12301 3821.35241732617
12401 3821.34959841619
12501 3821.35228515874
12601 3821.35146305281
12701 3821.36411423476
12801 3821.36951311609
12901 3821.36658373993
13001 3821.36588231372
13101 3821.36354894154
13201 3821.36292232041
13301 3821.36464006989
13401 3821.36578620611
13501 3821.3684605593
13601 3821.36027391489
13701 3821.36379004533
13801 3821.36288164466
13901 3821.36353002921
14001 3821.36453662376
14101 3821.3629959176
14201 3821.35973553376
14301 3821.36095671924
14401 3821.35954443127
14501 3821.36427375488
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 11981.0969933971
101 3.39274954651528
201 0.677442192339905
301 0.250947476125286
401 0.124119006271255
501 0.0794012719848382
601 0.0588025832254014
701 0.0438371149579895
801 0.0339781724972072
901 0.0264715958245554
1001 0.0222858766454094
1101 0.0194520475009671
1201 0.0167419983765223
1301 0.0140915108335584
1401 0.0122394785137346
1501 0.0102944041385056
1601 0.00901505275367508
1701 0.00804211489459299
1801 0.00716141747527969
1901 0.00643212532179113
2001 0.00574185176843731
2101 0.00512005014102174
2201 0.00470013813511125
2301 0.00441944092725897
2401 0.00410109463156499
2501 0.00359930172975431
2601 0.00320335294228597
2701 0.00288040771265274
2801 0.00264362423720053
2901 0.0024021387302912
3001 0.00220325313987201
3101 0.0019854500132584
3201 0.00183907161436657
3301 0.00174217479251033
3401 0.00165297956881744
3501 0.00152977536962548
3601 0.00141426170038695
3701 0.00132306443393392
3801 0.00123343729812907
3901 0.00117012905291077
4001 0.00111594365037966
4101 0.00107301117981608
4201 0.00100902610856168
4301 0.000959839989998371
4401 0.000920895546445591
4501 0.000872405421441453
4601 0.000832904163250866
4701 0.000790967417238911
4801 0.000762788156028299
4901 0.000736181058702535
5001 0.000719417326212372
5101 0.000703539817416049
5201 0.000683839021813437
5301 0.000667219846096334
5401 0.000640855472470553
5501 0.000618318672017833
5601 0.000596942944079502
5701 0.000581082883124614
5801 0.000561261873437039
5901 0.000542165435247792
6001 0.00052545520091584
6101 0.000515076994495263
6201 0.000508262041108091
6301 0.000502820542571863
6401 0.000496294876369464
6501 0.000489629139602466
6601 0.000482134423107108
6701 0.000476842493402893
6801 0.000472122096837608
6901 0.000467559043018194
7001 0.000462494539550548
7101 0.000456873323107347
7201 0.000451212647534458
7301 0.000445782730831742
7401 0.000439693618720932
7501 0.000434248435516455
7601 0.000430124137143538
7701 0.000426842424776431
7801 0.000423958284789397
7901 0.000420581261902682
8001 0.000416864687686855
8101 0.000412016393890208
8201 0.00040541254001988
8301 0.000399768241363653
8401 0.000395581342841549
8501 0.000392632805750403
8601 0.000389826726006739
8701 0.000386108594437799
8801 0.000382560806330241
8901 0.000378584888791476
9001 0.000373502229533413
9101 0.000368394838892596
9201 0.000363997591658288
9301 0.000361286715511444
9401 0.000359080765406572
9501 0.000357324778761009
9601 0.000354902560056664
9701 0.000352620359914901
9801 0.000350619165156698
9901 0.00034910631653342
10001 0.000347602634898937
10101 0.00034528691998826
10201 0.000343035925405464
10301 0.000340827738091786
10401 0.000338451063206979
10501 0.000336744064771571
10601 0.000334565307819712
10701 0.000332623597874552
10801 0.000330623384451422
10901 0.000329308024710163
11001 0.000328074063778504
11101 0.00032685647720847
11201 0.000326057311371952
11301 0.00032509364134279
11401 0.000324168743352791
11501 0.000323474222447428
11601 0.000322872324482548
11701 0.000322257227403002
11801 0.000321531041668576
11901 0.000320589985259375
12001 0.000319923221039868
12101 0.000319180602186058
12201 0.000318480645488073
12301 0.00031787452083881
12401 0.000317262070229848
12501 0.000316443591842479
12601 0.000315590386835686
12701 0.000314483319455212
12801 0.000313472987313191
12901 0.000312641147056763
13001 0.000311893339415799
13101 0.000311277824690402
13201 0.000310453676346214
13301 0.000309361995806167
13401 0.000308413436357754
13501 0.000307431738271848
13601 0.0003061998383662
13701 0.000305257424911201
13801 0.000304467767632522
13901 0.000303709534554341
14001 0.000302908430631819
14101 0.000301892399093741
14201 0.00030099086530707
14301 0.000300111393872395
14401 0.000299056994991482
14501 0.000297872968371334
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 3039.8095447664
101 2598.1007446343
201 2593.92259929977
301 2592.50621147556
401 2592.26423336983
501 2592.15187021677
601 2592.01082103976
701 2592.11859536351
801 2592.27667751885
901 2592.30158853041
1001 2592.10566361773
1101 2592.15492742979
1201 2592.38950547476
1301 2592.37942287942
1401 2592.48168485351
1501 2592.48026701132
1601 2592.46465466984
1701 2592.49160386452
1801 2592.58911950764
1901 2592.60469003027
2001 2592.59457302603
2101 2592.55986778578
2201 2592.52395348521
2301 2592.52681225735
2401 2592.52707281457
2501 2592.47012925708
2601 2592.45333233153
2701 2592.37813844455
2801 2592.39075574182
2901 2592.37408610337
3001 2592.43542579712
3101 2592.41277619941
3201 2592.38044239543
3301 2592.39895641717
3401 2592.40541361333
3501 2592.43610762421
3601 2592.44013302758
3701 2592.45357733702
3801 2592.44834763196
3901 2592.43821391709
4001 2592.47241319863
4101 2592.46734172079
4201 2592.49133447259
4301 2592.47497206998
4401 2592.46083507241
4501 2592.45368941458
4601 2592.4385979521
4701 2592.44497458099
4801 2592.43398265265
4901 2592.43121471193
5001 2592.42276826894
5101 2592.41629034601
5201 2592.42240910818
5301 2592.42433341623
5401 2592.43021162485
5501 2592.42704524245
5601 2592.43464373682
5701 2592.4344245241
5801 2592.44242507292
5901 2592.45586578248
6001 2592.45712633305
6101 2592.45290088546
6201 2592.45251519031
6301 2592.45578380965
6401 2592.45582681479
6501 2592.44670472118
6601 2592.44070798166
6701 2592.43493904102
6801 2592.4295846015
6901 2592.42374142085
7001 2592.42118824441
7101 2592.42108777982
7201 2592.4120421708
7301 2592.41004358105
7401 2592.41542844783
7501 2592.41971849352
7601 2592.42308885022
7701 2592.42123633314
7801 2592.42730604345
7901 2592.43121981107
8001 2592.43248145599
8101 2592.44489503214
8201 2592.44826665507
8301 2592.45366207246
8401 2592.45320042892
8501 2592.45605743365
8601 2592.4601850203
8701 2592.45216078436
8801 2592.4475256331
8901 2592.43900980322
9001 2592.42844671797
9101 2592.41694160997
9201 2592.41031069959
9301 2592.41322942193
9401 2592.41005670951
9501 2592.40846336894
9601 2592.41340813575
9701 2592.41894363133
9801 2592.42329135884
9901 2592.42743350654
10001 2592.42988791716
10101 2592.43667636761
10201 2592.4392865021
10301 2592.44544949296
10401 2592.44874365748
10501 2592.4476123519
10601 2592.44379019193
10701 2592.43834637264
10801 2592.4375566981
10901 2592.4352226203
11001 2592.43433510629
11101 2592.4341250603
11201 2592.43103869578
11301 2592.42811516392
11401 2592.42640068133
11501 2592.4252113356
11601 2592.42440030441
11701 2592.42249913563
11801 2592.4214902427
11901 2592.41911468093
12001 2592.41924441629
12101 2592.42041935771
12201 2592.422858082
12301 2592.42211031946
12401 2592.42418915029
12501 2592.42576911043
12601 2592.42830661348
12701 2592.43467118597
12801 2592.43448469713
12901 2592.43442887562
13001 2592.43538181067
13101 2592.43375068258
13201 2592.43312624373
13301 2592.43222627591
13401 2592.42872753888
13501 2592.42499191364
13601 2592.42160902091
13701 2592.42125636564
13801 2592.42167677878
13901 2592.42173122902
14001 2592.42016086196
14101 2592.41855063133
14201 2592.41952742381
14301 2592.42018388368
14401 2592.42311473502
14501 2592.4276930984
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 17129.4616364624
101 3.21272081514995
201 0.58967178676682
301 0.211488238134618
401 0.126596575499069
501 0.078572921838998
601 0.0509952946586906
701 0.0354790066648191
801 0.0256692353088485
901 0.0196345724013255
1001 0.0158544404624764
1101 0.0132603641802881
1201 0.0104677986632122
1301 0.00846972936131051
1401 0.00742107134338594
1501 0.00647459667850751
1601 0.00568450345964394
1701 0.00508567243712312
1801 0.00435723847157365
1901 0.00386111308155767
2001 0.00343975478674436
2101 0.00316995149780625
2201 0.00294139735812867
2301 0.00270488384413771
2401 0.00247150992799167
2501 0.00220855982718637
2601 0.00201747447545046
2701 0.00187875303710073
2801 0.00176590079708353
2901 0.00167320847656742
3001 0.00159362547792895
3101 0.00150642470813926
3201 0.00142563613066989
3301 0.00135077027990946
3401 0.00128748807548249
3501 0.00123023213936302
3601 0.00116710471116824
3701 0.00109909549399928
3801 0.00104340937647848
3901 0.000997452084046206
4001 0.000962660455300448
4101 0.000926982616759432
4201 0.000883887027727328
4301 0.000852482622918791
4401 0.000823180821065664
4501 0.000798488228632714
4601 0.000777234092765146
4701 0.000753324258920058
4801 0.000733756381187776
4901 0.000717605463376148
5001 0.000706255043861413
5101 0.000694343619987214
5201 0.000682002411619147
5301 0.000665783438185799
5401 0.000645470875493654
5501 0.000630513296586672
5601 0.000616526998497855
5701 0.000601825607573444
5801 0.000590597725253682
5901 0.00057920694464754
6001 0.000566667260207993
6101 0.000557353184561532
6201 0.000549351838113874
6301 0.000541313686094703
6401 0.000531166199835779
6501 0.000524395485900098
6601 0.000518211229079699
6701 0.000510433235758826
6801 0.000504080357277264
6901 0.000498870866846894
7001 0.000493828344757052
7101 0.000489382660812616
7201 0.000486812931597088
7301 0.000483377469713465
7401 0.000479192520240559
7501 0.000473007320220697
7601 0.000462757242556457
7701 0.000453159572053371
7801 0.000444138836230102
7901 0.000438978493678994
8001 0.000433729050832337
8101 0.000428007252967165
8201 0.00042256618998939
8301 0.000417730179263303
8401 0.000413407234924554
8501 0.000409817243582349
8601 0.000406238778859232
8701 0.000402387271827523
8801 0.000398710836237677
8901 0.000396505485974648
9001 0.000395121848096365
9101 0.000393335115509544
9201 0.000391422261148204
9301 0.000390131952352536
9401 0.000388968182349119
9501 0.000387529501398892
9601 0.000386108834386941
9701 0.000384503130183563
9801 0.000382156814922976
9901 0.000378765324604382
10001 0.00037593716333606
10101 0.000373707945415738
10201 0.000371837153136955
10301 0.00036940654980173
10401 0.000367201301219628
10501 0.000364130835641426
10601 0.000361623677207581
10701 0.000359185461138895
10801 0.000357579807826405
10901 0.00035594844462462
11001 0.000354040416854885
11101 0.000352527844830223
11201 0.000351562171743534
11301 0.000350551775195148
11401 0.000349494207193692
11501 0.000348249963912706
11601 0.000346647409499279
11701 0.000345675601642047
11801 0.000344498296936913
11901 0.000343544949744232
12001 0.000341927546071547
12101 0.000340052624760422
12201 0.000338664717400193
12301 0.000337685927061668
12401 0.000337091915119452
12501 0.000336404431645635
12601 0.000335727153340145
12701 0.000335021259574211
12801 0.000334163297368866
12901 0.000333307886891504
13001 0.000331997838353251
13101 0.000330305241650751
13201 0.000327832970944372
13301 0.000325983723647835
13401 0.000324620782429249
13501 0.000323539963404209
13601 0.000322427595272185
13701 0.000321299343403938
13801 0.00032046835920698
13901 0.000319729200789346
14001 0.000318944698502976
14101 0.000318243069581941
14201 0.000317558194554189
14301 0.000317047291726635
14401 0.000316649364814312
14501 0.000316264717876449
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 3129.61653634638
101 2913.6088968904
201 2931.91386360711
301 2931.80267899297
401 2933.62823743902
501 2934.61014080575
601 2936.14554320463
701 2935.28665141588
801 2934.7434917336
901 2934.95167057588
1001 2935.18448737887
1101 2935.27857928953
1201 2934.84647801087
1301 2934.4938100351
1401 2933.92409026651
1501 2933.94550265768
1601 2934.08803135693
1701 2933.93261756766
1801 2934.28161117541
1901 2934.08161100393
2001 2933.9983568213
2101 2934.18995104673
2201 2934.37293574107
2301 2934.50517148633
2401 2934.57694160484
2501 2934.60748273437
2601 2934.61024769581
2701 2934.72221212108
2801 2934.74467589544
2901 2934.85500381184
3001 2934.80270131037
3101 2934.71254919094
3201 2934.64616120298
3301 2934.6845611219
3401 2934.68600309707
3501 2934.5747859028
3601 2934.57525648032
3701 2934.46573021629
3801 2934.36729278893
3901 2934.40867335907
4001 2934.4109535834
4101 2934.48836737341
4201 2934.55032324079
4301 2934.62329177216
4401 2934.66514676342
4501 2934.69450888427
4601 2934.68630449959
4701 2934.72733170692
4801 2934.77763895993
4901 2934.77684638065
5001 2934.82031806557
5101 2934.81404015145
5201 2934.81949343252
5301 2934.8236309126
5401 2934.81094768672
5501 2934.83986887533
5601 2934.81092033318
5701 2934.80996238823
5801 2934.79491911859
5901 2934.7778451047
6001 2934.77382294858
6101 2934.75944415329
6201 2934.75144963816
6301 2934.75408389106
6401 2934.74556609142
6501 2934.76192362371
6601 2934.79331287625
6701 2934.80709144544
6801 2934.78445494793
6901 2934.7373430383
7001 2934.74641939471
7101 2934.75217130255
7201 2934.75209320052
7301 2934.77527500026
7401 2934.76127528927
7501 2934.75602193936
7601 2934.73633674751
7701 2934.7681617444
7801 2934.82948964884
7901 2934.83524754666
8001 2934.8062569934
8101 2934.75376958031
8201 2934.75060793459
8301 2934.74849389538
8401 2934.7658997318
8501 2934.75361745154
8601 2934.71177891036
8701 2934.69798996991
8801 2934.68522721055
8901 2934.71036381059
9001 2934.71758822449
9101 2934.73006080758
9201 2934.71423564194
9301 2934.68851314579
9401 2934.69335794146
9501 2934.68772485358
9601 2934.71061026296
9701 2934.71570484206
9801 2934.70728061393
9901 2934.70696097014
10001 2934.69509727256
10101 2934.71331609434
10201 2934.72441877891
10301 2934.7070113009
10401 2934.68752608832
10501 2934.67969874334
10601 2934.67732630575
10701 2934.70412314097
10801 2934.71305943145
10901 2934.69363263402
11001 2934.69487060171
11101 2934.68019416399
11201 2934.68690961226
11301 2934.70327428831
11401 2934.69760804071
11501 2934.68773728537
11601 2934.68208729719
11701 2934.67814308932
11801 2934.68549454791
11901 2934.68287832864
12001 2934.68525227566
12101 2934.6829101655
12201 2934.67736484185
12301 2934.69441044206
12401 2934.69090091296
12501 2934.67908327061
12601 2934.67576039704
12701 2934.67378678664
12801 2934.67671999584
12901 2934.67925672593
13001 2934.68160764335
13101 2934.69646227911
13201 2934.67621567138
13301 2934.68868961642
13401 2934.69158387609
13501 2934.68675870528
13601 2934.67526834042
13701 2934.66657041505
13801 2934.65790978667
13901 2934.66149524043
14001 2934.66768564647
14101 2934.66551172213
14201 2934.66631011162
14301 2934.6601615336
14401 2934.6618482624
14501 2934.65975108596
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 8114.76338275846
101 3.17708372113393
201 0.617549057292003
301 0.222955983751255
401 0.126733952684487
501 0.0813215195711971
601 0.0611375835317023
701 0.0457457330308317
801 0.0366487160352075
901 0.0295352266580023
1001 0.0219740825822884
1101 0.0171510082179226
1201 0.0141456601152174
1301 0.0122160109451243
1401 0.0100970385934543
1501 0.00835454206568108
1601 0.00700169609182978
1701 0.00609991292519994
1801 0.00535360578596534
1901 0.00468001651820651
2001 0.00394383891412258
2101 0.00344988759766009
2201 0.00302678970569419
2301 0.00274647103868642
2401 0.00255907725305724
2501 0.00230827144753108
2601 0.00205687907108094
2701 0.00184599856484895
2801 0.00170497604683267
2901 0.00161112308927316
3001 0.00150549350497255
3101 0.0014097583360186
3201 0.00131333176236287
3301 0.00122545950883738
3401 0.0011575745117907
3501 0.00111456658812359
3601 0.00107873074976269
3701 0.00104904820342836
3801 0.00101900277515387
3901 0.000984769479090618
4001 0.000949033739098168
4101 0.000917318252881825
4201 0.000873378349180036
4301 0.000836354454971082
4401 0.000807637701471871
4501 0.000783008160261254
4601 0.00076491785205814
4701 0.000748412763670905
4801 0.000734764874773318
4901 0.000718852592578726
5001 0.0006998125062496
5101 0.000679159849296537
5201 0.00066093128588508
5301 0.000649063810482522
5401 0.000637065769961438
5501 0.000628387937299604
5601 0.000617348547485728
5701 0.000607752587750611
5801 0.000597716295486635
5901 0.000589945255507082
6001 0.000584022576914293
6101 0.000578559973488784
6201 0.000571623824776309
6301 0.000564542617022347
6401 0.000558119675817411
6501 0.00055316421819273
6601 0.000545575687339121
6701 0.000535928226121609
6801 0.000528523904230912
6901 0.000523004414781052
7001 0.000517127349825966
7101 0.000510245398184713
7201 0.000505210674290859
7301 0.000500687609185238
7401 0.00049753169627306
7501 0.000495027026883072
7601 0.000491180074307075
7701 0.000487064190930548
7801 0.000481741831159146
7901 0.000474866958230928
8001 0.000467899736151256
8101 0.000459003321813984
8201 0.000449228550561242
8301 0.000440020209049477
8401 0.000432666289465897
8501 0.000426668822448317
8601 0.000422760084610772
8701 0.000419675949652601
8801 0.000417289004172425
8901 0.000415294925390818
9001 0.000413458686742307
9101 0.000412239665039631
9201 0.000410963177776811
9301 0.000409985822113541
9401 0.000408535403433331
9501 0.000406346335929524
9601 0.00040360504000129
9701 0.000401152010722032
9801 0.000399120947213347
9901 0.000396710696062851
10001 0.00039397943626049
10101 0.000391944480888263
10201 0.00038919964073344
10301 0.00038601063352667
10401 0.000384020938424495
10501 0.000382377334302952
10601 0.000381014286388778
10701 0.000379768761705962
10801 0.00037843210247772
10901 0.000376471229684042
11001 0.000374985113203899
11101 0.000373465136766602
11201 0.000371697331681805
11301 0.000370031206344218
11401 0.000368201219693976
11501 0.000366992739668217
11601 0.000365733909526878
11701 0.000363998079049552
11801 0.000361843270028072
11901 0.000359423431776869
12001 0.000357195290948237
12101 0.000355298998638369
12201 0.000353886906277866
12301 0.000352196547452165
12401 0.000349776720070224
12501 0.000348456806406901
12601 0.000347215608896461
12701 0.000345791580426137
12801 0.000344648211659465
12901 0.000343846805010192
13001 0.00034316115021635
13101 0.00034275399795236
13201 0.000342340794656205
13301 0.000341914969334309
13401 0.000341199886168566
13501 0.000340387659349015
13601 0.000339372451740586
13701 0.000338445784437518
13801 0.000337811376317834
13901 0.000337146224751846
14001 0.000336255289500742
14101 0.000335764732917553
14201 0.000335311870020148
14301 0.00033483509035782
14401 0.000334165398331026
14501 0.000333289072057143
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 1968.82728416683
101 1791.73672801658
201 1785.86124596286
301 1790.36389557805
401 1788.99621345407
501 1790.53193076093
601 1790.75679796029
701 1791.45864725827
801 1791.5997618846
901 1792.35401816035
1001 1793.72945518284
1101 1794.53583345092
1201 1795.2967548737
1301 1795.60170340439
1401 1795.6767888725
1501 1795.74440636319
1601 1795.20367068814
1701 1795.50501862124
1801 1795.08503403937
1901 1794.89876698408
2001 1794.74311854071
2101 1794.50462482645
2201 1794.72409821673
2301 1794.52253036564
2401 1794.63779110462
2501 1794.7246474735
2601 1794.83856117616
2701 1794.97652232354
2801 1795.07934871174
2901 1795.19465451581
3001 1795.17338914183
3101 1795.19552196782
3201 1795.21938888897
3301 1795.15186735096
3401 1795.09087098971
3501 1795.06745172154
3601 1795.03923316857
3701 1794.95776412977
3801 1794.91790589158
3901 1794.87710742378
4001 1794.8362561186
4101 1794.83039669886
4201 1794.78750172658
4301 1794.7606015847
4401 1794.82788204678
4501 1794.86105516784
4601 1794.87212913144
4701 1794.88687298324
4801 1794.85678736279
4901 1794.90301538636
5001 1794.92095443884
5101 1794.95195546941
5201 1794.9648877084
5301 1794.95076113661
5401 1794.94670155254
5501 1794.94828224021
5601 1794.94535398172
5701 1794.91468218317
5801 1794.91113227808
5901 1794.89356539621
6001 1794.89617846875
6101 1794.90462298836
6201 1794.89386740043
6301 1794.89387796906
6401 1794.90023245578
6501 1794.91656139985
6601 1794.90923299068
6701 1794.94823582846
6801 1794.92954133585
6901 1794.96710706418
7001 1794.91660456306
7101 1794.90279716998
7201 1794.89261891627
7301 1794.89128421944
7401 1794.89182898256
7501 1794.88110169264
7601 1794.87220241319
7701 1794.86504062122
7801 1794.85765865754
7901 1794.88551193991
8001 1794.87378817189
8101 1794.91438551316
8201 1794.85951953065
8301 1794.89207225915
8401 1794.89644516055
8501 1794.89487028875
8601 1794.88169111296
8701 1794.87037713555
8801 1794.86498361654
8901 1794.866738241
9001 1794.8732109446
9101 1794.85783530997
9201 1794.84812953616
9301 1794.83767878824
9401 1794.83622697367
9501 1794.82326204707
9601 1794.81578936464
9701 1794.78481223993
9801 1794.77674161936
9901 1794.76847047743
10001 1794.77311797761
10101 1794.77512356116
10201 1794.77587235371
10301 1794.76975659025
10401 1794.77827253135
10501 1794.76856581526
10601 1794.78448145792
10701 1794.77344536981
10801 1794.78339035838
10901 1794.77247162039
11001 1794.77646790646
11101 1794.775936252
11201 1794.78361788377
11301 1794.77680512405
11401 1794.77149779329
11501 1794.76045975977
11601 1794.7694137183
11701 1794.76292707961
11801 1794.77005581583
11901 1794.74821862612
12001 1794.74919311389
12101 1794.73323305653
12201 1794.73095159748
12301 1794.73699492195
12401 1794.72193201579
12501 1794.70207759243
12601 1794.69978933392
12701 1794.69237462138
12801 1794.70245124507
12901 1794.70018094826
13001 1794.70454910956
13101 1794.70347197218
13201 1794.69958282809
13301 1794.70097370364
13401 1794.72370663926
13501 1794.72561141847
13601 1794.73388972531
13701 1794.73419400977
13801 1794.74115217822
13901 1794.73791131648
14001 1794.73724713232
14101 1794.74134985923
14201 1794.72997800489
14301 1794.7149304144
14401 1794.71750428568
14501 1794.71639696921
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 18908.3635991809
101 2.95184616543282
201 0.558470964622343
301 0.212019143062603
401 0.1079498235857
501 0.0704366474391058
601 0.0484969847424703
701 0.0345300747225952
801 0.0264456280956876
901 0.0199915028225324
1001 0.0160145839094091
1101 0.0140818021405255
1201 0.0131350428413314
1301 0.0112617547148624
1401 0.00961687136666936
1501 0.00856480441376859
1601 0.0071572026922516
1701 0.0062509669293346
1801 0.00561039195356515
1901 0.00510668340399181
2001 0.00472400751217331
2101 0.0043004565955725
2201 0.00393453332699291
2301 0.00360036488862784
2401 0.00327035764312975
2501 0.00290704484232943
2601 0.00267555415922641
2701 0.00251515430583052
2801 0.00236318329350122
2901 0.00224213720018402
3001 0.00210561771804595
3101 0.00195876783290661
3201 0.00185234803981899
3301 0.00175893581207185
3401 0.00168805031331962
3501 0.0016251671307216
3601 0.0015884763893923
3701 0.00151948443389592
3801 0.00144371085075795
3901 0.00137329014589826
4001 0.00131357278073968
4101 0.00126251949258043
4201 0.00121798827487741
4301 0.00117479711465208
4401 0.00113182160089919
4501 0.0010892217918683
4601 0.00105747023720251
4701 0.00101349667152387
4801 0.000975828093121584
4901 0.00094338589368617
5001 0.00090428146627691
5101 0.000878376577284985
5201 0.000854553142585301
5301 0.000822914740940937
5401 0.0007983324104544
5501 0.000776349674391107
5601 0.000755142557547151
5701 0.000742997574197975
5801 0.000726589101823516
5901 0.000708838947375981
6001 0.000693620194199138
6101 0.000680310194250148
6201 0.000668695722895198
6301 0.000658704990765427
6401 0.000646231547497784
6501 0.000634125427711285
6601 0.000622260300501742
6701 0.000611959084080509
6801 0.000601607113458027
6901 0.00059164802334409
7001 0.000580336861043474
7101 0.000571427248322354
7201 0.000564955498033698
7301 0.000557057535029757
7401 0.000546865177512094
7501 0.000536765982521745
7601 0.000528043478425563
7701 0.000522637884154551
7801 0.00051608871982147
7901 0.000511603676398963
8001 0.0005071220231088
8101 0.000502595636041653
8201 0.000499048459113703
8301 0.000495899136776615
8401 0.00049263238330255
8501 0.000489700569406892
8601 0.000486858266335984
8701 0.00048194701963592
8801 0.000475691139196024
8901 0.000471150793385438
9001 0.000465870536997839
9101 0.000460203823441787
9201 0.000456284194966362
9301 0.000454206423320407
9401 0.000452421278426698
9501 0.000450056238317592
9601 0.000445696784246001
9701 0.000442028037826887
9801 0.000435865216260456
9901 0.000428934199498035
10001 0.000420627371413517
10101 0.000414498007994109
10201 0.000406416393946143
10301 0.000399503106242421
10401 0.000394001184462745
10501 0.000390842131666708
10601 0.000388919287030904
10701 0.00038622721929338
10801 0.000384103091942891
10901 0.000381003551869018
11001 0.000377623514382899
11101 0.000375648310856619
11201 0.000373883592890611
11301 0.000372766754804713
11401 0.000371101250227869
11501 0.000369337662361126
11601 0.000368355995859983
11701 0.000367588129660907
11801 0.000366368045565494
11901 0.0003649347677586
12001 0.000363306156315083
12101 0.000361152243031107
12201 0.000358986844271794
12301 0.000357176503310852
12401 0.000355504470692114
12501 0.000353192676166864
12601 0.000351061575353055
12701 0.000349547134496322
12801 0.000348011878043139
12901 0.000346024518829482
13001 0.000343979840804738
13101 0.000341687190334235
13201 0.000340144286629086
13301 0.000339004146287976
13401 0.00033805249898495
13501 0.000337110579211433
13601 0.000336349499020128
13701 0.000335774139906693
13801 0.000335191498154971
13901 0.000334373596811224
14001 0.00033334679708809
14101 0.00033213616906176
14201 0.000330933112779198
14301 0.000329589772221617
14401 0.000328173087277233
14501 0.000327414430418392
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 4893.37885527268
101 4746.79276663371
201 4770.4064220312
301 4764.18200201512
401 4760.52091471843
501 4759.44818135391
601 4756.3707540449
701 4753.02546867675
801 4750.84106829366
901 4748.21557150969
1001 4746.59996361184
1101 4745.99797424656
1201 4745.77213231678
1301 4744.03671875413
1401 4743.37029430413
1501 4741.76503390523
1601 4740.63484465672
1701 4740.09151591592
1801 4739.45986508789
1901 4739.46641039389
2001 4739.01498981682
2101 4739.27418641428
2201 4739.51681257918
2301 4739.61354697592
2401 4740.31417166686
2501 4740.77463940004
2601 4741.04648377779
2701 4741.22891859506
2801 4741.33993303845
2901 4741.41485542414
3001 4741.2121963225
3101 4741.1783034232
3201 4741.13456640571
3301 4740.86097542568
3401 4740.75570010839
3501 4740.60873856651
3601 4740.59155637347
3701 4740.41938656997
3801 4740.4125178205
3901 4740.37611649623
4001 4740.25932183214
4101 4740.19201282537
4201 4740.18444520087
4301 4740.17384194565
4401 4740.25426971825
4501 4740.31551494741
4601 4740.4465382969
4701 4740.58212202863
4801 4740.81105447565
4901 4740.95875549623
5001 4741.09228586967
5101 4741.23113046312
5201 4741.26602175353
5301 4741.24739665555
5401 4741.27459231976
5501 4741.2008987901
5601 4741.06466914164
5701 4741.03833091684
5801 4740.90115560742
5901 4740.76669158932
6001 4740.69486669409
6101 4740.62924143993
6201 4740.61966584834
6301 4740.63774853151
6401 4740.6364507231
6501 4740.69629426592
6601 4740.70794683767
6701 4740.78659840998
6801 4740.82363353024
6901 4740.89713209153
7001 4740.99931021514
7101 4741.02123357823
7201 4741.05275527068
7301 4741.12095573659
7401 4741.15581367041
7501 4741.191595534
7601 4741.19829624449
7701 4741.19006968671
7801 4741.14510976792
7901 4741.1312903559
8001 4741.08283589806
8101 4741.02050096016
8201 4741.00743941116
8301 4740.98077673468
8401 4740.97419986622
8501 4740.97953951486
8601 4740.94320143878
8701 4740.94463616675
8801 4740.97930356627
8901 4740.96031125354
9001 4740.94987013736
9101 4740.98393122205
9201 4740.95271799739
9301 4740.96626489907
9401 4740.97052011935
9501 4740.96987958978
9601 4740.99723243353
9701 4741.00681942183
9801 4741.00057686604
9901 4741.05042791664
10001 4741.0626405076
10101 4741.08966840481
10201 4741.07650777917
10301 4741.07675723914
10401 4741.03255936674
10501 4741.04111112615
10601 4741.04866246839
10701 4741.03217954724
10801 4741.01124049746
10901 4741.00634363738
11001 4740.94242163846
11101 4740.94691349139
11201 4740.94401658975
11301 4740.93068530595
11401 4740.94338805711
11501 4740.93681888041
11601 4740.94741522378
11701 4740.95267931369
11801 4740.97890754534
11901 4741.00607530523
12001 4741.03365843359
12101 4741.05608232403
12201 4741.09987410964
12301 4741.11782906343
12401 4741.13058319185
12501 4741.13372655975
12601 4741.11821726737
12701 4741.10713438721
12801 4741.13249419829
12901 4741.11089226452
13001 4741.09463135638
13101 4741.08741648609
13201 4741.04645043174
13301 4741.03062399745
13401 4741.04455213046
13501 4741.04879261357
13601 4741.04766288268
13701 4741.0594167205
13801 4741.06472605595
13901 4741.08365428179
14001 4741.11196158582
14101 4741.12648847284
14201 4741.1780472981
14301 4741.19994681612
14401 4741.20780393645
14501 4741.21776961069
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 15270.3618370447
101 3.5093831821316
201 0.720057670497264
301 0.272277611183623
401 0.139204316628698
501 0.0853646560038963
601 0.0614460991739481
701 0.0464325133006987
801 0.0357520051008984
901 0.029635631822612
1001 0.02414468179124
1101 0.0192318012603488
1201 0.0153036152569375
1301 0.0122674557959877
1401 0.0101443164052065
1501 0.00879076388074474
1601 0.00762721064181924
1701 0.00680113649068457
1801 0.00605755043371528
1901 0.00546762249864567
2001 0.0047890447732623
2101 0.0041797299654129
2201 0.00377123374203199
2301 0.00350342358844525
2401 0.0031953376642727
2501 0.00292914565187703
2601 0.00267860572147468
2701 0.00244359711325623
2801 0.0022160067855152
2901 0.00208085091885464
3001 0.00196636336243561
3101 0.00185967257738002
3201 0.00172780531837259
3301 0.00161178344338095
3401 0.00151845926094171
3501 0.001454281047189
3601 0.00139579110064366
3701 0.00133886655488569
3801 0.00125862324516761
3901 0.00117505816691634
4001 0.00108317035856948
4101 0.0010367698780281
4201 0.00100344363848573
4301 0.000963852951486322
4401 0.000929741458887104
4501 0.000905420098014336
4601 0.000879638079543244
4701 0.000848390980988154
4801 0.000817678016152417
4901 0.000781113813585078
5001 0.00075236507119513
5101 0.000733166374285824
5201 0.000714735262697327
5301 0.000697822663379887
5401 0.000681530286783429
5501 0.000658950247946694
5601 0.000631012221241555
5701 0.000606956921187712
5801 0.000586655732664823
5901 0.0005702114578912
6001 0.000555878787140995
6101 0.000542957552251056
6201 0.000533527943867497
6301 0.000526427521371027
6401 0.000520654727251057
6501 0.000515021842615796
6601 0.000509866021456391
6701 0.000503841002613966
6801 0.000494927256998
6901 0.000486573912894677
7001 0.000478571952314282
7101 0.000471291369648367
7201 0.000461128306788605
7301 0.000452779878007784
7401 0.000446762904593402
7501 0.000440974567702446
7601 0.000435314317718619
7701 0.000430166272145557
7801 0.000424623453083358
7901 0.000421448233945674
8001 0.000417698570909396
8101 0.000415076292412539
8201 0.000412662324632951
8301 0.000410357640643825
8401 0.000408197723377669
8501 0.000406829428316835
8601 0.000405080227022074
8701 0.000403050289442369
8801 0.000401197126184227
8901 0.000398896427260478
9001 0.000396779828654207
9101 0.000394349145492347
9201 0.000393191767576369
9301 0.000392678637504593
9401 0.000391591285109367
9501 0.000390214382280021
9601 0.000388383133150059
9701 0.000386622619113161
9801 0.000385339936696372
9901 0.000383624106298208
10001 0.00038190278055179
10101 0.000379420063791652
10201 0.000375645213156206
10301 0.000371761732386772
10401 0.000365751350809097
10501 0.000361323182922017
10601 0.00035477405914743
10701 0.000348885083484086
10801 0.000344574462035601
10901 0.000341831955285763
11001 0.000339525666750375
11101 0.000337408164060187
11201 0.000335726841885996
11301 0.000334338085734648
11401 0.000333270387093477
11501 0.000332386990812237
11601 0.000331294197758182
11701 0.000330514317232848
11801 0.000329794814311554
11901 0.000329121147034811
12001 0.000328304108727988
12101 0.000327646549125691
12201 0.000326957055514982
12301 0.000326061980909828
12401 0.000324917999875136
12501 0.000323487648865945
12601 0.000322102105527427
12701 0.000321162875241913
12801 0.00032061063674476
12901 0.000320011185320716
13001 0.000319289002102907
13101 0.000318670441351501
13201 0.000318384162263766
13301 0.000317979013907197
13401 0.000317483341147486
13501 0.000316880053694324
13601 0.000316397970808737
13701 0.000316081899027332
13801 0.000315798361149537
13901 0.000315444497295409
14001 0.000315034551380171
14101 0.000314466398273844
14201 0.000313985388272428
14301 0.000313535253675738
14401 0.000312960671012731
14501 0.000312223659307818
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 3551.026445743
101 3172.76772187263
201 3170.50362711081
301 3170.90236861998
401 3169.49439058601
501 3167.70556364295
601 3166.23225788735
701 3164.06895786181
801 3162.3013443171
901 3161.08375006797
1001 3160.06561771243
1101 3159.05042145403
1201 3158.08161911212
1301 3157.03172219922
1401 3156.6931322647
1501 3156.57704299162
1601 3156.3976671739
1701 3156.32614216626
1801 3156.36428055895
1901 3156.33905368479
2001 3156.3308256138
2101 3156.44101252556
2201 3156.4300706872
2301 3156.35790664988
2401 3156.24883819711
2501 3156.15538137173
2601 3156.07288550288
2701 3156.09684757136
2801 3156.07568741563
2901 3156.03011483547
3001 3156.01812029987
3101 3155.93796071965
3201 3155.86607672029
3301 3155.80894000548
3401 3155.78940603655
3501 3155.74904455136
3601 3155.69848721164
3701 3155.71368215231
3801 3155.6061870444
3901 3155.52037314654
4001 3155.46120574318
4101 3155.41002182208
4201 3155.40992518936
4301 3155.37873190002
4401 3155.37417677075
4501 3155.37554552592
4601 3155.36257948255
4701 3155.35791813273
4801 3155.34476013923
4901 3155.32717705753
5001 3155.32170879565
5101 3155.31597887748
5201 3155.33200715486
5301 3155.32006212928
5401 3155.31301179893
5501 3155.30042819331
5601 3155.27392377809
5701 3155.26504064217
5801 3155.25912655892
5901 3155.24892473068
6001 3155.24588257118
6101 3155.24930981347
6201 3155.25133595079
6301 3155.23874890519
6401 3155.24350349302
6501 3155.2467537176
6601 3155.24191153893
6701 3155.24534494662
6801 3155.26351796654
6901 3155.26681316144
7001 3155.27196227138
7101 3155.26903305897
7201 3155.26537449937
7301 3155.26628753321
7401 3155.26042525061
7501 3155.2740812004
7601 3155.28133675125
7701 3155.26657141281
7801 3155.27027616991
7901 3155.26660191134
8001 3155.25763599314
8101 3155.2529437617
8201 3155.25396877634
8301 3155.26059453426
8401 3155.25941658168
8501 3155.26081807356
8601 3155.26479380997
8701 3155.26574787953
8801 3155.26476834384
8901 3155.27189831762
9001 3155.27000688974
9101 3155.2787465402
9201 3155.27744609846
9301 3155.27689537506
9401 3155.27615050314
9501 3155.27398743294
9601 3155.27046782838
9701 3155.26883572312
9801 3155.26992810181
9901 3155.26719750334
10001 3155.26515107671
10101 3155.26907408626
10201 3155.26789431543
10301 3155.27120181147
10401 3155.27400213186
10501 3155.28544395938
10601 3155.2906367987
10701 3155.29743281184
10801 3155.30512147444
10901 3155.30842230358
11001 3155.31331637416
11101 3155.31381936394
11201 3155.31568339418
11301 3155.3178819256
11401 3155.31648365326
11501 3155.31528451447
11601 3155.31873643995
11701 3155.32083961401
11801 3155.3205788166
11901 3155.32030298916
12001 3155.32168499569
12101 3155.32127429394
12201 3155.32042743015
12301 3155.31906234385
12401 3155.31822625462
12501 3155.32134036355
12601 3155.32221156089
12701 3155.32232805307
12801 3155.3259611429
12901 3155.32641969049
13001 3155.32403125427
13101 3155.32351377281
13201 3155.32609097676
13301 3155.32535909348
13401 3155.32479862352
13501 3155.32663354509
13601 3155.32657594359
13701 3155.32702444172
13801 3155.32571229961
13901 3155.32830992531
14001 3155.32814996093
14101 3155.32826457066
14201 3155.32770494918
14301 3155.32769618271
14401 3155.32871625867
14501 3155.32714185768
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 10008.1239235409
101 2.9841319670263
201 0.598126094230573
301 0.211036075972
401 0.116110631540783
501 0.0750623897350348
601 0.0543555827972029
701 0.0391752417078646
801 0.02890298985728
901 0.0213330043362404
1001 0.0166281288131993
1101 0.0143541076410163
1201 0.0125761378191812
1301 0.010576732633033
1401 0.00892018037235162
1501 0.00742400586964103
1601 0.00642956008388529
1701 0.00569201521142645
1801 0.00492436042078247
1901 0.0044314151997235
2001 0.00402926744394584
2101 0.00378472620102626
2201 0.00355080497040714
2301 0.0033373807954542
2401 0.00304105622099882
2501 0.00274163933674932
2601 0.00250741841979651
2701 0.00230356592475698
2801 0.00211876756672833
2901 0.00200113981343851
3001 0.00189221003538064
3101 0.00177127524084405
3201 0.001650493249549
3301 0.00155490455661465
3401 0.00145312320641174
3501 0.00137329104950191
3601 0.00129593615823319
3701 0.00122516286668966
3801 0.00115939755922999
3901 0.00110027072028733
4001 0.00104370857739972
4101 0.000999027038287003
4201 0.000947698440192914
4301 0.000905295336634882
4401 0.00086664239520174
4501 0.000836025809426297
4601 0.000811253876351392
4701 0.000791410552470716
4801 0.000764259440535227
4901 0.000742923725228566
5001 0.000725518391245126
5101 0.000709989575537151
5201 0.000694765157381965
5301 0.000680580974849419
5401 0.000665159571791449
5501 0.000650771917364049
5601 0.000637937189098275
5701 0.000623493306328416
5801 0.000605395066576641
5901 0.00059064935405974
6001 0.000580288363256258
6101 0.000571724740017591
6201 0.000562925080180048
6301 0.000551843829110304
6401 0.000541070694356962
6501 0.000531979767741038
6601 0.000523129555467054
6701 0.000514404792454292
6801 0.000506160555449195
6901 0.000500548555938795
7001 0.000495683104310624
7101 0.000489157376637761
7201 0.000481907005304519
7301 0.000474304681848914
7401 0.000467192362556886
7501 0.000462322164172623
7601 0.00045861239406232
7701 0.000455400876721138
7801 0.000451026112623287
7901 0.000446766262219815
8001 0.000440878044481303
8101 0.00043561450656984
8201 0.000429120002320832
8301 0.000423015742412016
8401 0.000417756187888236
8501 0.000411943181654653
8601 0.000406969150817308
8701 0.000402221407328122
8801 0.000399452448376758
8901 0.000397399101484072
9001 0.000394398020421319
9101 0.000390816765226457
9201 0.000386296027966444
9301 0.000381885785671047
9401 0.000378548570588536
9501 0.000373471442775444
9601 0.000367669494870258
9701 0.000362882235255885
9801 0.000358250145655583
9901 0.000353812996387476
10001 0.000350728026869462
10101 0.000348345306926795
10201 0.000346874591712973
10301 0.000345567122839245
10401 0.000344470029168105
10501 0.000343430401488577
10601 0.000342633906431228
10701 0.000341768030851412
10801 0.000340893116345114
10901 0.000340009532780778
11001 0.000339210009610256
11101 0.000338120959710633
11201 0.00033662164048529
11301 0.000334609915766441
11401 0.000332803557141108
11501 0.00033134505829056
11601 0.000330146486271428
11701 0.000329388394269618
11801 0.000328572682387763
11901 0.000327462815782228
12001 0.000326672629457432
12101 0.000325797611763465
12201 0.000324878087072486
12301 0.000323863626842519
12401 0.000322672024245083
12501 0.000320936387887149
12601 0.000319429184090978
12701 0.000318060759436256
12801 0.000316922333265652
12901 0.000316104680645935
13001 0.000315351926252262
13101 0.000314252222521432
13201 0.000313355117773796
13301 0.0003124758996845
13401 0.000311717969671783
13501 0.000310932519203026
13601 0.000310214948756136
13701 0.000309341597612774
13801 0.000308764047311577
13901 0.000308266559807822
14001 0.000307879550857807
14101 0.000307562291868313
14201 0.000307194763335344
14301 0.0003067449933221
14401 0.000306330874826062
14501 0.000305985739266062
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 5571.10462923406
101 5383.67549952531
201 5374.94361191339
301 5371.47733464867
401 5372.91838904607
501 5373.7558043432
601 5373.67034373907
701 5373.7570987276
801 5373.33496707154
901 5373.12525932713
1001 5373.09950254857
1101 5373.27811970347
1201 5373.0813110158
1301 5373.78891674687
1401 5373.9957271054
1501 5374.36418713371
1601 5374.96488514341
1701 5374.87570823414
1801 5375.25166728599
1901 5375.27378849721
2001 5375.4387497544
2101 5375.62392128284
2201 5375.5654019421
2301 5375.76252714591
2401 5375.47964679999
2501 5375.36296610771
2601 5375.11035558043
2701 5374.89349644723
2801 5374.99932538731
2901 5374.91491454207
3001 5375.01220500282
3101 5375.04484171923
3201 5375.06594573561
3301 5375.19843799044
3401 5375.19018988714
3501 5375.37123432285
3601 5375.45353516388
3701 5375.51613982994
3801 5375.64652686377
3901 5375.69772442198
4001 5375.80106872101
4101 5375.89704438336
4201 5375.90118785967
4301 5375.90638643579
4401 5375.91199933454
4501 5375.87776533869
4601 5375.89518275361
4701 5375.90594079572
4801 5375.85238213677
4901 5375.81856341767
5001 5375.83497344767
5101 5375.77213504659
5201 5375.76945655199
5301 5375.78780430948
5401 5375.78414550419
5501 5375.80197499728
5601 5375.80721575301
5701 5375.85600582946
5801 5375.87263699801
5901 5375.90305230586
6001 5375.91805993458
6101 5375.91123252327
6201 5375.91260802633
6301 5375.90820739297
6401 5375.92851009521
6501 5375.92511646503
6601 5375.90052723028
6701 5375.90960797954
6801 5375.8754435756
6901 5375.87168320832
7001 5375.85244778189
7101 5375.82424882091
7201 5375.82943700961
7301 5375.80625437135
7401 5375.79328986614
7501 5375.80772712101
7601 5375.80364230503
7701 5375.81472462129
7801 5375.80862703406
7901 5375.81707962675
8001 5375.83370042885
8101 5375.84206049334
8201 5375.86510065846
8301 5375.86899422989
8401 5375.85933730842
8501 5375.84343711572
8601 5375.81364064157
8701 5375.82035373812
8801 5375.80368745309
8901 5375.80737650711
9001 5375.80895675949
9101 5375.76830271571
9201 5375.75958818982
9301 5375.73227086633
9401 5375.7187864652
9501 5375.6677914023
9601 5375.65878629075
9701 5375.66476559034
9801 5375.6716507658
9901 5375.71571472793
10001 5375.73016807393
10101 5375.73489871066
10201 5375.73999490886
10301 5375.74725729648
10401 5375.75347830242
10501 5375.76529583646
10601 5375.77477555294
10701 5375.77913726738
10801 5375.79237174857
10901 5375.79052302121
11001 5375.79000640636
11101 5375.78176881685
11201 5375.77290258189
11301 5375.76293374155
11401 5375.7645618607
11501 5375.77313262652
11601 5375.78298760755
11701 5375.78518397841
11801 5375.7834487502
11901 5375.77192845618
12001 5375.77188051746
12101 5375.76800739709
12201 5375.76596873978
12301 5375.76925954201
12401 5375.77496588247
12501 5375.77860302619
12601 5375.78039837356
12701 5375.77881171746
12801 5375.78121013345
12901 5375.77357523115
13001 5375.78002875158
13101 5375.77690157401
13201 5375.7688140931
13301 5375.77516873905
13401 5375.77067529573
13501 5375.76702720275
13601 5375.76395681793
13701 5375.76025911702
13801 5375.75845963745
13901 5375.75628124022
14001 5375.75778251177
14101 5375.75228349667
14201 5375.7629318844
14301 5375.76020817069
14401 5375.76001390965
14501 5375.76276907643
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 15084.9060760213
101 2.93150383433361
201 0.681391999341554
301 0.255844804229183
401 0.139571173021621
501 0.0808122748258344
601 0.0543317871769979
701 0.0389152321319153
801 0.0296859276127557
901 0.0241524976214474
1001 0.0200210103356337
1101 0.0168102936437107
1201 0.0139323679197569
1301 0.0112943830056183
1401 0.00967600936934043
1501 0.00781932048759792
1601 0.00661082378264149
1701 0.00578392430892019
1801 0.00522865456113296
1901 0.00480788203266682
2001 0.00432815678301719
2101 0.00382261792021857
2201 0.00346764775771763
2301 0.00313640681050999
2401 0.00287743148324466
2501 0.00262489116179368
2601 0.00244162883636533
2701 0.00226163600419863
2801 0.00206906632059743
2901 0.00196180850875861
3001 0.0018623787871282
3101 0.00175233931311719
3201 0.0016482006171288
3301 0.00155644071878224
3401 0.00148114261047924
3501 0.00141764931852541
3601 0.0013435643203979
3701 0.00127484206608393
3801 0.00120816346540152
3901 0.00115145351075587
4001 0.00110942969086871
4101 0.00106290937726161
4201 0.00101213343537514
4301 0.000957378767893569
4401 0.000913258509302663
4501 0.000882459480494697
4601 0.000855899208295985
4701 0.00082449244509922
4801 0.000804694170711751
4901 0.000783280245495024
5001 0.000763977795462904
5101 0.000749349161598492
5201 0.000732617369145335
5301 0.000717188855764271
5401 0.000704497267002336
5501 0.000686582587602711
5601 0.000672804806816827
5701 0.000657181473693437
5801 0.000644183440181456
5901 0.000637047705545009
6001 0.000628671373580642
6101 0.000618987739654995
6201 0.000610942899662057
6301 0.000601781850436132
6401 0.000593169095377172
6501 0.000582859284980711
6601 0.000569741995844792
6701 0.000555125139426388
6801 0.000544168736100779
6901 0.000537218391597169
7001 0.000529427120807993
7101 0.000520013045179371
7201 0.000510182758324714
7301 0.000502293712054372
7401 0.000495900902397811
7501 0.000490374705733714
7601 0.000484241570871715
7701 0.000476835702071043
7801 0.000468962457872773
7901 0.000459262110659671
8001 0.000450848378357048
8101 0.000443264884980796
8201 0.000435325288506094
8301 0.00042821984489388
8401 0.000420639043536927
8501 0.000413170033126838
8601 0.000404692931723035
8701 0.000397006976987732
8801 0.000391577486240233
8901 0.000386959486664205
9001 0.000382487540319348
9101 0.000378072176910974
9201 0.000375051455542483
9301 0.000372445235509135
9401 0.000368677685164572
9501 0.000365181833451919
9601 0.00036211961619085
9701 0.000359225692507809
9801 0.000356294680190678
9901 0.000353505554266398
10001 0.000350410566177526
10101 0.00034840773763323
10201 0.000346921193311591
10301 0.000345769713036944
10401 0.000344637626548052
10501 0.000343230795519051
10601 0.000341998930484793
10701 0.000340649909035754
10801 0.000339446815599364
10901 0.000338348184847856
11001 0.000336958697064807
11101 0.000335551644333817
11201 0.000333830065626331
11301 0.000331782249129363
11401 0.000329183674608184
11501 0.000327004256026863
11601 0.000325508849384606
11701 0.000323983286477056
11801 0.00032217941602926
11901 0.000320821604616061
12001 0.000319503943126346
12101 0.000318410567345189
12201 0.000317654010041253
12301 0.000316991116337033
12401 0.000316248181574137
12501 0.000315193357711938
12601 0.000313912892513354
12701 0.00031291835584236
12801 0.000312062806401024
12901 0.000311473037361693
13001 0.000310628051795715
13101 0.000309820012097169
13201 0.000309232528079843
13301 0.000308716542932536
13401 0.000308318515466021
13501 0.00030778581347306
13601 0.000307222355995206
13701 0.000306713825904089
13801 0.000306214650897758
13901 0.000305716161227101
14001 0.00030499400919991
14101 0.000304235106666433
14201 0.000303473356045223
14301 0.000302908140486268
14401 0.000302290111568622
14501 0.000301630764660046
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 6004.73442656317
101 5971.40601833371
201 5960.21304204448
301 5961.05020533072
401 5957.68053301109
501 5955.65071891813
601 5954.78635514343
701 5954.38707934832
801 5953.55105231411
901 5953.32902108103
1001 5952.92597867794
1101 5952.47664922833
1201 5951.98610762948
1301 5951.68594481663
1401 5951.39024901042
1501 5951.08906011376
1601 5950.82869546658
1701 5950.80856079342
1801 5950.69572697812
1901 5950.57367944421
2001 5950.49717494882
2101 5950.34767858368
2201 5950.41622448983
2301 5950.30556651456
2401 5950.34651022927
2501 5950.27335220889
2601 5950.28491741604
2701 5950.31733741175
2801 5950.27343918077
2901 5950.272768383
3001 5950.25394633049
3101 5950.28037959349
3201 5950.29002153638
3301 5950.25432735941
3401 5950.26051769775
3501 5950.2870228626
3601 5950.26568538753
3701 5950.29077807249
3801 5950.32799522895
3901 5950.36372140391
4001 5950.35121020109
4101 5950.34193416696
4201 5950.33060078045
4301 5950.24793544876
4401 5950.25020089564
4501 5950.22591549109
4601 5950.23493392691
4701 5950.17989031186
4801 5950.16646860796
4901 5950.15714908278
5001 5950.1615011337
5101 5950.13112718636
5201 5950.1053875342
5301 5950.14808785818
5401 5950.1378647524
5501 5950.16735643016
5601 5950.13569236776
5701 5950.18978635625
5801 5950.17696603749
5901 5950.18301731315
6001 5950.19688063016
6101 5950.17529660324
6201 5950.19577374216
6301 5950.18916993566
6401 5950.16987731922
6501 5950.18069617681
6601 5950.18445073935
6701 5950.16016666037
6801 5950.17246870436
6901 5950.17765790303
7001 5950.18757747946
7101 5950.17242960116
7201 5950.20023981937
7301 5950.19457291298
7401 5950.19662408419
7501 5950.20539845551
7601 5950.20584164354
7701 5950.20542231997
7801 5950.18582756875
7901 5950.17621188425
8001 5950.17258917587
8101 5950.16697574584
8201 5950.1620526886
8301 5950.13884511748
8401 5950.1624541032
8501 5950.13864520344
8601 5950.16383035075
8701 5950.15422448282
8801 5950.1797934197
8901 5950.16055605968
9001 5950.15702263655
9101 5950.17525151618
9201 5950.17124163926
9301 5950.17347337934
9401 5950.16331001647
9501 5950.16201438925
9601 5950.16540704027
9701 5950.15178990399
9801 5950.1509837361
9901 5950.15628664937
10001 5950.15586754752
10101 5950.15570532012
10201 5950.14441957336
10301 5950.15485232235
10401 5950.1506961675
10501 5950.14134239171
10601 5950.1510283839
10701 5950.14358922797
10801 5950.14576675279
10901 5950.13222383845
11001 5950.12973116691
11101 5950.13490637623
11201 5950.12440911744
11301 5950.11579322755
11401 5950.10166084171
11501 5950.1133913094
11601 5950.10009962034
11701 5950.0943034409
11801 5950.10188851582
11901 5950.11403352189
12001 5950.11010934904
12101 5950.11181588418
12201 5950.1246237265
12301 5950.11426582315
12401 5950.12364667778
12501 5950.12168368227
12601 5950.12505050346
12701 5950.11692576277
12801 5950.11850366481
12901 5950.12311522005
13001 5950.1182821725
13101 5950.12058281564
13201 5950.12354565929
13301 5950.11882313081
13401 5950.12182335032
13501 5950.12223918044
13601 5950.12575305827
13701 5950.12542128106
13801 5950.11973181447
13901 5950.12587919787
14001 5950.12079518653
14101 5950.12144724328
14201 5950.12362755744
14301 5950.12188882754
14401 5950.12304755058
14501 5950.11491744724
};
\addplot [thick, red-light, dashed, opacity=1, forget plot]
table {%
1 11643.8143421203
101 3.16488630917305
201 0.624796061086823
301 0.264989404504272
401 0.149447584710887
501 0.100254657282752
601 0.0712827028447379
701 0.0526880640660381
801 0.0384225272738678
901 0.0295420875155597
1001 0.0228181248031151
1101 0.0185712767101361
1201 0.0151829063467255
1301 0.0126487529052354
1401 0.0108582967475515
1501 0.00945883920859668
1601 0.00833014213761025
1701 0.00694128036421986
1801 0.00577823605867714
1901 0.00511797278857239
2001 0.00464714679205261
2101 0.0041917867395993
2201 0.00382165906933907
2301 0.00341900583336619
2401 0.00305678852091042
2501 0.00279469276016152
2601 0.00257492343255801
2701 0.00240100106667957
2801 0.0022741997237573
2901 0.00217769278068781
3001 0.0020851424094244
3101 0.00199210070923447
3201 0.00186412898086986
3301 0.00174090543754673
3401 0.00162383253095863
3501 0.00153103040618607
3601 0.00146691250286123
3701 0.00138422013866884
3801 0.00132557456852345
3901 0.00125096172913832
4001 0.00119173262112468
4101 0.00114790917371717
4201 0.00109665030474854
4301 0.00104667034052335
4401 0.00100773441771028
4501 0.000967338599857615
4601 0.000926967997314745
4701 0.000892266274811678
4801 0.000858437571462732
4901 0.000825619682388572
5001 0.000797835763028644
5101 0.000778974400656137
5201 0.000761538361151305
5301 0.000748886167556538
5401 0.000736540447503786
5501 0.000721555661965203
5601 0.000705232882789977
5701 0.00068548274573621
5801 0.000664481733986391
5901 0.000647600656482921
6001 0.000633965442192274
6101 0.000622098209179909
6201 0.000608358946981301
6301 0.000594679517398282
6401 0.000584823351352796
6501 0.000575204881561552
6601 0.00056350470343532
6701 0.000549409495768594
6801 0.000536214347025636
6901 0.000525722719195413
7001 0.000516563755287705
7101 0.000507423041811756
7201 0.00049860767420779
7301 0.000490426011151344
7401 0.000481126507754157
7501 0.000471405615533262
7601 0.000464326496120132
7701 0.000458082604657822
7801 0.000451377999603704
7901 0.000445156441278213
8001 0.000439351001061997
8101 0.000434766872778224
8201 0.000430141968895277
8301 0.000426828015714748
8401 0.00042339589981005
8501 0.000419943611502892
8601 0.000416758551445521
8701 0.000413584584006554
8801 0.000410847192412418
8901 0.000408576987873829
9001 0.000406879000117315
9101 0.000405213080640488
9201 0.000403925368791789
9301 0.000402555492548208
9401 0.000401092083332367
9501 0.000399384879886864
9601 0.000397047438670106
9701 0.000394806704903589
9801 0.000392738714389881
9901 0.000390190452927596
10001 0.00038765581457081
10101 0.000385390671937429
10201 0.000383611171298131
10301 0.00038149632801074
10401 0.000379381856582366
10501 0.000377698110237894
10601 0.000376580331761599
10701 0.000375327118412993
10801 0.000373971039770023
10901 0.000372996685672872
11001 0.0003717379912863
11101 0.00037031501878235
11201 0.00036877674272411
11301 0.00036727909706827
11401 0.00036560039359809
11501 0.000363980808847349
11601 0.000362552732298781
11701 0.000361160883306059
11801 0.000359312180212317
11901 0.000357504743135177
12001 0.000355680692774859
12101 0.000353957633684847
12201 0.000351807419215679
12301 0.000350011626807466
12401 0.000348555350885172
12501 0.000347261788854589
12601 0.00034595472409278
12701 0.000344332447159578
12801 0.000342313381455456
12901 0.000340119209472912
13001 0.000337394853714682
13101 0.00033582403870005
13201 0.000334596763663775
13301 0.000333674292241503
13401 0.000332701578117801
13501 0.000331637070527377
13601 0.000330770636341391
13701 0.000330080898315986
13801 0.000329484116895512
13901 0.00032901476563262
14001 0.000328440402574648
14101 0.000327585569301013
14201 0.000326480086004696
14301 0.000325049477714564
14401 0.000323849157771967
14501 0.000323124128959107
};
\addplot [thick, red, opacity=1, forget plot]
table {%
1 6036.73522888854
101 6059.67041719292
201 6054.02117725425
301 6042.09406155997
401 6035.89151662312
501 6031.38356140616
601 6031.58798214205
701 6032.09576002909
801 6034.55854953106
901 6036.38124006461
1001 6037.78238608624
1101 6037.94641409688
1201 6038.29546919575
1301 6037.90971453803
1401 6037.94754745678
1501 6037.90218417399
1601 6037.92273574147
1701 6037.53256374663
1801 6038.08646380013
1901 6037.96063269583
2001 6038.01652567699
2101 6038.04617151871
2201 6037.90096664999
2301 6037.83855356341
2401 6038.09829707989
2501 6038.10826431929
2601 6038.37516163759
2701 6038.27703428324
2801 6038.07036833131
2901 6038.02166620637
3001 6037.91916213817
3101 6037.90420221414
3201 6037.92481203668
3301 6037.95554689685
3401 6037.93664595169
3501 6037.71630503632
3601 6037.67264657402
3701 6037.74146986399
3801 6037.63647637547
3901 6037.60508252853
4001 6037.54697249424
4101 6037.51825974794
4201 6037.57321914006
4301 6037.60239084623
4401 6037.63679405209
4501 6037.67118179599
4601 6037.5555380468
4701 6037.61614441149
4801 6037.629281944
4901 6037.75388108873
5001 6037.81560310606
5101 6037.78840797402
5201 6037.81695452018
5301 6037.75439295925
5401 6037.74195512976
5501 6037.74919539083
5601 6037.71576611418
5701 6037.64419764871
5801 6037.65972275315
5901 6037.64910593455
6001 6037.68436812906
6101 6037.71794011594
6201 6037.71113113322
6301 6037.72406436158
6401 6037.68532717306
6501 6037.68323245613
6601 6037.67919990249
6701 6037.72652115294
6801 6037.75912525661
6901 6037.75513547814
7001 6037.74339621051
7101 6037.7323013623
7201 6037.72781354449
7301 6037.77099208481
7401 6037.77897347289
7501 6037.76368066382
7601 6037.77492594807
7701 6037.74626182255
7801 6037.7682409724
7901 6037.7765536329
8001 6037.80456264283
8101 6037.77846747629
8201 6037.76955434327
8301 6037.77490883115
8401 6037.7754857035
8501 6037.79066402834
8601 6037.78356319835
8701 6037.7519926891
8801 6037.71925783911
8901 6037.72366649794
9001 6037.7308576388
9101 6037.74909564697
9201 6037.74800317381
9301 6037.73594021452
9401 6037.72777384585
9501 6037.72886149188
9601 6037.74654524144
9701 6037.74635786506
9801 6037.7461126563
9901 6037.74993034147
10001 6037.74282066859
10101 6037.77698414733
10201 6037.78125193165
10301 6037.77087500323
10401 6037.75871749976
10501 6037.74517624722
10601 6037.74641968115
10701 6037.76550326242
10801 6037.76827743736
10901 6037.77065948885
11001 6037.75364985506
11101 6037.72467325494
11201 6037.71482730609
11301 6037.72243099083
11401 6037.73578239673
11501 6037.73821536834
11601 6037.73110218404
11701 6037.72955053323
11801 6037.73002790915
11901 6037.73079218855
12001 6037.74451768557
12101 6037.74327580556
12201 6037.74244968691
12301 6037.74071028211
12401 6037.74313967355
12501 6037.7590961889
12601 6037.75730908982
12701 6037.75816461784
12801 6037.75256645182
12901 6037.74191044404
13001 6037.73966789798
13101 6037.74569021514
13201 6037.75024217493
13301 6037.74793667954
13401 6037.74735465664
13501 6037.74855265693
13601 6037.75635504463
13701 6037.75430417473
13801 6037.76207814298
13901 6037.75557798438
14001 6037.74686731248
14101 6037.73426338739
14201 6037.72762244234
14301 6037.72826156949
14401 6037.7288491862
14501 6037.72441048501
};

\addplot [thick,dashed, orange-light]
table {%
1 2885.69726072595
101 0.520382724878788
201 0.169478042718678
301 0.0889699776081291
401 0.0576198194152592
501 0.0472131976175628
601 0.0444331162500972
701 0.0433169094876842
801 0.0423803743062724
901 0.0416977475719859
1001 0.0407307602553718
1101 0.0395147912454991
1201 0.0390310815039182
1301 0.0387091990349921
1401 0.0385076967131319
1501 0.038328778664628
1601 0.0380891795830693
1701 0.0378195165940648
1801 0.0374167225558015
1901 0.0372183938610919
2001 0.0371325569830578
2101 0.0370896073832883
2201 0.0370423087849687
2301 0.0369483839580094
2401 0.0367973461540552
2501 0.0366709252012465
2601 0.0365670438971992
2701 0.0364437641287205
2801 0.0363603870004237
2901 0.0362077122445506
3001 0.0358680767942455
3101 0.0355173379356132
3201 0.0353607782900961
3301 0.0352816987725741
3401 0.0352282597486995
3501 0.0351478958213196
3601 0.0350768337043832
3701 0.0349650496505527
3801 0.034816796152245
3901 0.0347398357961379
4001 0.0346575202966575
4101 0.0346233252753975
4201 0.0345825262004691
4301 0.0345498468894554
4401 0.0344598547913405
4501 0.0343980154912043
4601 0.0343426811360326
4701 0.0343058550715532
4801 0.0342880493548231
4901 0.0342645896913422
5001 0.0342257569379332
5101 0.0341968306686031
5201 0.0341713743493992
5301 0.034151825973427
5401 0.0341424165978041
5501 0.0341303188428402
5601 0.0341138483574296
5701 0.0340943891010248
5801 0.0340784945128472
5901 0.0340645392816142
6001 0.0340588996498464
6101 0.0340534609881171
6201 0.0340457093703255
6301 0.0340302193219629
6401 0.0340165635180341
6501 0.0340010584545249
6601 0.0339959772347391
6701 0.0339916968650167
6801 0.033985095444456
6901 0.0339769426211199
7001 0.0339573909594518
7101 0.0339328856941149
7201 0.0339207503249316
7301 0.0339099450835715
7401 0.033897249229444
7501 0.0338839597248349
7601 0.0338561652832386
7701 0.0338254199872447
7801 0.0338059039563599
7901 0.0338012261237407
8001 0.03379597159168
8101 0.0337880639364456
8201 0.0337767539808122
8301 0.0337618362460701
8401 0.0337511815350003
8501 0.033746355045597
8601 0.0337419114636706
8701 0.0337369804886674
8801 0.0337321832282108
8901 0.0337254224771248
9001 0.033718328690728
9101 0.0337137286705901
9201 0.0337105879227616
9301 0.0337063790213369
9401 0.0337025427996397
9501 0.0336994371873184
9601 0.0336961135744222
9701 0.0336916101054077
9801 0.0336857736088739
9901 0.0336785541800421
10001 0.0336709292227384
10101 0.0336658411513313
10201 0.0336600298734284
10301 0.0336568355341575
10401 0.0336539726934371
10501 0.0336512882675582
10601 0.0336489526506897
10701 0.033647104086786
10801 0.0336452783279265
10901 0.0336423042460217
11001 0.033638697769218
11101 0.0336354445091554
11201 0.033632681340772
11301 0.0336305637289349
11401 0.033628729460054
11501 0.0336262013142657
11601 0.0336228127163722
11701 0.033617052297964
11801 0.033612904159962
11901 0.0336094550481146
12001 0.0336076797438407
12101 0.0336018043674046
12201 0.0335935538599101
12301 0.0335868345733372
12401 0.0335797408836037
12501 0.0335748721423752
12601 0.0335722760082908
12701 0.0335699074820702
12801 0.0335674185314087
12901 0.0335658412173893
13001 0.033564948095717
13101 0.0335637867704837
13201 0.0335624334233244
13301 0.0335614996003714
13401 0.0335600038823596
13501 0.0335586750322459
13601 0.0335577256891612
13701 0.0335567770791393
13801 0.0335554367191311
13901 0.0335541388823492
14001 0.0335518192982777
14101 0.033550150247929
14201 0.0335492653127724
14301 0.0335479162576157
14401 0.0335466642662145
};
\addlegendentry{PL-1.0, training}
\addplot [thick, orange, opacity=1]
table {%
1 622.081478278912
101 1.52586812492479
201 2.28976201387794
301 2.54925349521358
401 1.22409011528334
501 1.23767249564921
601 1.44185926461435
701 1.27188231839049
801 1.44541145350679
901 1.431777520435
1001 0.913171318552053
1101 0.88720668713991
1201 0.862763399969412
1301 0.793997462038843
1401 0.787260379055464
1501 0.760859414940465
1601 0.673044147812525
1701 0.675338144718483
1801 0.587584402263785
1901 0.526669967607206
2001 0.526036549839694
2101 0.528560730177253
2201 0.488584057097362
2301 0.370686958615031
2401 0.342989311448672
2501 0.277379015502062
2601 0.218165819113852
2701 0.172216379655751
2801 0.131351287434186
2901 0.098846137361658
3001 0.139810600142665
3101 0.329943515544818
3201 0.469427662270583
3301 0.566893471398615
3401 0.566487846086505
3501 0.626121109030177
3601 0.702437629493085
3701 0.754776991668206
3801 0.988969222624863
3901 1.13444360013074
4001 1.24814896824372
4101 1.31879908833579
4201 1.39426128521585
4301 1.44128199431049
4401 1.66761780613214
4501 1.868944523834
4601 2.01648766611071
4701 2.14170073283828
4801 2.18178227611173
4901 2.21620349414344
5001 2.27469394609843
5101 2.32054274318839
5201 2.35132651325153
5301 2.33818085197115
5401 2.34049753856565
5501 2.35200383590689
5601 2.3496400457751
5701 2.37765304812077
5801 2.42569789765992
5901 2.46983961155875
6001 2.48069978916108
6101 2.50158661727839
6201 2.51438391978719
6301 2.4820310120519
6401 2.46391268646462
6501 2.43201594294941
6601 2.40166067033236
6701 2.38946013110722
6801 2.38935792274269
6901 2.35811893229675
7001 2.33705593575903
7101 2.41776719460939
7201 2.45138852192963
7301 2.45743036144347
7401 2.47733145280273
7501 2.5000478512202
7601 2.42789300225418
7701 2.31324280945883
7801 2.28817455641478
7901 2.28834993436034
8001 2.2694424123839
8101 2.29137998923594
8201 2.29850190018185
8301 2.30567768126647
8401 2.33383322130807
8501 2.34405565353975
8601 2.33386681659455
8701 2.3366568180078
8801 2.32388250076444
8901 2.30827374106682
9001 2.29111473222443
9101 2.27683238418321
9201 2.26536019417926
9301 2.27006853024166
9401 2.26417256560184
9501 2.25259343568246
9601 2.25372556326405
9701 2.25257071140971
9801 2.23735766612611
9901 2.2475172317239
10001 2.26996070791105
10101 2.26099863318625
10201 2.26401536620306
10301 2.2871205596347
10401 2.27506992187757
10501 2.26550566878038
10601 2.26921190278192
10701 2.2613829756694
10801 2.2541783518942
10901 2.25663267124601
11001 2.24149642364681
11101 2.23482731861471
11201 2.23567423536418
11301 2.23466169234768
11401 2.23377027021532
11501 2.23909143911613
11601 2.25287782849089
11701 2.26496367485898
11801 2.26590761518607
11901 2.27617784405164
12001 2.28107573176846
12101 2.28286742275743
12201 2.29485332783502
12301 2.2959931688954
12401 2.27557695313201
12501 2.26284255706328
12601 2.26011411831152
12701 2.26128653035239
12801 2.25652817932028
12901 2.25689335805665
13001 2.25831974937606
13101 2.25501184735472
13201 2.25592697399279
13301 2.25868693069593
13401 2.25734284235046
13501 2.25840468272672
13601 2.26165686511405
13701 2.26186842991006
13801 2.26029862395014
13901 2.26624360838903
14001 2.27714392681573
14101 2.27618531980016
14201 2.27475238028186
14301 2.27380200226709
14401 2.26695353537846
};
\addlegendentry{PL-1.0, test}
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2730.12779671435
101 0.355701034906943
201 0.117914404988219
301 0.067238600596758
401 0.0506907739659422
501 0.0436536603690453
601 0.0424790800612451
701 0.0416980190208959
801 0.0412961930731077
901 0.040761978618801
1001 0.0398158776692476
1101 0.0390171561483623
1201 0.0386476836991605
1301 0.038423851298121
1401 0.038234418139085
1501 0.0380151261955936
1601 0.0377249787637857
1701 0.0372764031546468
1801 0.0370318311886431
1901 0.0369289455482348
2001 0.0367868978250498
2101 0.0367077833381057
2201 0.0364568805636981
2301 0.036171279689166
2401 0.036019889378678
2501 0.0359288381763132
2601 0.035872340865438
2701 0.035832098309774
2801 0.0357568587761372
2901 0.0355375871872509
3001 0.0353548639512444
3101 0.0352302690865863
3201 0.0351719900859178
3301 0.0351377110055459
3401 0.0351136920389521
3501 0.035052634813921
3601 0.0349727932589702
3701 0.0348538632519422
3801 0.0347249120085949
3901 0.0346595630643696
4001 0.0346222036956187
4101 0.0345684569521844
4201 0.0345304702622513
4301 0.034490828594649
4401 0.0344385172492951
4501 0.0344108716172036
4601 0.0343940414488533
4701 0.0343843425053522
4801 0.0343772951399666
4901 0.0343652582466191
5001 0.0343436628236149
5101 0.0343118422994687
5201 0.0342583776658822
5301 0.0342351651244313
5401 0.0342217179720747
5501 0.0342082027536033
5601 0.0341834197457564
5701 0.0341536584586537
5801 0.0341263528789349
5901 0.0340989339046005
6001 0.0340865977436923
6101 0.0340725914279571
6201 0.0340558256688189
6301 0.0340170136417932
6401 0.033967083232757
6501 0.0339456675556442
6601 0.0339311296433618
6701 0.0339189906052381
6801 0.0339041166471655
6901 0.0338704161267033
7001 0.0338295713609434
7101 0.0338002615871069
7201 0.0337732552703683
7301 0.0337641049200596
7401 0.0337560422772968
7501 0.0337457707060801
7601 0.0337313361481635
7701 0.0337126093176524
7801 0.033706233044076
7901 0.0337025980045635
8001 0.0337000635788781
8101 0.0336976765503074
8201 0.0336946008990004
8301 0.0336893655572758
8401 0.0336834364529299
8501 0.0336799806253269
8601 0.0336776937832093
8701 0.0336751825185586
8801 0.033672779381795
8901 0.0336650804573103
9001 0.0336607811035392
9101 0.0336591416497821
9201 0.0336578544551445
9301 0.0336558716170216
9401 0.0336527695564566
9501 0.0336435689813768
9601 0.0336340106474463
9701 0.0336268608155072
9801 0.0336225147336823
9901 0.0336169772139983
10001 0.0336123925050055
10101 0.033604683018086
10201 0.0335928324486165
10301 0.0335899570389197
10401 0.0335883538862851
10501 0.0335864982544558
10601 0.033583827942493
10701 0.0335793624304101
10801 0.0335746053045119
10901 0.0335727674549843
11001 0.03357169391497
11101 0.0335707884764735
11201 0.0335700150976179
11301 0.0335677945818704
11401 0.0335644864119754
11501 0.0335625617391517
11601 0.0335614990845868
11701 0.0335608123540258
11801 0.0335601813617905
11901 0.0335595233598223
12001 0.0335568503383256
12101 0.0335551443922086
12201 0.0335536931123475
12301 0.033552473654733
12401 0.0335512529477533
12501 0.0335498666241104
12601 0.0335462996220512
12701 0.0335432753907903
12801 0.0335419424768491
12901 0.0335403418286521
13001 0.033539402421343
13101 0.0335384905528489
13201 0.0335373259887627
13301 0.0335358866667786
13401 0.0335347021950967
13501 0.0335331227087761
13601 0.0335317261925659
13701 0.0335309522594725
13801 0.0335305383869983
13901 0.0335302788465024
14001 0.0335300112812794
14101 0.0335296688239695
14201 0.0335292427827656
14301 0.0335290443246531
14401 0.0335288080452446
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 706.929091737755
101 4.3082681751356
201 0.714827517894925
301 0.109643046867348
401 0.132879469048708
501 0.174432539043976
601 0.165900994081403
701 0.147332561573913
801 0.131859474083156
901 0.105951574071529
1001 0.0861119150479595
1101 0.0957891681557744
1201 0.0895212241919702
1301 0.0828658088385054
1401 0.0851740455829339
1501 0.0795930202867178
1601 0.0813570576208735
1701 0.0866298910043938
1801 0.0982237723016358
1901 0.111103155074064
2001 0.119178789303083
2101 0.125140731934567
2201 0.167793554288668
2301 0.231125649296369
2401 0.25126330409111
2501 0.274349104863075
2601 0.279830098486901
2701 0.286510096212854
2801 0.310023781486391
2901 0.382220035551458
3001 0.437914740906357
3101 0.510100141976484
3201 0.545329156351323
3301 0.567247990838414
3401 0.586589079821974
3501 0.660092615672164
3601 0.707776258822542
3701 0.834608929311205
3801 0.993250976417672
3901 1.05487048482243
4001 1.07689806228352
4101 1.12703615197225
4201 1.15253863799769
4301 1.14904747110206
4401 1.1816283626634
4501 1.2035742817754
4601 1.20244739330924
4701 1.22281165897643
4801 1.23767300246578
4901 1.24404734319852
5001 1.26855891873038
5101 1.37890390825171
5201 1.49303660108971
5301 1.50364085634286
5401 1.53493469217518
5501 1.55526849060425
5601 1.55523675069844
5701 1.58690886083853
5801 1.63351186925376
5901 1.63023348344473
6001 1.64672150542808
6101 1.67454016893154
6201 1.70455105836663
6301 1.79205746881926
6401 1.96785747045541
6501 2.03957054021489
6601 2.08979237707486
6701 2.13779480993503
6801 2.1667983311018
6901 2.22176580169162
7001 2.35812268654239
7101 2.44588836933993
7201 2.47041936995243
7301 2.48138169284276
7401 2.50593877926815
7501 2.52408923037669
7601 2.57487609118891
7701 2.64413466077464
7801 2.63908617868667
7901 2.64187184754949
8001 2.65445977688504
8101 2.65055602664987
8201 2.64336643253075
8301 2.65705420814759
8401 2.65083723625682
8501 2.6427341138094
8601 2.65035939503253
8701 2.63513138855084
8801 2.61253401146289
8901 2.58482300656554
9001 2.56027552588332
9101 2.54907068829108
9201 2.54804403810645
9301 2.53572772348553
9401 2.51856543024688
9501 2.49608173381237
9601 2.47128538877248
9701 2.44807095618701
9801 2.44049326640108
9901 2.41636641586442
10001 2.38155996651882
10101 2.32676930820053
10201 2.2422428053175
10301 2.21187545318852
10401 2.20203995071277
10501 2.20238330656139
10601 2.19735021379239
10701 2.19071566542944
10801 2.19258341460943
10901 2.19206997344048
11001 2.19027144983937
11101 2.1904499000383
11201 2.18601626809473
11301 2.17617717778369
11401 2.16770008865655
11501 2.15719627823351
11601 2.15505181616319
11701 2.15635586106208
11801 2.15936935713057
11901 2.15861937464335
12001 2.15619913458503
12101 2.15951658333258
12201 2.16011747227545
12301 2.15885668783062
12401 2.16516106017939
12501 2.17201056623408
12601 2.18392840756901
12701 2.19489165433928
12801 2.19831857496332
12901 2.20116144425794
13001 2.20015676174758
13101 2.20064809741775
13201 2.20142401075917
13301 2.20077727438131
13401 2.19858058822349
13501 2.2006711555935
13601 2.20189170689745
13701 2.20601049298756
13801 2.20785304546256
13901 2.20964649962165
14001 2.21226688726666
14101 2.21660089586251
14201 2.222322306299
14301 2.22558383346443
14401 2.22975065428371
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 3456.4072522382
101 0.469234191969437
201 0.121906257615554
301 0.0699636920513851
401 0.0527626875283655
501 0.0459297938795535
601 0.0435070358746775
701 0.0422398110073806
801 0.0413244513356213
901 0.0394922245441696
1001 0.0387709733946095
1101 0.0382948199253406
1201 0.037968941089807
1301 0.037825950124806
1401 0.0376811645636237
1501 0.0375073332341986
1601 0.0373146425559262
1701 0.0370868985336133
1801 0.0369746908336378
1901 0.0368475565010318
2001 0.0367395080136639
2101 0.0365722197375103
2201 0.0364549294231014
2301 0.0363777444305649
2401 0.0362981401648453
2501 0.0362554100777703
2601 0.036187745600029
2701 0.0360096293364096
2801 0.0357452898658237
2901 0.0354859500586172
3001 0.0352092488524602
3101 0.0351595816336174
3201 0.0351091399344897
3301 0.0350341384421735
3401 0.0349349639009611
3501 0.0348706832782108
3601 0.0348112559942483
3701 0.0347737546901571
3801 0.034754297148199
3901 0.0347272217588508
4001 0.03466864055221
4101 0.0346064473703179
4201 0.0345081685588723
4301 0.0344369270711402
4401 0.034383969556665
4501 0.0343507448775721
4601 0.0343279009419829
4701 0.0343049912213602
4801 0.0342760807305273
4901 0.0342297841787406
5001 0.0341939170967896
5101 0.0341759258153513
5201 0.0341580744438648
5301 0.0341452610088806
5401 0.0341258508355368
5501 0.0340798711092063
5601 0.0340507517997484
5701 0.0340348423467695
5801 0.0340223843684381
5901 0.0340139829183402
6001 0.0340036419543489
6101 0.0339929549991881
6201 0.0339818471512998
6301 0.033972634586762
6401 0.0339676576151419
6501 0.0339608909526952
6601 0.0339531157032802
6701 0.033941584155853
6801 0.0339289787090224
6901 0.0339199315607941
7001 0.0339098949675162
7101 0.0338982933258598
7201 0.0338832354410399
7301 0.0338699273632496
7401 0.033856815770195
7501 0.0338435635838905
7601 0.0338330660583609
7701 0.0338099165571394
7801 0.0337751790645585
7901 0.0337602554256325
8001 0.033747363384891
8101 0.0337311650032871
8201 0.0337178684639744
8301 0.0337044051807274
8401 0.0336957817588193
8501 0.0336923042354864
8601 0.0336907646713792
8701 0.0336894956407252
8801 0.0336877923442454
8901 0.0336839357318587
9001 0.0336785860782096
9101 0.0336736317633274
9201 0.0336698164256415
9301 0.0336673219214007
9401 0.0336651141386189
9501 0.0336617436097256
9601 0.0336552016091396
9701 0.0336504743309772
9801 0.0336477687305652
9901 0.033644836013001
10001 0.0336431057148912
10101 0.0336413072480363
10201 0.0336398620073204
10301 0.0336380413660296
10401 0.0336360750604675
10501 0.0336339734376334
10601 0.0336323253040824
10701 0.0336300189949535
10801 0.0336286036761006
10901 0.0336272106394213
11001 0.0336246049510538
11101 0.0336213060759061
11201 0.0336188370801176
11301 0.0336171796057195
11401 0.0336140959612696
11501 0.0336115244998101
11601 0.0336057086746893
11701 0.0336012078648587
11801 0.0335971946599682
11901 0.0335936678113275
12001 0.0335900115735642
12101 0.0335878244435837
12201 0.0335851427806547
12301 0.033583388583668
12401 0.0335813654237691
12501 0.0335790592097541
12601 0.0335780877598446
12701 0.0335771305275999
12801 0.0335763232660765
12901 0.0335753799195765
13001 0.033573928948017
13101 0.0335726752872326
13201 0.0335713974353724
13301 0.0335702878727896
13401 0.0335690796658075
13501 0.0335680088809778
13601 0.0335664629516864
13701 0.0335639726559824
13801 0.0335616841271578
13901 0.0335602798298884
14001 0.0335590074251742
14101 0.0335583074288525
14201 0.0335577503521257
14301 0.0335571031392598
14401 0.0335561282281591
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 743.135983053379
101 3.18589119459179
201 1.06582665131087
301 1.05526977720291
401 1.16378298652653
501 1.00067533459932
601 0.916518204790911
701 0.800631224945603
801 0.650069972775216
901 0.400916636751148
1001 0.318514399445049
1101 0.303501650493922
1201 0.312732847768333
1301 0.31226485370308
1401 0.3061450185631
1501 0.301139482725486
1601 0.31904159111361
1701 0.324088632762286
1801 0.333195522208938
1901 0.375586444911258
2001 0.407255063977737
2101 0.445510403695566
2201 0.486915256781119
2301 0.518339139864642
2401 0.552139570509219
2501 0.568606777325262
2601 0.574713173922417
2701 0.599968834448254
2801 0.697349058483313
2901 0.835184498085237
3001 0.972980283870351
3101 0.972761762729329
3201 1.02295905823901
3301 1.09759025682515
3401 1.14253270374089
3501 1.17847987628745
3601 1.20382294745842
3701 1.22594387173953
3801 1.23105107302881
3901 1.26247488011339
4001 1.34119175574417
4101 1.39277552298608
4201 1.50912053035453
4301 1.60220030365494
4401 1.62397560734041
4501 1.63579528034203
4601 1.65874777012569
4701 1.68811925901099
4801 1.69960161521106
4901 1.75494726643215
5001 1.80247317099321
5101 1.82716024095699
5201 1.86781072902761
5301 1.88959861872256
5401 1.91327396683545
5501 1.97327579275981
5601 2.02712107394911
5701 2.04353747786419
5801 2.03058591134889
5901 2.04429807651509
6001 2.05634145622054
6101 2.05827313060545
6201 2.0706625245537
6301 2.07826274906771
6401 2.07761633880004
6501 2.0807081845777
6601 2.07658952990332
6701 2.08445091752085
6801 2.10773161443601
6901 2.12882243512315
7001 2.14511334061165
7101 2.15453581124874
7201 2.17688813082163
7301 2.19157638315504
7401 2.21194835047743
7501 2.2173911791888
7601 2.23752395973079
7701 2.26749901093365
7801 2.28890081613014
7901 2.29997494556168
8001 2.32070789624698
8101 2.35334635097712
8201 2.36813392950739
8301 2.36934304827204
8401 2.35730623045657
8501 2.3602082905375
8601 2.36439722380882
8701 2.36284900126366
8801 2.36214218787338
8901 2.37641547620447
9001 2.37644876718855
9101 2.37349839618894
9201 2.38512167581813
9301 2.38740778202938
9401 2.3852085660082
9501 2.37565424832254
9601 2.35439586288359
9701 2.34435744076788
9801 2.34382099294191
9901 2.33803282429598
10001 2.33000983513933
10101 2.33386917030256
10201 2.3397946864866
10301 2.34508007167806
10401 2.34850443254455
10501 2.35611433465116
10601 2.35319714092447
10701 2.34955892072399
10801 2.35228370780275
10901 2.34775958454759
11001 2.33959282281051
11101 2.35018317554752
11201 2.34455629275309
11301 2.32876400706138
11401 2.31400084668281
11501 2.31624939469773
11601 2.30047114110254
11701 2.29504355751219
11801 2.29188933210744
11901 2.28353195841592
12001 2.28449752357684
12101 2.2960600372492
12201 2.29775918339847
12301 2.29324039504225
12401 2.30262592780833
12501 2.3023843297527
12601 2.2967209861121
12701 2.30077699702956
12801 2.30780043461488
12901 2.30671944751982
13001 2.29995377008425
13101 2.29151263081049
13201 2.28567416315647
13301 2.285115773494
13401 2.28555863832646
13501 2.27973026649688
13601 2.27894367130235
13701 2.28810173242569
13801 2.28897667788252
13901 2.28755804132786
14001 2.28633147815988
14101 2.28712584445217
14201 2.28557255068995
14301 2.2838074117542
14401 2.28522784086493
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2399.79378568746
101 0.501996287968753
201 0.104843372894445
301 0.0631660221903187
401 0.0514322153130707
501 0.0456935641482856
601 0.0443806363318323
701 0.0431046891195526
801 0.0419196532958581
901 0.0405133416397478
1001 0.0395460356022134
1101 0.0391113883071939
1201 0.0389106911300862
1301 0.0387066937318048
1401 0.0384235460703832
1501 0.0380706371409082
1601 0.0376175642644311
1701 0.0372333859760611
1801 0.0371113294410837
1901 0.0370192933734383
2001 0.0369513502734559
2101 0.0368658579332066
2201 0.036681980776633
2301 0.0364903971566819
2401 0.0363364432836646
2501 0.0362205648181364
2601 0.0361577113712787
2701 0.0360286999451704
2801 0.0357825638119757
2901 0.0356019125239233
3001 0.0354609258876906
3101 0.0353801012429796
3201 0.035314832757506
3301 0.0352532211342129
3401 0.0351633318929359
3501 0.035013151366739
3601 0.0349079473094481
3701 0.0348604840443418
3801 0.0348368538756881
3901 0.0348211929616789
4001 0.0347594439802055
4101 0.0346661101582155
4201 0.0345661333161324
4301 0.0345081112353235
4401 0.0344691453864261
4501 0.0344451761956874
4601 0.034419550070525
4701 0.034377094926756
4801 0.0343389058287697
4901 0.0343173976999635
5001 0.0343082542285372
5101 0.0343009971926096
5201 0.034286401617905
5301 0.0342732455297318
5401 0.0342365026369032
5501 0.0342138807606093
5601 0.0341955223067715
5701 0.0341844867373135
5801 0.0341782923692518
5901 0.03416215151262
6001 0.03413357236004
6101 0.0340842675226711
6201 0.0340358181911988
6301 0.0340127676756798
6401 0.0340025593019986
6501 0.0339931497240376
6601 0.0339833396936576
6701 0.0339612637903137
6801 0.0339469788803681
6901 0.0339402487478363
7001 0.0339362631656614
7101 0.0339323058229214
7201 0.0339270616200307
7301 0.0339175718208702
7401 0.0338985898895774
7501 0.033881534419025
7601 0.0338712031728871
7701 0.0338648735483647
7801 0.0338595562998991
7901 0.0338472700353752
8001 0.0338305688597076
8101 0.0337981110309433
8201 0.0337746560145955
8301 0.033766309188383
8401 0.0337574784959705
8501 0.0337500297626306
8601 0.0337395721778083
8701 0.0337326177086402
8801 0.0337261773099016
8901 0.0337236063660909
9001 0.0337223850707095
9101 0.0337205710116097
9201 0.0337178653960532
9301 0.033707319747438
9401 0.0336967767841379
9501 0.0336928710131017
9601 0.0336897630827419
9701 0.0336864274419831
9801 0.0336829636205226
9901 0.0336781873823204
10001 0.0336731503749556
10101 0.0336693189630992
10201 0.0336663036140715
10301 0.0336635261576753
10401 0.0336598183721107
10501 0.0336547925827304
10601 0.0336503398020869
10701 0.0336458424462926
10801 0.0336428819775551
10901 0.0336392856620909
11001 0.0336354769879984
11101 0.0336264407388528
11201 0.0336243009950675
11301 0.0336236186220881
11401 0.0336232414424252
11501 0.0336224831973187
11601 0.033621279067862
11701 0.0336196859156242
11801 0.0336178472551055
11901 0.0336166862990309
12001 0.0336153036190208
12101 0.0336139084462887
12201 0.0336117336270019
12301 0.0336034952146788
12401 0.0335971537757288
12501 0.0335937439062009
12601 0.0335886621829467
12701 0.0335857201204272
12801 0.0335792237053153
12901 0.0335737476246524
13001 0.0335705194530611
13101 0.033569629641349
13201 0.0335690191436336
13301 0.0335683542049756
13401 0.0335669549829485
13501 0.033563916647474
13601 0.0335600147409808
13701 0.0335585041335883
13801 0.0335565494912716
13901 0.0335549619683578
14001 0.0335507758189601
14101 0.0335473299802335
14201 0.0335445086103408
14301 0.0335426013058264
14401 0.0335414701827115
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 1274.82599510698
101 1.26272691893872
201 0.773732546822548
301 0.646690973985747
401 0.69263895245674
501 0.663957748959068
601 0.64887766208976
701 0.65477130961189
801 0.690350642986362
901 0.752964168685482
1001 0.917763862812263
1101 1.06352915452511
1201 1.06516017643016
1301 1.08367306730028
1401 1.15900376228386
1501 1.15317834919587
1601 1.07282193932211
1701 1.05066292722053
1801 1.03580040412585
1901 1.00156822993468
2001 0.99900939394183
2101 1.02970664594809
2201 1.07029525279894
2301 1.13266374897444
2401 1.26565789620461
2501 1.26669531844352
2601 1.24970553895023
2701 1.30380277942785
2801 1.34201483633105
2901 1.3254423054791
3001 1.3745935843239
3101 1.40161617622155
3201 1.39632410520485
3301 1.42585895601776
3401 1.51717115139172
3501 1.55699911109925
3601 1.5886187141024
3701 1.62985255443518
3801 1.6330306987812
3901 1.63490613133623
4001 1.6661111010387
4101 1.67974468152463
4201 1.72484346639589
4301 1.7780174570167
4401 1.80738152609548
4501 1.82837776882677
4601 1.85876411619724
4701 1.89551354626156
4801 1.89133109162264
4901 1.89519050422896
5001 1.89992345047627
5101 1.89102639315203
5201 1.88356711537185
5301 1.88333258711188
5401 1.88963749787836
5501 1.92050684482799
5601 1.94812944665592
5701 1.95570092281334
5801 1.96391731175212
5901 1.97808040645141
6001 2.00015813002163
6101 2.04071218295156
6201 2.0594395854275
6301 2.08361201857189
6401 2.09886200276578
6501 2.11430514862141
6601 2.12227955410028
6701 2.12510363136421
6801 2.12397164665997
6901 2.11468268749564
7001 2.10992603285449
7101 2.11169816351876
7201 2.11209844261393
7301 2.10644585654091
7401 2.1340764983834
7501 2.15526608972764
7601 2.17210210184697
7701 2.18612674495265
7801 2.18453114216773
7901 2.19132701249949
8001 2.20467377376799
8101 2.21347038012055
8201 2.19868926182318
8301 2.20097843065842
8401 2.21511215110755
8501 2.22428471012102
8601 2.24093413152024
8701 2.25308967734946
8801 2.26094902489941
8901 2.26370366629323
9001 2.2645988076171
9101 2.26419243226747
9201 2.25758879016014
9301 2.25895356247947
9401 2.26050960915112
9501 2.26127065689267
9601 2.26558060125807
9701 2.27661787256568
9801 2.28313937916575
9901 2.27099686893396
10001 2.26542422761877
10101 2.26639616461165
10201 2.26776442724859
10301 2.27185195417467
10401 2.27961788522527
10501 2.27553438954621
10601 2.28131951491191
10701 2.28387429881089
10801 2.2770616833551
10901 2.27670638575108
11001 2.27947869198971
11101 2.27295103124638
11201 2.27150778948088
11301 2.27447435823558
11401 2.27718172629303
11501 2.28469405437054
11601 2.29338097711689
11701 2.30014761514893
11801 2.29595467719459
11901 2.28915728987425
12001 2.27752752453713
12101 2.25512405435181
12201 2.24650001892458
12301 2.23940527364603
12401 2.25285104133125
12501 2.26029845813605
12601 2.28262780103683
12701 2.29337381144224
12801 2.29971650231089
12901 2.30010918411882
13001 2.29090233838516
13101 2.28588127565239
13201 2.28065183907767
13301 2.27365609738726
13401 2.26027371277653
13501 2.250185584922
13601 2.24991542212627
13701 2.25613538589393
13801 2.2675720739466
13901 2.2792441352816
14001 2.29950951862029
14101 2.30795478371596
14201 2.30766095528976
14301 2.30072121154213
14401 2.28953740715937
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2954.88287317579
101 0.423719532484872
201 0.130250742082866
301 0.0796301479298103
401 0.0579053976624499
501 0.04922776621622
601 0.0469485193442523
701 0.0453449009292007
801 0.0435311347988998
901 0.0419979713787587
1001 0.0406569686470641
1101 0.0396408536494315
1201 0.0392652269231709
1301 0.039048105450332
1401 0.0388149721641457
1501 0.0385742453389811
1601 0.0381075461232178
1701 0.0376238063508609
1801 0.0374441710502215
1901 0.0373679158779969
2001 0.0372980511123092
2101 0.0371946709689855
2201 0.0370689140210514
2301 0.0369589796089808
2401 0.0368396080681013
2501 0.0367155558825214
2601 0.0365335296669288
2701 0.0363657802457615
2801 0.036170365300815
2901 0.0359838928352307
3001 0.0357781642569536
3101 0.0355547885749448
3201 0.035298620691188
3301 0.0351478967509988
3401 0.0350462356300829
3501 0.0349958555955374
3601 0.0349472474090674
3701 0.0348734781233862
3801 0.0347991600644375
3901 0.0346731139558141
4001 0.0345501738951448
4101 0.034490851799801
4201 0.034441325326637
4301 0.0344096714836632
4401 0.0343762543317104
4501 0.0343016833034007
4601 0.0342555674105293
4701 0.0342262552867728
4801 0.0342024672743395
4901 0.0341888773151822
5001 0.0341814830473356
5101 0.0341597273787096
5201 0.0341184686266999
5301 0.0340823959975897
5401 0.034061670192558
5501 0.0340529736480824
5601 0.0340469495942884
5701 0.034035411246932
5801 0.034017372559399
5901 0.0339966252024256
6001 0.0339812060622229
6101 0.0339657885038623
6201 0.0339568968701795
6301 0.0339455721161267
6401 0.0339113013559869
6501 0.0338845317042367
6601 0.0338538458735925
6701 0.0338356265609771
6801 0.0338258335018882
6901 0.0338160777277206
7001 0.0337994180688047
7101 0.0337710428247985
7201 0.0337297382100294
7301 0.0337047928092108
7401 0.033690633097702
7501 0.0336815328694563
7601 0.0336761511182939
7701 0.0336683747529799
7801 0.0336597917524738
7901 0.0336534281339611
8001 0.0336479403614753
8101 0.0336438856623262
8201 0.033641559106589
8301 0.0336391221922944
8401 0.0336346658872645
8501 0.0336258957437189
8601 0.0336220713757984
8701 0.0336202348573241
8801 0.033618529808854
8901 0.0336169403111288
9001 0.0336152459988835
9101 0.0336116954287406
9201 0.0336072199380715
9301 0.0336053618201953
9401 0.0336041128773844
9501 0.0336022978604126
9601 0.0335998082045373
9701 0.033596311564014
9801 0.0335908693786131
9901 0.033588222714868
10001 0.0335866739031044
10101 0.033584737232098
10201 0.0335823619002256
10301 0.0335783769599125
10401 0.0335736173321919
10501 0.0335718449054651
10601 0.0335711853145549
10701 0.0335706882025036
10801 0.0335702796718494
10901 0.0335691698768158
11001 0.0335675819026341
11101 0.0335664558017055
11201 0.0335652232908387
11301 0.0335644259361984
11401 0.0335634242314144
11501 0.0335622608287338
11601 0.0335597578738893
11701 0.0335566731169375
11801 0.0335551024500052
11901 0.0335539582400264
12001 0.0335523017965488
12101 0.0335496840020204
12201 0.033544613947356
12301 0.0335405173692965
12401 0.0335379589490857
12501 0.0335367805192462
12601 0.0335360932895041
12701 0.0335353068615401
12801 0.0335345037403433
12901 0.0335337887999042
13001 0.0335328208109868
13101 0.0335323994761299
13201 0.0335320641544501
13301 0.0335317954425374
13401 0.03353095890217
13501 0.0335300363961876
13601 0.0335288687479376
13701 0.0335284058476899
13801 0.0335282344637601
13901 0.0335278686419889
14001 0.0335273285214831
14101 0.0335266502112343
14201 0.0335259965852552
14301 0.0335255233824402
14401 0.0335251327684028
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 493.71718298669
101 10.9340370910352
201 6.44344098368713
301 4.47067329256427
401 3.64478912987483
501 2.87578997293991
601 2.32412447859018
701 2.17980134149797
801 2.07652679392445
901 1.84979062545517
1001 1.71059528853033
1101 2.03070804689395
1201 2.06283438554335
1301 1.95366626013485
1401 2.0746966518493
1501 1.96412358729525
1601 1.86645243589215
1701 2.02284786394537
1801 2.015708941138
1901 1.96086581300186
2001 2.01278887831827
2101 2.05808394327509
2201 2.06262625033443
2301 2.08725404698
2401 2.10164680928094
2501 2.06852343597384
2601 2.06455469661184
2701 2.04761500817122
2801 2.01557082232941
2901 2.10767010774031
3001 2.21913524515114
3101 2.17281142651095
3201 2.17740472820938
3301 2.18120713984385
3401 2.12341998257975
3501 2.09282152607051
3601 2.10803897064514
3701 2.10535823929546
3801 2.12336946839578
3901 2.1911994090403
4001 2.21885287911689
4101 2.22496720105728
4201 2.25611032943995
4301 2.25377282395491
4401 2.21836911621595
4501 2.16737116764878
4601 2.15583717188772
4701 2.16062279375801
4801 2.17709431556884
4901 2.19010631655013
5001 2.19522303252527
5101 2.20533199303713
5201 2.24800782973852
5301 2.26892183358778
5401 2.26104706349047
5501 2.25387353705298
5601 2.24887933981751
5701 2.21755855089992
5801 2.17840889316065
5901 2.16043903669926
6001 2.16075613917671
6101 2.17275231986634
6201 2.18741874429306
6301 2.2036184774694
6401 2.23013095320541
6501 2.24329112063092
6601 2.24970862033487
6701 2.24519365373912
6801 2.24465654662165
6901 2.25213826709259
7001 2.27167421044039
7101 2.29145203937168
7201 2.3103047532042
7301 2.31361541641422
7401 2.30325032682681
7501 2.29327641872406
7601 2.27508387013148
7701 2.25775682867514
7801 2.24588700403415
7901 2.23459177410332
8001 2.22825849836332
8101 2.23677622521731
8201 2.240661865877
8301 2.24223246370295
8401 2.2543721765938
8501 2.28233583935971
8601 2.28703558246211
8701 2.28442506969923
8801 2.28216895566388
8901 2.28004589824181
9001 2.27454236259815
9101 2.2581945370017
9201 2.2431739939052
9301 2.24031611049144
9401 2.23848658211859
9501 2.23674786109794
9601 2.24397027303277
9701 2.25206612514081
9801 2.27146401063544
9901 2.28258588160083
10001 2.28704924394741
10101 2.28893925736811
10201 2.28279888410911
10301 2.2674249016453
10401 2.25236439047895
10501 2.25011122949198
10601 2.24783171797528
10701 2.24677803246032
10801 2.24899386354324
10901 2.25314663933665
11001 2.25652306938546
11101 2.26145729996589
11201 2.26439420387688
11301 2.26357524333144
11401 2.26560436828702
11501 2.26614451355497
11601 2.26184396558745
11701 2.25548260957733
11801 2.25348285681673
11901 2.25092436469989
12001 2.2458383437686
12101 2.24010293660758
12201 2.23807617735643
12301 2.23493839295721
12401 2.23928076753338
12501 2.2407555262813
12601 2.24120882121502
12701 2.24570426387418
12801 2.24956673983818
12901 2.2516529884689
13001 2.25904066915711
13101 2.25925118071924
13201 2.25765175963986
13301 2.25679521172569
13401 2.25544991109622
13501 2.25276999079264
13601 2.25063351193513
13701 2.2521632468044
13801 2.25403181621927
13901 2.25478964832767
14001 2.25379395485633
14101 2.25337629308798
14201 2.25598961516293
14301 2.25814878366624
14401 2.2591569100627
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2415.56060240267
101 0.744839337031439
201 0.172273454837673
301 0.0936719512012114
401 0.0638059476292119
501 0.0521679722714363
601 0.0491246036701226
701 0.0467499481630194
801 0.0444159307583741
901 0.0416296080710536
1001 0.0405502923910231
1101 0.03998663858236
1201 0.0396112562724302
1301 0.039335730063654
1401 0.0388333319290251
1501 0.038390449317186
1601 0.0377835753883524
1701 0.0372702751853381
1801 0.0371659009226974
1901 0.0371096737353667
2001 0.0370291966520044
2101 0.0368861584382807
2201 0.0367186121587046
2301 0.0364005997009956
2401 0.036174150825061
2501 0.0360713889051942
2601 0.0359590825089529
2701 0.0358093928133578
2801 0.0356753905062143
2901 0.035453170106233
3001 0.0353268007332887
3101 0.0352741152384095
3201 0.0352314928856697
3301 0.0351695922745434
3401 0.0351096767109226
3501 0.0350192557612877
3601 0.034970129674959
3701 0.0349137603515343
3801 0.0348645848391313
3901 0.0348333055473097
4001 0.0347905309762571
4101 0.0347234958311719
4201 0.034620954630014
4301 0.0345413328829638
4401 0.03447355037766
4501 0.034436465467841
4601 0.0343821118090032
4701 0.0343109093307918
4801 0.0342638670522914
4901 0.0342376165388932
5001 0.0342189605341382
5101 0.0342060645260583
5201 0.0341908199029064
5301 0.0341672966133635
5401 0.0341468257366657
5501 0.0341205686974624
5601 0.03410166854692
5701 0.034075922740272
5801 0.0340603952949144
5901 0.0340491420599426
6001 0.0340398660589951
6101 0.0340212353795486
6201 0.0339985373875646
6301 0.0339829231123749
6401 0.0339761952532492
6501 0.0339660763612788
6601 0.0339483573614014
6701 0.0339305045875008
6801 0.0339173626179855
6901 0.0339121431507336
7001 0.0339044997737386
7101 0.0338959450363183
7201 0.0338803720061822
7301 0.0338603571401923
7401 0.0338377709619342
7501 0.033824444571967
7601 0.0338121269658265
7701 0.0337942336562871
7801 0.0337731370171998
7901 0.0337448590434847
8001 0.0337203757794929
8101 0.0337016360950056
8201 0.0336945951265551
8301 0.0336880735130004
8401 0.0336799089442836
8501 0.0336657141813972
8601 0.0336563375941102
8701 0.0336528297660361
8801 0.0336504487842068
8901 0.0336462452703545
9001 0.0336396529931763
9101 0.0336336233486917
9201 0.0336301432167885
9301 0.0336273738118616
9401 0.033625898686258
9501 0.0336246862357831
9601 0.033622429162729
9701 0.0336187042911357
9801 0.0336145230859787
9901 0.0336129648582959
10001 0.0336116619731676
10101 0.0336102148288475
10201 0.0336076691089314
10301 0.0336041194927144
10401 0.0336009147298642
10501 0.033597081037425
10601 0.0335948890920429
10701 0.0335932724969669
10801 0.0335891045067678
10901 0.0335822436895337
11001 0.0335730242821554
11101 0.0335648200758158
11201 0.0335625091716445
11301 0.0335612128294431
11401 0.0335601868784096
11501 0.0335594703078497
11601 0.0335583047233008
11701 0.0335565163285999
11801 0.0335556850744488
11901 0.033555085000322
12001 0.0335547869074074
12101 0.0335542996259261
12201 0.0335537719144858
12301 0.0335530473543583
12401 0.0335520926907706
12501 0.0335515278417419
12601 0.0335512864794282
12701 0.0335511185356195
12801 0.0335507461418904
12901 0.0335502391646045
13001 0.0335497343544655
13101 0.0335492610475176
13201 0.0335488828527745
13301 0.0335485235796253
13401 0.0335481401102136
13501 0.0335473470593672
13601 0.0335463383952113
13701 0.033544912412482
13801 0.0335443808425652
13901 0.0335437742503824
14001 0.0335426195157401
14101 0.0335404656807005
14201 0.0335368353417086
14301 0.0335318211792889
14401 0.0335280635737251
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 415.710125954248
101 3.13245423245632
201 1.72659861294869
301 1.43369056780137
401 0.908154825116719
501 0.889495851543504
601 0.963735688367962
701 0.947939899612258
801 1.0382695644429
901 1.23417018627078
1001 1.25941660026493
1101 1.3111780704136
1201 1.36241300556271
1301 1.40449315574515
1401 1.3912607669481
1501 1.42462800594429
1601 1.45855475676213
1701 1.41993199485868
1801 1.44021833799207
1901 1.43670174609104
2001 1.39120334750483
2101 1.38335211458333
2201 1.40077979222831
2301 1.41317346330362
2401 1.40214886052545
2501 1.40099366232862
2601 1.42575992747138
2701 1.47539435019197
2801 1.55186936495229
2901 1.68269318080153
3001 1.71650911771412
3101 1.73963256857369
3201 1.75788582031233
3301 1.71391105292021
3401 1.73553398772833
3501 1.77484196536458
3601 1.74784396272424
3701 1.71814958343282
3801 1.7439765617713
3901 1.73565980733125
4001 1.74435368011234
4101 1.80170011274022
4201 1.85879269208811
4301 1.83345258019893
4401 1.85123567120969
4501 1.89676544584612
4601 1.91369542013277
4701 1.9678357743758
4801 2.01560072074525
4901 2.00659592203657
5001 2.01175457107009
5101 2.02577547795657
5201 2.00927787049079
5301 2.00118547315856
5401 2.02464760899023
5501 2.0240364461268
5601 2.01595375470479
5701 2.03507964689044
5801 2.03070276371486
5901 2.03683714528825
6001 2.05627363632908
6101 2.08244018077075
6201 2.0813598170134
6301 2.09764411306532
6401 2.10193381457782
6501 2.1035372917195
6601 2.11958687055238
6701 2.12718346733446
6801 2.12043200672545
6901 2.12743589347845
7001 2.13350836316554
7101 2.12683468613427
7201 2.12706906662291
7301 2.15268824702082
7401 2.17903676525462
7501 2.16820426459614
7601 2.18252116385693
7701 2.19594605378219
7801 2.21037220299325
7901 2.26754027489725
8001 2.29687909179473
8101 2.30682537233744
8201 2.31913909106796
8301 2.30806157849965
8401 2.30017544860799
8501 2.29066940181384
8601 2.28343303958737
8701 2.28582814637731
8801 2.29239818388587
8901 2.30666769592346
9001 2.31782957400511
9101 2.32625735271777
9201 2.3292403622642
9301 2.326369364632
9401 2.32556273620303
9501 2.32878398881538
9601 2.32673583101938
9701 2.31566080153333
9801 2.30836711026785
9901 2.30592276994564
10001 2.29959455450043
10101 2.29913474614501
10201 2.30656584347784
10301 2.31467569211693
10401 2.32401028377694
10501 2.32634571661237
10601 2.32492140245944
10701 2.31877078231002
10801 2.30970975023835
10901 2.30711210956721
11001 2.29456965232185
11101 2.28988670249075
11201 2.28347998726335
11301 2.28450380329422
11401 2.2837320933794
11501 2.28214524947351
11601 2.28342455150444
11701 2.29521424794985
11801 2.29352089090161
11901 2.29240578326604
12001 2.29153864453232
12101 2.29195414750995
12201 2.29156606558493
12301 2.28836965330403
12401 2.28457074409468
12501 2.28364520578432
12601 2.28335092878526
12701 2.28299608269344
12801 2.28636509821803
12901 2.2892441159989
13001 2.290410046289
13101 2.2914784120276
13201 2.29090532786316
13301 2.29178500230503
13401 2.29253139239775
13501 2.29074859318302
13601 2.2862394278497
13701 2.28046107528049
13801 2.27881716914167
13901 2.27573019952224
14001 2.27734477676158
14101 2.27650679812067
14201 2.27947143298365
14301 2.2888595827523
14401 2.29133298721501
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 4441.7511123145
101 0.65858692967477
201 0.181097708958005
301 0.0884597738097425
401 0.0595444094727068
501 0.0500686055817424
601 0.0470052965724579
701 0.0455631105871587
801 0.0443718918715186
901 0.0426942482095101
1001 0.0415596409947813
1101 0.040455006224804
1201 0.0398684597900611
1301 0.0395338163677351
1401 0.039008632783539
1501 0.0385561306488348
1601 0.0380541801303408
1701 0.0378073970272703
1801 0.0376805979886113
1901 0.0375628466965778
2001 0.0373945166989379
2101 0.0372496694665877
2201 0.0370731836616414
2301 0.0369396033786393
2401 0.036830264814096
2501 0.0367121497956033
2601 0.0365847182137194
2701 0.0363125435377507
2801 0.036077494832602
2901 0.035849901518907
3001 0.0357036867518129
3101 0.0356020726221758
3201 0.0354975322038206
3301 0.0353519861446038
3401 0.0351538572610731
3501 0.0350035818371072
3601 0.0349304047078191
3701 0.0348955522078988
3801 0.0348513486430842
3901 0.0347917247105633
4001 0.0347234388991298
4101 0.034629618228477
4201 0.0345402502235669
4301 0.0344946877686429
4401 0.0344628080310773
4501 0.0344411212316442
4601 0.0343951008374723
4701 0.0343540860718544
4801 0.0343154765849681
4901 0.0342573884004366
5001 0.0342326091039083
5101 0.0342239475585276
5201 0.0342111795747256
5301 0.0341980345807607
5401 0.0341841197519812
5501 0.034157179564034
5601 0.0341427023530565
5701 0.034131451924709
5801 0.0341193108406687
5901 0.0341068748005166
6001 0.034064317024247
6101 0.0340096214457252
6201 0.033981929983097
6301 0.0339657982657037
6401 0.0339556279716617
6501 0.033940478967588
6601 0.0339078822631848
6701 0.0338795138510549
6801 0.033865766323039
6901 0.0338511542440442
7001 0.0338476767920712
7101 0.0338437254968263
7201 0.0338389937670258
7301 0.0338330170399103
7401 0.0338236984226012
7501 0.0338189544703183
7601 0.0338145463666171
7701 0.0338093612887198
7801 0.0338010807819822
7901 0.0337910585198676
8001 0.0337805731983063
8101 0.0337743350240327
8201 0.033771395242926
8301 0.0337695089606914
8401 0.033765515202582
8501 0.0337583587845622
8601 0.033751103343888
8701 0.0337452795256578
8801 0.0337410994202782
8901 0.0337364151170625
9001 0.0337339365398812
9101 0.0337301340419508
9201 0.033726165047704
9301 0.033722849780991
9401 0.0337208799814943
9501 0.03371975202918
9601 0.0337166523678045
9701 0.0337098528532529
9801 0.0337029508417467
9901 0.0336938212771939
10001 0.0336742708715628
10101 0.0336600770448236
10201 0.0336537702356444
10301 0.0336477073936645
10401 0.0336421924901605
10501 0.0336398000774183
10601 0.0336360998180607
10701 0.0336285394932569
10801 0.0336222601636091
10901 0.0336140461790564
11001 0.0336028528334823
11101 0.0335976935459363
11201 0.033593658373926
11301 0.0335896539905201
11401 0.033584145081166
11501 0.0335797698637746
11601 0.0335759587748858
11701 0.0335733791763759
11801 0.0335714749431514
11901 0.0335701589751089
12001 0.0335694909638473
12101 0.0335688018882517
12201 0.0335679088319357
12301 0.0335671385948904
12401 0.0335657282502976
12501 0.0335644744179101
12601 0.0335638099468997
12701 0.033562882508701
12801 0.0335618118898875
12901 0.0335610765751144
13001 0.0335603064234298
13101 0.0335598039580722
13201 0.0335592942708331
13301 0.0335586582163349
13401 0.0335580821437969
13501 0.0335573280418389
13601 0.0335567223109237
13701 0.0335559303758661
13801 0.0335548672772499
13901 0.0335524509153967
14001 0.0335505807000103
14101 0.0335493187147397
14201 0.0335485566825589
14301 0.0335479564385185
14401 0.0335476765600914
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 2234.4871827711
101 6.08342628872275
201 0.439828387463713
301 0.24441818084534
401 0.43812367151129
501 0.231277374611722
601 0.115454827009176
701 0.16460578557918
801 0.173604718928075
901 0.119486442648616
1001 0.135668402515605
1101 0.132309516484955
1201 0.110711763460863
1301 0.112232767714852
1401 0.120052415909736
1501 0.10844005766145
1601 0.100684674709896
1701 0.0937784599205614
1801 0.0879507402700185
1901 0.081647269796633
2001 0.0786545027829553
2101 0.0818487124562254
2201 0.0841528910539932
2301 0.0974562915060735
2401 0.107921114829928
2501 0.115675842430363
2601 0.128800743553682
2701 0.16949804623429
2801 0.224700456676814
2901 0.322715267520544
3001 0.375191373190745
3101 0.415461068936626
3201 0.458613501157285
3301 0.513413395337543
3401 0.590180256851297
3501 0.666986777802216
3601 0.687661661810437
3701 0.695132366353511
3801 0.718609869027836
3901 0.756660772167174
4001 0.804507822459418
4101 0.888560394749942
4201 1.0227935173671
4301 1.10148658549438
4401 1.1288692693373
4501 1.15420871640799
4601 1.18260622346493
4701 1.18822048335316
4801 1.22617095085314
4901 1.32262017087587
5001 1.33566405782343
5101 1.34436573391173
5201 1.38081730483632
5301 1.42267019240946
5401 1.44011678079145
5501 1.48268999896882
5601 1.49183376079043
5701 1.48927730718002
5801 1.50289410359546
5901 1.53029455929562
6001 1.64020029038184
6101 1.81248326686332
6201 1.8842287014264
6301 1.89127568068772
6401 1.90103644967693
6501 1.92930897561706
6601 1.96545430003166
6701 2.01015173986744
6801 2.04439771794301
6901 2.07570283682271
7001 2.08013169495884
7101 2.10221875651949
7201 2.12542119677414
7301 2.14123929913753
7401 2.17683592530418
7501 2.19511499895925
7601 2.18508349197729
7701 2.17635679033469
7801 2.16483872167669
7901 2.15991171808567
8001 2.15933126742727
8101 2.17476227727999
8201 2.1816751313936
8301 2.18474782065722
8401 2.19991810066603
8501 2.22905447080234
8601 2.2476082818674
8701 2.25240168220673
8801 2.245816788535
8901 2.22900491695809
9001 2.22010627114194
9101 2.22023483090823
9201 2.22375062264342
9301 2.22767931883574
9401 2.233755896871
9501 2.23511908480793
9601 2.22614640861101
9701 2.21478197856581
9801 2.21251292021736
9901 2.22054433441339
10001 2.25957609934157
10101 2.28482070985438
10201 2.29298781653925
10301 2.29458222041288
10401 2.28807523358101
10501 2.28710158811518
10601 2.29030919404234
10701 2.29669301740028
10801 2.30291719315534
10901 2.31665302074277
11001 2.344669427292
11101 2.35336611955606
11201 2.35744667083121
11301 2.35451772675638
11401 2.33498828772377
11501 2.32463583116043
11601 2.3298793625506
11701 2.32956183713088
11801 2.33517917410764
11901 2.34215056711023
12001 2.34517751644213
12101 2.34054832792465
12201 2.33534412735898
12301 2.33635556467303
12401 2.33725269581811
12501 2.34165998968922
12601 2.34748472320597
12701 2.34895697236642
12801 2.35193029089157
12901 2.3514916762693
13001 2.3430084977778
13101 2.33530523050254
13201 2.33202173733716
13301 2.32546580433926
13401 2.32053623980245
13501 2.32270695103565
13601 2.32492999040553
13701 2.32785303892604
13801 2.33184286492201
13901 2.32818068462032
14001 2.32252275133685
14101 2.32335597092743
14201 2.32226057064051
14301 2.32026094368616
14401 2.32042468224643
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2099.90712486579
101 0.687911379406509
201 0.152217817929025
301 0.0784084410288292
401 0.0528355122272494
501 0.044761541803275
601 0.0425451375568435
701 0.0414884442041346
801 0.0408182797739927
901 0.0399912440524976
1001 0.0391612933241805
1101 0.0385126045987593
1201 0.0382759019818337
1301 0.0380497412693104
1401 0.0378538754609298
1501 0.0376324047200517
1601 0.0373314023651028
1701 0.0369828147311022
1801 0.0368367810953332
1901 0.0367733860287752
2001 0.0366931547655623
2101 0.0365829586441528
2201 0.0364447811431556
2301 0.0361948094082911
2401 0.0360043381350848
2501 0.0358526557717886
2601 0.0357110435807092
2701 0.035583264609006
2801 0.0354499272818566
2901 0.0352874317540335
3001 0.0351448550355431
3101 0.0350867417597403
3201 0.0350471728834372
3301 0.0350117701853023
3401 0.0349722446064548
3501 0.0348894881746826
3601 0.0348123657245957
3701 0.0347739129527314
3801 0.0347392718636508
3901 0.0346962655738067
4001 0.0346563542659361
4101 0.0346013026906385
4201 0.034551616306739
4301 0.0345045445314517
4401 0.0344640181351913
4501 0.0344358611945832
4601 0.034413222972409
4701 0.0343930085603207
4801 0.0343553811306715
4901 0.0342977793819018
5001 0.0342371198016496
5101 0.0341693079522128
5201 0.0341181900853405
5301 0.034088082819996
5401 0.0340681824400641
5501 0.0340385418718835
5601 0.0340049737578991
5701 0.0339867411802222
5801 0.0339740610059976
5901 0.0339662488571941
6001 0.0339613583321717
6101 0.0339553807047801
6201 0.0339433845462382
6301 0.033927033599193
6401 0.0339080825151838
6501 0.0338911018861758
6601 0.0338745805377727
6701 0.0338657984374281
6801 0.0338523106194255
6901 0.0338405716538066
7001 0.0338255019676305
7101 0.0338092193869385
7201 0.0337993587879883
7301 0.0337917559107776
7401 0.0337866681921382
7501 0.0337828391073367
7601 0.0337722457739339
7701 0.0337505695269459
7801 0.0337312497259485
7901 0.0337194760719365
8001 0.0337143885249916
8101 0.0337123294817869
8201 0.0337082559976313
8301 0.033701334826954
8401 0.0336898036837137
8501 0.0336802519775961
8601 0.0336702157519789
8701 0.0336653301788453
8801 0.033662124293816
8901 0.0336539551259506
9001 0.0336481012987803
9101 0.0336425427901112
9201 0.0336390342563965
9301 0.0336378179790639
9401 0.0336359831137993
9501 0.0336346067941777
9601 0.0336323036874019
9701 0.033628715621174
9801 0.0336255347029141
9901 0.0336241161265065
10001 0.033623166054303
10101 0.0336224526750792
10201 0.0336213616448484
10301 0.0336192670517579
10401 0.0336165538002666
10501 0.0336128512324283
10601 0.0336107061603887
10701 0.0336090810041506
10801 0.0336072750749458
10901 0.0336042720396333
11001 0.0335998939925992
11101 0.0335942259426973
11201 0.0335888084596228
11301 0.0335862511689764
11401 0.0335844313007136
11501 0.0335828134417411
11601 0.0335809396639132
11701 0.0335773334707692
11801 0.0335750567481872
11901 0.0335723981884993
12001 0.0335697919148268
12101 0.0335684225075747
12201 0.0335667484845353
12301 0.033565806397655
12401 0.0335637248036909
12501 0.0335609440469247
12601 0.0335595612009728
12701 0.0335583059974261
12801 0.0335568551625227
12901 0.0335559097464966
13001 0.0335545651701612
13101 0.0335512265050957
13201 0.0335482971548436
13301 0.0335459066294185
13401 0.0335435962376053
13501 0.0335411798834288
13601 0.0335395668813009
13701 0.0335357340072915
13801 0.0335315841659621
13901 0.0335253527762394
14001 0.0335211542130155
14101 0.0335187831172715
14201 0.0335178780085053
14301 0.0335173271247617
14401 0.0335169413050924
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 1091.65728527872
101 7.63789384134928
201 1.6085621297466
301 1.77546413438045
401 0.900505894858109
501 0.810143136214668
601 0.749772053295513
701 0.50253685556105
801 0.453952787365796
901 0.413858510181558
1001 0.334321638220882
1101 0.335363754405353
1201 0.362167475054593
1301 0.383910864810454
1401 0.453721683991224
1501 0.493685171274121
1601 0.535883808870145
1701 0.564204208526267
1801 0.567942751610693
1901 0.554460269646272
2001 0.551998017486244
2101 0.598755779531204
2201 0.602583911759724
2301 0.695976642891775
2401 0.773130252036307
2501 0.807827355579444
2601 0.819814642319621
2701 0.854683791112626
2801 0.900072110212976
2901 0.938242813464634
3001 1.02044932011868
3101 1.05788147252814
3201 1.07067891717686
3301 1.08489648549108
3401 1.13526122462348
3501 1.22336219718002
3601 1.26203976014218
3701 1.27408092151846
3801 1.26274505343926
3901 1.25060175980249
4001 1.27097275571409
4101 1.30682722455803
4201 1.31267743767773
4301 1.37257288701119
4401 1.43595095486345
4501 1.40328430886013
4601 1.41040232042387
4701 1.43076318198704
4801 1.41555157327178
4901 1.47885673080662
5001 1.59231142540458
5101 1.68402683208785
5201 1.77579105483919
5301 1.84094475317127
5401 1.85223084394689
5501 1.86188231109958
5601 1.88103103723438
5701 1.87779284834752
5801 1.87281301517404
5901 1.8916252506146
6001 1.89450687400799
6101 1.89968073677276
6201 1.92623265805504
6301 1.94929254028194
6401 1.96381217425883
6501 2.00208835165913
6601 2.02211022001198
6701 2.01556874656851
6801 2.0536846846565
6901 2.07509887242853
7001 2.07772481069497
7101 2.09566888040675
7201 2.1182213237042
7301 2.12465132511444
7401 2.12738041811859
7501 2.13846564181734
7601 2.15498207686205
7701 2.15991988553714
7801 2.19515527120948
7901 2.21842276006229
8001 2.22404373305898
8101 2.23117246621972
8201 2.25262216963354
8301 2.28345402497432
8401 2.31808337548106
8501 2.34264187238505
8601 2.34750879683806
8701 2.3265122302456
8801 2.32075992400747
8901 2.31438298511877
9001 2.29871257395601
9101 2.29722251374878
9201 2.31296690929397
9301 2.31730548823169
9401 2.32479409724595
9501 2.33019927299837
9601 2.32698775173138
9701 2.31294577971712
9801 2.30419113819158
9901 2.31364729430662
10001 2.31876140239329
10101 2.32188860725862
10201 2.33466132139239
10301 2.34159498532025
10401 2.32305643815767
10501 2.31112290018723
10601 2.3080412355377
10701 2.2982843296974
10801 2.29709892926412
10901 2.30041310822536
11001 2.30238201120836
11101 2.30967423444056
11201 2.31809526871423
11301 2.30773857785567
11401 2.29620002345028
11501 2.29404177047983
11601 2.29299012381707
11701 2.28048780229107
11801 2.28551431236825
11901 2.28203970441499
12001 2.28032326362018
12101 2.28773303598289
12201 2.28218731311894
12301 2.27148950516069
12401 2.27349620649815
12501 2.28351587514964
12601 2.27894298674502
12701 2.2764318851652
12801 2.28430459114325
12901 2.28707979206183
13001 2.2877571524191
13101 2.27839964555656
13201 2.27883896455851
13301 2.27582444960686
13401 2.26741525426631
13501 2.26508503773392
13601 2.26614009939094
13701 2.26440245543931
13801 2.27469701579516
13901 2.28419557554711
14001 2.27299358767967
14101 2.2734470191631
14201 2.27333055926128
14301 2.26877038393903
14401 2.26418845550673
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 1403.93314299883
101 0.549443379680285
201 0.181776219924095
301 0.0876852453609325
401 0.0588405968282885
501 0.0483885582990889
601 0.0458233630872085
701 0.0445069235797477
801 0.043660806427266
901 0.0426954719436297
1001 0.0416741821882572
1101 0.0399655466564057
1201 0.0389278901499049
1301 0.0384025218687141
1401 0.0381148325513629
1501 0.0379163696737826
1601 0.037718034382556
1701 0.0374227332609568
1801 0.037089562348687
1901 0.0368827663811473
2001 0.0366362741738521
2101 0.0365495051628137
2201 0.0364891920595828
2301 0.036383891849888
2401 0.0362882621990508
2501 0.0360843130540129
2601 0.0358022799379245
2701 0.035662495109501
2801 0.0355947644017118
2901 0.0355442673269697
3001 0.035472385974766
3101 0.0353417926058073
3201 0.0351145768365768
3301 0.0349855922258771
3401 0.0349175659673399
3501 0.0349003943967489
3601 0.034871249123051
3701 0.034852636833325
3801 0.0348123823252197
3901 0.0347677514855463
4001 0.0347293634212384
4101 0.0347087352400036
4201 0.0346936737415634
4301 0.0346608251358242
4401 0.0346138080929824
4501 0.0345044163089547
4601 0.0344341179386476
4701 0.0343740751908524
4801 0.0343341892260919
4901 0.0343126948725118
5001 0.034291808347181
5101 0.0342084547447322
5201 0.0341192917049761
5301 0.0340731770899984
5401 0.0340272052457157
5501 0.0340091289185223
5601 0.0339996699864871
5701 0.0339800546350463
5801 0.0339601647990139
5901 0.0339348301773248
6001 0.0339185553530325
6101 0.0339101348148163
6201 0.0339024931292578
6301 0.0338945014612985
6401 0.0338860438116111
6501 0.033874293279576
6601 0.0338567674809923
6701 0.0338415826595324
6801 0.0338337133452278
6901 0.0338262717260076
7001 0.0338222041634044
7101 0.0338177653124168
7201 0.0338107088601268
7301 0.0338024321969616
7401 0.033797470170388
7501 0.0337914301429842
7601 0.033788887063958
7701 0.0337843190049142
7801 0.0337771769698333
7901 0.0337652257350676
8001 0.0337567642458924
8101 0.033750478134584
8201 0.0337475231224589
8301 0.0337442665295466
8401 0.0337408123845017
8501 0.0337350762191225
8601 0.0337315435309809
8701 0.0337296118716141
8801 0.0337275370444301
8901 0.0337251346948364
9001 0.0337214050207406
9101 0.0337123732897427
9201 0.0337000347486539
9301 0.0336895358610776
9401 0.0336799308194768
9501 0.0336722218782997
9601 0.0336666803683037
9701 0.0336586207105448
9801 0.033644343892352
9901 0.0336338493617546
10001 0.0336272069874041
10101 0.0336225832324389
10201 0.0336188759377354
10301 0.03361663857309
10401 0.0336131419368471
10501 0.0336111770691105
10601 0.0336086707926829
10701 0.0336059774122182
10801 0.0336034823765382
10901 0.0336004526758588
11001 0.0335984248535434
11101 0.033597027788454
11201 0.033596475081789
11301 0.0335957648726243
11401 0.0335945933727974
11501 0.0335928489275412
11601 0.0335913913231853
11701 0.0335900602971318
11801 0.0335891493923388
11901 0.0335883359249452
12001 0.033587058778194
12101 0.0335856795166316
12201 0.033584024457817
12301 0.0335825075285496
12401 0.0335808616065381
12501 0.0335791452951802
12601 0.0335779810120442
12701 0.0335774228197782
12801 0.0335769136979564
12901 0.033575833881092
13001 0.0335746307319902
13101 0.0335720996362398
13201 0.033569342741433
13301 0.033567878332717
13401 0.0335669536091456
13501 0.0335657524903577
13601 0.0335644240206375
13701 0.0335620441330208
13801 0.0335594446028562
13901 0.0335578900108519
14001 0.0335562049668831
14101 0.0335551475457351
14201 0.0335544633825718
14301 0.0335534449661609
14401 0.0335518291398528
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 1331.1842937587
101 5.03048357509142
201 1.83380056547163
301 0.569946792945926
401 0.278865749435792
501 0.152553915186069
601 0.130775359431956
701 0.147597314860596
801 0.137363622025039
901 0.126671486632506
1001 0.13183377571517
1101 0.117427524889263
1201 0.109232944629152
1301 0.101958948160844
1401 0.0989315875191896
1501 0.096315120834239
1601 0.0931940918472316
1701 0.0926051326485973
1801 0.0917495945369565
1901 0.08912821540753
2001 0.0875091236908151
2101 0.0880152411302627
2201 0.0900200571818467
2301 0.103306882520056
2401 0.112717935236843
2501 0.146411663934654
2601 0.185767697782751
2701 0.210780953764843
2801 0.227414630613443
2901 0.237694145449703
3001 0.257062480910603
3101 0.306311789259802
3201 0.43407481194195
3301 0.508333554623122
3401 0.545149916070682
3501 0.545065958241666
3601 0.550341686019356
3701 0.558424179234357
3801 0.567811420617607
3901 0.583646029990044
4001 0.594836325998478
4101 0.609724625577878
4201 0.62622260492301
4301 0.664793334598608
4401 0.741079280300206
4501 0.99530084844151
4601 1.16305099442139
4701 1.25359478041858
4801 1.30092405726106
4901 1.33709414161183
5001 1.37685305591227
5101 1.49261499358334
5201 1.64331760777748
5301 1.69045220889994
5401 1.73710683730201
5501 1.76832849452455
5601 1.80503512379463
5701 1.86291311101132
5801 1.92648409806564
5901 2.00456094288639
6001 2.04036825189014
6101 2.04455092597192
6201 2.04884275919188
6301 2.05783057343118
6401 2.06047140647477
6501 2.05826957317264
6601 2.07337032183973
6701 2.08682299827583
6801 2.08638042114031
6901 2.0929567354265
7001 2.10043923141951
7101 2.1100689083143
7201 2.13150738832534
7301 2.15260032946035
7401 2.16659206110814
7501 2.18526849763654
7601 2.19048837433896
7701 2.19899834320061
7801 2.20298510433008
7901 2.22735869658325
8001 2.236218781897
8101 2.24569716393906
8201 2.24773545669777
8301 2.24093072999844
8401 2.23596373300509
8501 2.23164696656916
8601 2.22649377521383
8701 2.22192338556052
8801 2.22401639134683
8901 2.2251050632383
9001 2.22696306201308
9101 2.23655968982782
9201 2.2410735883162
9301 2.25256312753019
9401 2.25995173113558
9501 2.26252713229665
9601 2.26954141215576
9701 2.27769648947076
9801 2.29133313781727
9901 2.29193906690487
10001 2.29132873623086
10101 2.2943708485342
10201 2.29104356636294
10301 2.28996420869738
10401 2.28785375053718
10501 2.28757276713782
10601 2.28499304132349
10701 2.2836380333304
10801 2.28250622602416
10901 2.28020172641821
11001 2.2809006188383
11101 2.2808984581726
11201 2.27944942768362
11301 2.27891177050329
11401 2.28074027327814
11501 2.28542192111917
11601 2.2889062954324
11701 2.29168843868435
11801 2.29060679316141
11901 2.28800045427691
12001 2.28492351187871
12101 2.28033667074848
12201 2.27900867152765
12301 2.27775336850534
12401 2.27369576901245
12501 2.26935273710979
12601 2.2657290379494
12701 2.26621946263375
12801 2.2673897394122
12901 2.26711561908773
13001 2.26801579887853
13101 2.27417466150575
13201 2.27610158187694
13301 2.27546659872656
13401 2.27533978878578
13501 2.27513143318395
13601 2.2712614389509
13701 2.26341752496356
13801 2.25026319925094
13901 2.24498407443616
14001 2.23873832385888
14101 2.23844881255901
14201 2.23884267681492
14301 2.24197141639256
14401 2.25108093089458
};
\addplot [thick, orange-light, opacity=1, dashed, forget plot]
table {%
1 2309.69599185084
101 0.507524266588925
201 0.124394291719447
301 0.0670657818857671
401 0.0498139180249672
501 0.0432609981543967
601 0.0416585895175176
701 0.0409403278693458
801 0.040477080726036
901 0.0399112897997403
1001 0.0393006678217518
1101 0.0386055164504475
1201 0.0381535661876705
1301 0.0377852526675638
1401 0.0375537897627924
1501 0.037452645925043
1601 0.037321050306611
1701 0.0370579856724336
1801 0.0368455205102214
1901 0.0366881140448576
2001 0.03646411465926
2101 0.03639207275466
2201 0.0363379396805057
2301 0.0362865234246306
2401 0.0361789973145538
2501 0.0360060710013111
2601 0.0357734225227675
2701 0.0356061525848511
2801 0.0354761115276371
2901 0.0353878866333873
3001 0.0352837660980794
3101 0.0351535556533043
3201 0.0349910808896429
3301 0.0349178732603782
3401 0.0348780668154342
3501 0.0348026389313962
3601 0.0346924841984952
3701 0.0345731519280091
3801 0.0345047599167018
3901 0.0344398022259136
4001 0.0344015645161285
4101 0.0343632552746748
4201 0.0343272102907019
4301 0.0342942859456114
4401 0.0342651791914014
4501 0.034241775479732
4601 0.0342150941148227
4701 0.0341855530666713
4801 0.0341591487672037
4901 0.0341430347056957
5001 0.0341294257236219
5101 0.0340944750951183
5201 0.0340632057804784
5301 0.0340398689375022
5401 0.0340215685153796
5501 0.0340151721358711
5601 0.0340012812245275
5701 0.0339887858370562
5801 0.0339737725552465
5901 0.03396068481277
6001 0.0339524343107627
6101 0.0339468988424188
6201 0.0339396151339924
6301 0.033925199455331
6401 0.033904783894256
6501 0.0338778402370266
6601 0.0338565455921024
6701 0.0338466223713582
6801 0.0338356438628492
6901 0.033821130459661
7001 0.0338048111276927
7101 0.0337737576350726
7201 0.0337511914630904
7301 0.0337362240599293
7401 0.0337251188223179
7501 0.0337160499377477
7601 0.0337075292581499
7701 0.0336986611912413
7801 0.0336839145644557
7901 0.0336709921137621
8001 0.0336638201233884
8101 0.0336593660940072
8201 0.0336551364461403
8301 0.0336516321298767
8401 0.0336467742828554
8501 0.0336417071384804
8601 0.0336382571636227
8701 0.0336363468893049
8801 0.033634662391679
8901 0.0336331916330189
9001 0.033631532066665
9101 0.0336294516269973
9201 0.0336266792796733
9301 0.0336225953273267
9401 0.0336175423241357
9501 0.033614018830316
9601 0.0336104382845035
9701 0.0336081104399956
9801 0.0336063459011927
9901 0.0336037013604129
10001 0.0335996411882469
10101 0.0335959064467935
10201 0.0335929027777201
10301 0.0335894207090902
10401 0.0335856404071557
10501 0.033581619987468
10601 0.0335741879432414
10701 0.0335687654754009
10801 0.0335625113173292
10901 0.0335581241359387
11001 0.0335560995065749
11101 0.0335539207294912
11201 0.0335528162752452
11301 0.0335519600191421
11401 0.0335513049570981
11501 0.033550449296443
11601 0.0335482998690568
11701 0.0335454699360708
11801 0.0335436215428488
11901 0.0335423102138179
12001 0.0335413878249207
12101 0.0335409261272346
12201 0.0335401285358481
12301 0.0335384110986796
12401 0.0335355814706754
12501 0.0335333633797773
12601 0.0335322578169692
12701 0.033531632406362
12801 0.0335308234629006
12901 0.0335299480524953
13001 0.0335272940919388
13101 0.0335255411248184
13201 0.0335242155097739
13301 0.0335235632008304
13401 0.0335231117415339
13501 0.0335226823423983
13601 0.0335219995943142
13701 0.0335204620595202
13801 0.0335191695292988
13901 0.0335185155811309
14001 0.0335180625320414
14101 0.0335177961544445
14201 0.0335175386777951
14301 0.0335170641995096
14401 0.0335163191026836
};
\addplot [thick, orange, opacity=1, forget plot]
table {%
1 815.054772881551
101 1.4019648735346
201 0.594419181502187
301 0.613774585159962
401 0.652479475821849
501 0.526177070297471
601 0.410776335612082
701 0.373289800760071
801 0.314689891559885
901 0.239964366784506
1001 0.227509088481751
1101 0.234138373968807
1201 0.248160854531855
1301 0.270306075919552
1401 0.272797538584486
1501 0.269599996184389
1601 0.27046523984961
1701 0.299767095394366
1801 0.321143719333176
1901 0.341314492052255
2001 0.426047796791251
2101 0.46568541072213
2201 0.48214531913611
2301 0.495779674151483
2401 0.531640981818505
2501 0.580756961213237
2601 0.645840776824214
2701 0.737633868821377
2801 0.786731673411777
2901 0.833580714526935
3001 0.928835004494675
3101 1.05099052419187
3201 1.13987921718205
3301 1.17893000234785
3401 1.19438331052967
3501 1.21945091027759
3601 1.30077002934876
3701 1.40041064233592
3801 1.45951170028692
3901 1.58765714102404
4001 1.66424951840276
4101 1.67254026820077
4201 1.69538084102726
4301 1.69173067966567
4401 1.66373952098779
4501 1.66526948615008
4601 1.68032546361538
4701 1.67680310704923
4801 1.7220325146797
4901 1.75583833810532
5001 1.77305391107927
5101 1.83247138860147
5201 1.97189621727136
5301 1.99728587294768
5401 1.99764688529698
5501 2.01168154053009
5601 2.00464221131609
5701 1.96980708455334
5801 1.9698871382746
5901 2.0032241222644
6001 1.99935194143789
6101 2.00237516699064
6201 2.02390354583597
6301 2.04112047122596
6401 2.05717556068732
6501 2.10209247836702
6601 2.1422262856053
6701 2.15530503315361
6801 2.17967046799324
6901 2.21764267663357
7001 2.24480243311515
7101 2.34038333623259
7201 2.4323521665412
7301 2.44336873813166
7401 2.44474162724099
7501 2.45288937657114
7601 2.44385013655863
7701 2.45160485576325
7801 2.46212227172559
7901 2.44128856440327
8001 2.45142068827055
8101 2.46633708815566
8201 2.45167718528697
8301 2.44725225616849
8401 2.46726729836328
8501 2.47963819388614
8601 2.48473365375626
8701 2.49523956919681
8801 2.49700818658496
8901 2.4923684481253
9001 2.50457638502153
9101 2.50095086899009
9201 2.4720511492437
9301 2.48068461082951
9401 2.47247672025344
9501 2.44012671465023
9601 2.43181677899375
9701 2.44443477217349
9801 2.43955161646213
9901 2.42554571571595
10001 2.4270754649145
10101 2.41537246987988
10201 2.38737032781971
10301 2.38418195077256
10401 2.37217524903083
10501 2.34223101516258
10601 2.33392022596295
10701 2.32659072921243
10801 2.29536571889634
10901 2.27522343006496
11001 2.27417227380826
11101 2.27579862905447
11201 2.26654851148045
11301 2.2617912350779
11401 2.26233330708445
11501 2.26065159589276
11601 2.24739465433996
11701 2.25836277295938
11801 2.26438796571093
11901 2.25517050789179
12001 2.24847290282414
12101 2.25358970919597
12201 2.24883894642257
12301 2.23896564438594
12401 2.24182821044961
12501 2.2487922867401
12601 2.24513658349995
12701 2.24919907082654
12801 2.25905333461001
12901 2.25723993103294
13001 2.25633708345302
13101 2.25950447733127
13201 2.25372353590806
13301 2.25189975140713
13401 2.25312612002199
13501 2.2515659922559
13601 2.25328942245757
13701 2.26328780038573
13801 2.26877392176187
13901 2.26552906705163
14001 2.26534876723373
14101 2.26567529548228
14201 2.26369602451614
14301 2.26163969597024
14401 2.26398147646071
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1]
table {%
1 407.708580750911
101 0.297435677946929
201 0.207949180999227
301 0.180358027114365
401 0.170650036843119
501 0.168112741108006
601 0.167770105662196
701 0.167229174098303
801 0.166464030456986
901 0.165482635791742
1001 0.164380449405077
1101 0.163997250939347
1201 0.163822927130993
1301 0.163745010740899
1401 0.163677297230347
1501 0.163564466176252
1601 0.163444142604829
1701 0.163155786069595
1801 0.162945806938623
1901 0.162659824937101
2001 0.16248762437813
2101 0.162434336490856
2201 0.162356829714188
2301 0.162240129138291
2401 0.162016893242045
2501 0.161930697001057
2601 0.161877367527841
2701 0.161846615202412
2801 0.161733993433123
2901 0.161418826508051
3001 0.160992335125585
3101 0.160781246650498
3201 0.160672189200524
3301 0.160595858429659
3401 0.160463455886239
3501 0.160165356999735
3601 0.159802511771231
3701 0.159663864444006
3801 0.15963788876695
3901 0.159614120325961
4001 0.159562320386372
4101 0.159462441878427
4201 0.159274990667843
4301 0.158979639992155
4401 0.158623294148358
4501 0.158505509669932
4601 0.158469535638945
4701 0.158456676035691
4801 0.158436953929738
4901 0.158405189499253
5001 0.158352274364386
5101 0.158290294474506
5201 0.158265598045345
5301 0.15824901765325
5401 0.158245096858017
5501 0.15824089012502
5601 0.158233021748834
5701 0.158209433062151
5801 0.158167034588048
5901 0.158122775117172
6001 0.158105661303631
6101 0.158095823829011
6201 0.158089483944809
6301 0.15808282845164
6401 0.158073868768482
6501 0.158063287707189
6601 0.158053915758844
6701 0.158041248289672
6801 0.158028590546011
6901 0.158022067516128
7001 0.158020696245018
7101 0.158012640028647
7201 0.157998664422625
7301 0.1579673890828
7401 0.15792241404052
7501 0.157905157844636
7601 0.157900400389639
7701 0.157897153209297
7801 0.157884060741766
7901 0.157870191465241
8001 0.157854732278863
8101 0.157848750507488
8201 0.15784592593617
8301 0.157844898331809
8401 0.1578433629467
8501 0.157838447816229
8601 0.157834780693223
8701 0.157831851789241
8801 0.15783085941996
8901 0.157829646062088
9001 0.15782697699773
9101 0.157814886886199
9201 0.157788788018129
9301 0.157770830115548
9401 0.157767720917528
9501 0.157765478301965
9601 0.15776300682463
9701 0.157760300589215
9801 0.157754409644719
9901 0.15774068610404
10001 0.157736829675379
10101 0.157735067385958
10201 0.157733982749106
10301 0.157732277992525
10401 0.15772585283543
10501 0.157721058573224
10601 0.15771818379178
10701 0.157717157593529
10801 0.157716513399011
10901 0.157716141369053
11001 0.157714430492195
11101 0.157710438352751
11201 0.157708548692675
11301 0.157707856667344
11401 0.157707469261836
11501 0.157707295446047
11601 0.157707014594086
11701 0.157706372242641
11801 0.157705575387905
11901 0.157704615492768
12001 0.157704238213793
12101 0.15770387593839
12201 0.157703439057922
12301 0.157703082780581
12401 0.157702969316894
12501 0.157702832610311
12601 0.157702173211892
12701 0.157700987515214
12801 0.157698724273734
12901 0.157697636034941
13001 0.15769667995413
13101 0.157696034748969
13201 0.157695051647298
13301 0.157690850282792
13401 0.157679586889364
13501 0.157668297045805
13601 0.157665488536149
13701 0.157663813857721
13801 0.157661799945289
13901 0.15765930541995
};
\addlegendentry{PL-2.0, training}
\addplot [thick, green, opacity=1]
table {%
1 107.341692558301
101 0.169354856059541
201 0.196378026267573
301 0.210785595868364
401 0.209661107660121
501 0.20278519104454
601 0.20080046032229
701 0.200451489363473
801 0.201610347258896
901 0.197212399322121
1001 0.19595439721538
1101 0.201668399806035
1201 0.201762980350295
1301 0.198326347382961
1401 0.197850890959211
1501 0.198723382896895
1601 0.199796410590823
1701 0.203073881482749
1801 0.200570578659944
1901 0.197085966829548
2001 0.199646532301869
2101 0.199284533445809
2201 0.200388171479542
2301 0.19949778732899
2401 0.198980752686998
2501 0.200408870356557
2601 0.199624724854047
2701 0.198625998510785
2801 0.199590052331036
2901 0.199390673072432
3001 0.196544437402261
3101 0.197678798741692
3201 0.196552274751824
3301 0.197783793777098
3401 0.198476074379579
3501 0.195774335690641
3601 0.195444084249012
3701 0.197277265236775
3801 0.197730202664805
3901 0.197763592711581
4001 0.197024148255051
4101 0.197889379519297
4201 0.196448846902205
4301 0.195360745984881
4401 0.199398687969172
4501 0.195357385240336
4601 0.195277754152108
4701 0.19565173269776
4801 0.196646653416272
4901 0.195444122460109
5001 0.196156352982866
5101 0.196763851976143
5201 0.195752046888414
5301 0.195503495489488
5401 0.195929993910028
5501 0.196343932818994
5601 0.19589013288868
5701 0.195953904264009
5801 0.195803541705437
5901 0.195191816138913
6001 0.195423948969159
6101 0.194967495105193
6201 0.195158457496048
6301 0.195241449676172
6401 0.195049811964926
6501 0.195012900145261
6601 0.195665956048077
6701 0.195580689070704
6801 0.195358546279895
6901 0.195394310161978
7001 0.195401935032399
7101 0.19552486987873
7201 0.195497764597592
7301 0.194779096516699
7401 0.194089434027893
7501 0.195061084018715
7601 0.194864413600701
7701 0.194847728511696
7801 0.194319559294647
7901 0.19411872462337
8001 0.195194474526691
8101 0.194835625546382
8201 0.19466425293793
8301 0.19500161255037
8401 0.194892455468789
8501 0.194683643479269
8601 0.194867565522623
8701 0.195045036592499
8801 0.194986626941565
8901 0.194843708557411
9001 0.194268267389572
9101 0.195074848472568
9201 0.195067641492521
9301 0.194654593452773
9401 0.194821115770779
9501 0.194730798614369
9601 0.194177005689798
9701 0.194343585410133
9801 0.194180446483576
9901 0.194994768758579
10001 0.19467354818417
10101 0.194594316328164
10201 0.194438056526777
10301 0.19463894775157
10401 0.194290234651844
10501 0.194206399067013
10601 0.194475452228622
10701 0.194408706367962
10801 0.194260839471808
10901 0.194458366589685
11001 0.194489906640336
11101 0.19430165104424
11201 0.194392104689973
11301 0.194449306065694
11401 0.194453272150117
11501 0.19436719564496
11601 0.194297469106502
11701 0.194359162395609
11801 0.194359658754731
11901 0.194331563160158
12001 0.194368004500028
12101 0.194406418754251
12201 0.194314904937824
12301 0.194296043941339
12401 0.194298734787342
12501 0.194318671374784
12601 0.194341193527589
12701 0.194094153137009
12801 0.194287432616691
12901 0.19431775512141
13001 0.194386569720262
13101 0.19420597585013
13201 0.194040688694171
13301 0.194069697220153
13401 0.19406582597163
13501 0.194029720095884
13601 0.193893890805472
13701 0.193797804828064
13801 0.193705509202698
13901 0.19364966490067
};
\addlegendentry{PL-2.0, test}
\addplot [thick, blue-light, dashed, opacity=1]
table {%
1 51.8471150904348
101 2.41807275912613
201 0.510108926915228
301 0.424173236526604
401 0.397790860962363
501 0.381580540222392
601 0.377440844073185
701 0.373903973435638
801 0.366125201425551
901 0.354511187554993
1001 0.335859636228512
1101 0.329442463645695
1201 0.327364778084562
1301 0.325232904609818
1401 0.323328345815508
1501 0.320806286328882
1601 0.31885166757865
1701 0.306001453017323
1801 0.302756682141862
1901 0.294281661400266
2001 0.287118955875389
2101 0.276548225642759
2201 0.271107422614072
2301 0.267348893529137
2401 0.241516875289208
2501 0.225915356142881
2601 0.209084936447399
2701 0.199426006732001
2801 0.182487729035788
2901 0.172498320040595
3001 0.170752382659831
3101 0.164942351967939
3201 0.161508869715284
3301 0.157403147401412
3401 0.154562664354867
3501 0.148267281815321
3601 0.139054426478443
3701 0.13651298865908
3801 0.134319234499072
3901 0.132303304335332
4001 0.130250455175628
4101 0.12909671170533
4201 0.125398654706458
4301 0.11699667645904
4401 0.116136214271917
4501 0.10971662759944
4601 0.10551045225015
4701 0.100942366108808
4801 0.0966145831714405
4901 0.0945289624462408
5001 0.0907604936657312
5101 0.0874307554380584
5201 0.0827249571563694
5301 0.0803131172463493
5401 0.079233649688032
5501 0.0779659196767701
5601 0.0770811011461627
5701 0.0760227891262278
5801 0.0755897370250953
5901 0.0743035521014314
6001 0.0739156691247441
6101 0.0720477263950778
6201 0.0717192517605665
6301 0.0713593183948778
6401 0.0709717925852121
6501 0.0707992244711898
6601 0.0705400233778452
6701 0.0703413631097624
6801 0.0696315450644012
6901 0.0685316951209117
7001 0.0678974003512054
7101 0.0672972130471492
7201 0.0671464701674665
7301 0.0669008146848157
7401 0.0666391302260985
7501 0.0664016037472841
7601 0.0661696275047387
7701 0.0653464037871792
7801 0.0652547888346785
7901 0.0646325217455365
8001 0.0637503597419581
8101 0.0633784719427731
8201 0.0623530999064109
8301 0.0615854455788621
8401 0.0613743278514252
8501 0.0612894971246857
8601 0.0611866803423117
8701 0.0609971890030728
8801 0.05989279998084
8901 0.0592342100699524
9001 0.0590869682742653
9101 0.059027893533887
9201 0.0589918870563587
9301 0.058957326332329
9401 0.0589244236788136
9501 0.0588663010948966
9601 0.0582794995093148
9701 0.058173817137041
9801 0.0580994497781488
9901 0.0580581633107583
10001 0.0580174797955469
10101 0.057882383671542
10201 0.0576734794209547
10301 0.0575281006438838
10401 0.0574498149264415
10501 0.0571155189664417
10601 0.0568841987683875
10701 0.056851633170207
10801 0.0567601316759768
10901 0.056698556133914
11001 0.0565341037312864
11101 0.0564454946483865
11201 0.0564304597317893
11301 0.056325470551515
11401 0.0562506464049623
11501 0.056187317003373
11601 0.0559313820953612
11701 0.0550685947064406
11801 0.054778339805822
11901 0.0546930463331202
12001 0.0546020887270373
12101 0.0544875886527547
12201 0.0544337918040893
12301 0.0544259489643599
12401 0.0543201424426978
12501 0.0541628688308679
12601 0.0538150811513875
12701 0.0536778985193086
12801 0.0536084518593232
12901 0.0532526097794812
13001 0.053230454359887
};
\addlegendentry{NN, training}
\addplot [thick, blue,opacity=1]
table {%
1 7.04363122932931
101 0.659611076397471
201 0.194925195872708
301 0.128201367288121
401 0.110968452180915
501 0.0971392674856496
601 0.0851783667101433
701 0.0849126208725351
801 0.0616358518118352
901 0.077650726661622
1001 0.054753870831222
1101 0.0408763691993621
1201 0.0314163912623228
1301 0.0318046012434159
1401 0.0291341019312101
1501 0.0343624613099304
1601 0.0413170006444532
1701 0.0395112816666678
1801 0.0392134077064471
1901 0.0429229919951143
2001 0.0444963071362968
2101 0.0440113888276616
2201 0.050555413440971
2301 0.0531515633834847
2401 0.0601941534603658
2501 0.0538223699510665
2601 0.0689449067739102
2701 0.0701552701761672
2801 0.0516942497238217
2901 0.062184822093103
3001 0.0659469962943623
3101 0.073084361289119
3201 0.0512142859543354
3301 0.0528912780188126
3401 0.0366851078647375
3501 0.0408509279982501
3601 0.048853126566008
3701 0.0456254393889196
3801 0.0492903486235104
3901 0.0437335273831729
4001 0.04888497142769
4101 0.0482363188473747
4201 0.045888653467645
4301 0.0290121498832085
4401 0.0287705434570637
4501 0.0320316813752876
4601 0.0343278469958368
4701 0.0284659712300421
4801 0.0270821397530016
4901 0.0311137431767502
5001 0.0305386922867106
5101 0.0294908128014917
5201 0.0260319138066184
5301 0.0217265713710313
5401 0.0210909985627189
5501 0.0179499732121347
5601 0.0171793716204441
5701 0.0176298676353366
5801 0.0180236671801256
5901 0.0199294969628898
6001 0.0206051295033769
6101 0.0268053825225244
6201 0.0249119015943291
6301 0.0254094240956355
6401 0.0247913844535254
6501 0.0257276058520584
6601 0.025492397169898
6701 0.025583612234421
6801 0.0254782462577455
6901 0.0271815046644819
7001 0.0304542227451115
7101 0.0306889880208698
7201 0.0317055965846219
7301 0.0316436061531119
7401 0.0308589645793651
7501 0.0300554133729287
7601 0.0305087455821577
7701 0.0284770676140206
7801 0.0278000899306642
7901 0.0284571901154566
8001 0.0300060488570766
8101 0.0291234902287042
8201 0.0289581672498918
8301 0.0281117783852531
8401 0.0273807638541621
8501 0.0275162372304756
8601 0.0274610768411142
8701 0.0268739321894903
8801 0.0285679190470888
8901 0.0308167495101474
9001 0.030661027411438
9101 0.0303653224734189
9201 0.0300773396460717
9301 0.0298495324754011
9401 0.0300383311530065
9501 0.030212151390544
9601 0.0296517982464047
9701 0.0296258088075446
9801 0.029451924685885
9901 0.0291337379420017
10001 0.0293699509026811
10101 0.0282044664647803
10201 0.026345906633728
10301 0.0266642930708248
10401 0.0256366620362619
10501 0.0255447198311303
10601 0.0248090376873541
10701 0.0249123933794115
10801 0.0236859943883481
10901 0.0236108555445122
11001 0.0233326944841239
11101 0.0225946525755266
11201 0.0226746018829834
11301 0.0231022034997059
11401 0.0236451173164542
11501 0.0235708712874172
11601 0.02409650988845
11701 0.0224073289502093
11801 0.023171563994589
11901 0.0235310207407306
12001 0.0226197587315082
12101 0.0228848755020639
12201 0.0222243084237699
12301 0.0222110943471675
12401 0.0222580326735412
12501 0.0230025184048769
12601 0.0234059044591752
12701 0.0227584067371986
12801 0.0224068450293499
12901 0.0228385512543192
13001 0.0231743854051875
};
\addlegendentry{NN, test}
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 656.572791082752
101 0.24803435178409
201 0.193513454065141
301 0.173704288401795
401 0.167253559888423
501 0.166631794822293
601 0.166393398702625
701 0.165961445864308
801 0.16501656964431
901 0.164270097685715
1001 0.163961323986189
1101 0.163714273145435
1201 0.163589027575551
1301 0.163408488598018
1401 0.163252082223519
1501 0.163103423146189
1601 0.162961879390218
1701 0.162902572129032
1801 0.162614489478101
1901 0.161995694709202
2001 0.161721895300617
2101 0.161634176670377
2201 0.161568786440774
2301 0.161503494572623
2401 0.161375683568391
2501 0.16097601324564
2601 0.160488763947821
2701 0.160204111187808
2801 0.160082992445457
2901 0.159986321802325
3001 0.159845214197949
3101 0.159718843350983
3201 0.159562776275328
3301 0.159498420697923
3401 0.159416028450626
3501 0.159305100542869
3601 0.159132636217345
3701 0.159076169402636
3801 0.159060138167724
3901 0.159044801318082
4001 0.159006406537964
4101 0.158948472920839
4201 0.158875003877448
4301 0.158820268302635
4401 0.158784511521877
4501 0.158723780345262
4601 0.158701470823689
4701 0.158679134078416
4801 0.158665106529348
4901 0.158652220842476
5001 0.158607713377287
5101 0.15849001714599
5201 0.158179180641415
5301 0.158128168179723
5401 0.158114918284619
5501 0.158099377139289
5601 0.158075453306969
5701 0.158039637829733
5801 0.158012467076737
5901 0.158007096760152
6001 0.158001293356326
6101 0.157985305026936
6201 0.157947446955911
6301 0.157927001739951
6401 0.157917853796665
6501 0.157910311383779
6601 0.157906731222825
6701 0.157898261032057
6801 0.157884818745258
6901 0.157860994123635
7001 0.157856297105664
7101 0.15785375389813
7201 0.157852866312263
7301 0.157849600445341
7401 0.157834859455873
7501 0.157816655922584
7601 0.157783397016738
7701 0.157778078020568
7801 0.157776274125914
7901 0.157774746004637
8001 0.157773664407303
8101 0.157772373534071
8201 0.157770725572535
8301 0.157768004931925
8401 0.157763609509547
8501 0.157759449988201
8601 0.157757420339484
8701 0.157756604778682
8801 0.157756227248794
8901 0.157755438533846
9001 0.157753502955385
9101 0.157750185626772
9201 0.157747018991838
9301 0.157745387369312
9401 0.157744376310351
9501 0.157743633243831
9601 0.157741623891772
9701 0.15773815895764
9801 0.157736756789409
9901 0.157735894452743
10001 0.157735342069607
10101 0.157734320633199
10201 0.157732017523592
10301 0.157730514954703
10401 0.157728936532943
10501 0.157728518816457
10601 0.157728312569329
10701 0.157727869840838
10801 0.157727244348875
10901 0.157726199086494
11001 0.157724189404349
11101 0.157722657026417
11201 0.157722179231858
11301 0.157721553679483
11401 0.157720503995945
11501 0.157719122363756
11601 0.157716700821254
11701 0.157712379318189
11801 0.157706337839204
11901 0.157703333903596
12001 0.157700594128786
12101 0.157699828455268
12201 0.157699334875299
12301 0.157698946792264
12401 0.157698265846674
12501 0.157696887733651
12601 0.157694979958097
12701 0.157694027440833
12801 0.157693467097634
12901 0.157692698092667
13001 0.15769199521814
13101 0.157691493908911
13201 0.157691071302708
13301 0.157690882934634
13401 0.157690774928546
13501 0.157690527029036
13601 0.157689712864684
13701 0.157687277295282
13801 0.157682568134237
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 190.086116087941
101 0.203362098114742
201 0.204560578973216
301 0.216947323842673
401 0.199270339337241
501 0.201150979572577
601 0.203017699180334
701 0.198789132366037
801 0.201286554881527
901 0.201833148349046
1001 0.20050753502549
1101 0.198968992530909
1201 0.199455422452255
1301 0.199427598906879
1401 0.199150987829278
1501 0.198810383530239
1601 0.199813776299519
1701 0.199794140427108
1801 0.200262616067037
1901 0.198865030363537
2001 0.198208742872066
2101 0.198820575737892
2201 0.199745340399709
2301 0.198639415700267
2401 0.199366672468259
2501 0.198598995740176
2601 0.196992215898654
2701 0.197354665362942
2801 0.198152787818146
2901 0.197647472119983
3001 0.198351061271424
3101 0.198630013885494
3201 0.197906748897841
3301 0.197414087612906
3401 0.198693802133803
3501 0.197760045163269
3601 0.197542265662716
3701 0.196344287282867
3801 0.196649543120462
3901 0.196309691134474
4001 0.197047807174318
4101 0.197398828125433
4201 0.196900614222395
4301 0.196112975004348
4401 0.195852286051095
4501 0.196826642237351
4601 0.196544615240225
4701 0.196024682131034
4801 0.196336094149074
4901 0.195891434051807
5001 0.196472405696432
5101 0.199891991779401
5201 0.195948084466647
5301 0.194666505931403
5401 0.195019701917907
5501 0.195509016973325
5601 0.195310988350277
5701 0.195136955832078
5801 0.194732878618334
5901 0.195126918304857
6001 0.195337635308755
6101 0.195919421685333
6201 0.195621201871804
6301 0.19503743568949
6401 0.195468950685478
6501 0.195579026273513
6601 0.195081263155567
6701 0.195240893434008
6801 0.194718790014818
6901 0.194656400743309
7001 0.194721343716618
7101 0.194837640044783
7201 0.194917857434613
7301 0.194907509403704
7401 0.194405110141407
7501 0.195461459698346
7601 0.195170806246967
7701 0.194596194546053
7801 0.194490186507104
7901 0.19468898850895
8001 0.194694781700187
8101 0.194580696501762
8201 0.194554359405006
8301 0.194284367204505
8401 0.19436088900499
8501 0.194358986830425
8601 0.194398744737647
8701 0.194536633240398
8801 0.194447940547916
8901 0.194424183012837
9001 0.194437980079769
9101 0.194810390645033
9201 0.19443805983132
9301 0.194552303679426
9401 0.194677727189959
9501 0.194774582861552
9601 0.194617482628872
9701 0.194752854607456
9801 0.194519799000353
9901 0.194472658899254
10001 0.194469388326557
10101 0.19443231376463
10201 0.194188800534013
10301 0.194337275456538
10401 0.194388864105465
10501 0.194406466088262
10601 0.194422418372358
10701 0.194452350020467
10801 0.194439331675613
10901 0.194469615100969
11001 0.194576633719549
11101 0.19426703575479
11201 0.194369206691947
11301 0.194487656425827
11401 0.194317604787806
11501 0.194438101413391
11601 0.194512750837741
11701 0.194089955551845
11801 0.194220234044491
11901 0.194346132161405
12001 0.194104767185096
12101 0.194174669664826
12201 0.194249953097065
12301 0.194191150537862
12401 0.194220916943865
12501 0.194022349430405
12601 0.194247275350754
12701 0.194028944640198
12801 0.194142192310209
12901 0.194154819337594
13001 0.194070147465831
13101 0.194148518968903
13201 0.194174902783207
13301 0.194173713191306
13401 0.194207825393138
13501 0.194195540358628
13601 0.194186351002514
13701 0.194116762018079
13801 0.194198868063493
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 52.6897257839719
101 2.38327587268446
201 1.0344115759517
301 0.699313766290939
401 0.50874042096522
501 0.44597899539933
601 0.438064038493188
701 0.400504039448693
801 0.391808350716767
901 0.385590978096503
1001 0.37824288765253
1101 0.368230909033064
1201 0.362463828739416
1301 0.356252097413325
1401 0.353852689947828
1501 0.349116308553851
1601 0.34419836693063
1701 0.325367704228432
1801 0.314389621784357
1901 0.307270875795097
2001 0.279081828976178
2101 0.271745072296665
2201 0.264322214629672
2301 0.260143108056622
2401 0.258865365638714
2501 0.255632460513313
2601 0.252452124408923
2701 0.251808578891737
2801 0.250224166681082
2901 0.248155449636217
3001 0.246737290228709
3101 0.243795157956806
3201 0.241147287263562
3301 0.239098380532196
3401 0.238112380776196
3501 0.236054022734489
3601 0.234103839694155
3701 0.232181592775347
3801 0.230426062889934
3901 0.230010717284486
4001 0.228689701849244
4101 0.22632925645345
4201 0.225921970672717
4301 0.225463395151758
4401 0.224947767265516
4501 0.22400148336667
4601 0.223122831124586
4701 0.221399192444605
4801 0.220432271639521
4901 0.206883775781029
5001 0.191444947662547
5101 0.176408436799136
5201 0.171146632545302
5301 0.16178728432743
5401 0.158243234725092
5501 0.152596446434593
5601 0.149945240926154
5701 0.145532796816204
5801 0.136941114705731
5901 0.126836857892407
6001 0.124539288611838
6101 0.121014573180793
6201 0.119165201048951
6301 0.115638275989417
6401 0.114458196934585
6501 0.11274980228292
6601 0.109811341946335
6701 0.108708966799632
6801 0.106507583240038
6901 0.105818139494105
7001 0.104085686797241
7101 0.103558838074174
7201 0.103302092264646
7301 0.103007875693519
7401 0.101764743437116
7501 0.100383421198095
7601 0.0997706054729127
7701 0.0994150431778013
7801 0.0989881671169073
7901 0.0988548725899678
8001 0.0985966991992957
8101 0.0983438181052205
8201 0.0977895956664031
8301 0.0972082461415558
8401 0.0966396417960265
8501 0.0960908932510763
8601 0.095735221437112
8701 0.0948472218461103
8801 0.0940871443904524
8901 0.0936321739534022
9001 0.0934107157079122
9101 0.093292463244773
9201 0.0931377810262287
9301 0.0926740239072305
9401 0.0922264445591584
9501 0.0920573662159698
9601 0.0917850101971171
9701 0.0915366463736137
9801 0.0912119252304023
9901 0.0907295622237993
10001 0.0903259549064556
10101 0.0895675774362848
10201 0.0883977935431509
10301 0.0877343630909346
10401 0.0865333857838407
10501 0.0852051658824456
10601 0.0842995643071062
10701 0.0836382588520443
10801 0.0829709589253836
10901 0.0822874036710611
11001 0.0807024133692815
11101 0.0792013076088764
11201 0.0782042990489112
11301 0.0773757191875055
11401 0.0769534222790721
11501 0.0767073796380748
11601 0.0760728961340019
11701 0.0739850328674694
11801 0.0728330298377821
11901 0.0721610384925185
12001 0.0715165219123188
12101 0.0680819471624841
12201 0.0652387667068124
12301 0.0638900301372077
12401 0.0624905846076565
12501 0.0605263485763232
12601 0.0602724875749208
12701 0.0589241997880855
12801 0.0584887707924608
12901 0.0581693079615274
13001 0.057269932189392
13101 0.0566955143100243
13201 0.0551924693151718
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.3730358381033
101 0.351260567371537
201 0.0860787611521582
301 0.335663592682982
401 0.194176615433587
501 0.207888141373771
601 0.19990608156744
701 0.158432258872434
801 0.140932644032861
901 0.134259254035872
1001 0.111855826743188
1101 0.0905353329667851
1201 0.0714952088531749
1301 0.0623435783669639
1401 0.0610701099271084
1501 0.0638485308631932
1601 0.056416763891645
1701 0.0533717202485582
1801 0.0544267106090369
1901 0.0533083747779708
2001 0.0481285941048663
2101 0.0392704037033992
2201 0.0288415686139554
2301 0.0271445950202717
2401 0.0253383775682852
2501 0.0280216960785526
2601 0.0325555815652043
2701 0.0334201019259003
2801 0.0330407867628129
2901 0.0408661690218976
3001 0.0379394352483971
3101 0.0409518090228718
3201 0.0381841369078901
3301 0.0349640732572681
3401 0.0336466929721104
3501 0.0333534890916586
3601 0.0359288800492699
3701 0.0390131467290514
3801 0.0440252298235212
3901 0.0430308732050194
4001 0.0421705719152782
4101 0.0409746639904431
4201 0.0405777485583602
4301 0.0395825759265685
4401 0.0399852617275485
4501 0.0408086165469246
4601 0.0424241167767623
4701 0.0452321628116596
4801 0.0467762065473167
4901 0.0434999068601519
5001 0.0452716909576864
5101 0.0524428236362587
5201 0.0506876743097965
5301 0.0454542882496318
5401 0.0435113229596284
5501 0.0443582282222779
5601 0.0444904836129043
5701 0.0505737291004029
5801 0.0538003163398138
5901 0.0417560509188154
6001 0.0370317262482422
6101 0.0345442551141605
6201 0.029781798814092
6301 0.0281145302047733
6401 0.0276937106407737
6501 0.0288777783721446
6601 0.0344430644787587
6701 0.0343031287092292
6801 0.0333086820527231
6901 0.0349249549420706
7001 0.0295785162570241
7101 0.0292163176502194
7201 0.0281365963196611
7301 0.0286954894985749
7401 0.0266199238742008
7501 0.0266290938542979
7601 0.0255821437564217
7701 0.0246965988449669
7801 0.0244211872014546
7901 0.0242007846567407
8001 0.0246989728778169
8101 0.0248200750383073
8201 0.0244595281298384
8301 0.0235524716070524
8401 0.0232071540472018
8501 0.0225758956222593
8601 0.0223952456453046
8701 0.0235715826317794
8801 0.0250096387889206
8901 0.0232838108342056
9001 0.0233226988073625
9101 0.0234806697689827
9201 0.0237850597554117
9301 0.0229728221355903
9401 0.0241583293700318
9501 0.023935154411388
9601 0.0240030980683577
9701 0.0237851526045047
9801 0.0241592138866078
9901 0.0273750097726126
10001 0.0276173752320062
10101 0.0239322134414614
10201 0.0260862071401012
10301 0.0241545434734969
10401 0.0256879204825902
10501 0.0247022490366464
10601 0.0249318431799515
10701 0.0226333025465491
10801 0.0201866544367137
10901 0.0206567416979097
11001 0.0232157616218303
11101 0.0203829438646813
11201 0.0211509717456479
11301 0.0201886537056822
11401 0.0200274776385375
11501 0.0195589607508208
11601 0.0204642239424051
11701 0.0194764405660252
11801 0.018486250652028
11901 0.0183065144699862
12001 0.0188244316858834
12101 0.0191003968140888
12201 0.0176667053838028
12301 0.017816797743073
12401 0.0184789711921568
12501 0.0175236093957012
12601 0.0176874871966013
12701 0.0188595166288767
12801 0.0185273107153538
12901 0.0184714261153411
13001 0.0192444337920188
13101 0.0199996989523554
13201 0.0223276193800687
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 556.386861364412
101 0.271293463645234
201 0.201657478592916
301 0.170797377166623
401 0.166134622666871
501 0.165552031183983
601 0.165350836258659
701 0.165025568166442
801 0.164508449590184
901 0.163772472421622
1001 0.163355086326877
1101 0.163195561134571
1201 0.163131699524973
1301 0.163077076958655
1401 0.162975086824166
1501 0.162737683259255
1601 0.162389018900453
1701 0.162092590316041
1801 0.161998567557247
1901 0.161910853861394
2001 0.161853985606093
2101 0.161720851855049
2201 0.161524646103003
2301 0.16134793904002
2401 0.161014195211273
2501 0.160916072437342
2601 0.160863863250943
2701 0.160824043235738
2801 0.160787808478672
2901 0.160686204189739
3001 0.160453639531746
3101 0.160208743637176
3201 0.159917959261501
3301 0.159773611269029
3401 0.159675223650539
3501 0.159658921429147
3601 0.159644953593976
3701 0.159629367581583
3801 0.159597747416654
3901 0.159497571576162
4001 0.159337129227646
4101 0.15921692626588
4201 0.15918453809721
4301 0.159165174657451
4401 0.159133334603837
4501 0.159017039091092
4601 0.158809932562567
4701 0.158580255713438
4801 0.158465748447756
4901 0.158432565857698
5001 0.158407274740088
5101 0.158376775357977
5201 0.158272248503674
5301 0.158203553374307
5401 0.158169162216701
5501 0.158147715712975
5601 0.158138235898902
5701 0.158130192401209
5801 0.158123850219403
5901 0.158117596864373
6001 0.158113319507648
6101 0.158108079180398
6201 0.158102200908941
6301 0.158073118620089
6401 0.158041003410788
6501 0.15802022923847
6601 0.158001461614039
6701 0.157993040388119
6801 0.157982058082562
6901 0.157971997912783
7001 0.157938445828316
7101 0.157910980251746
7201 0.157893200789128
7301 0.157881453427166
7401 0.157878117812417
7501 0.157876321404841
7601 0.15787329504297
7701 0.157869430424845
7801 0.157857558766706
7901 0.157848094538177
8001 0.157843871681813
8101 0.157842716180259
8201 0.157840500716765
8301 0.157833798331516
8401 0.157823344870195
8501 0.157810717931278
8601 0.157805188353049
8701 0.157803048197268
8801 0.157800059648318
8901 0.157796494339677
9001 0.15778640926627
9101 0.157761316019101
9201 0.157735081231245
9301 0.157731444557713
9401 0.15772880842607
9501 0.157728276692887
9601 0.157727752024041
9701 0.157725535332303
9801 0.157724339137362
9901 0.157723570957854
10001 0.157723408748465
10101 0.157723261425055
10201 0.157723145965463
10301 0.157722906670389
10401 0.157721766584178
10501 0.157719269860827
10601 0.157715956073224
10701 0.157712895263344
10801 0.157711282843007
10901 0.157710746666384
11001 0.157710056816914
11101 0.157709160585212
11201 0.157708415440713
11301 0.157707695274821
11401 0.157707155994322
11501 0.157706793302636
11601 0.157706398130211
11701 0.157706094602542
11801 0.157705840159655
11901 0.157705666934831
12001 0.157705432250564
12101 0.157705183937578
12201 0.157704880401923
12301 0.157704602552861
12401 0.157704175204031
12501 0.157703056166628
12601 0.157702673040231
12701 0.157702502228871
12801 0.157702398294387
12901 0.157702057601831
13001 0.15770169785764
13101 0.157700108026446
13201 0.157698918092244
13301 0.157697892851844
13401 0.157697631903499
13501 0.157697429825732
13601 0.157696834064406
13701 0.157696161699311
13801 0.157694339890326
13901 0.157692522346803
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 192.671073556355
101 0.288794738251038
201 0.224738584528224
301 0.191636560077685
401 0.204515647805819
501 0.204055039915516
601 0.200127223333332
701 0.199314749441844
801 0.200448077604084
901 0.197074961105284
1001 0.197986620863336
1101 0.198524947915304
1201 0.199418749391763
1301 0.200158237202741
1401 0.201182265332892
1501 0.198851523238768
1601 0.201057204150568
1701 0.198816467327136
1801 0.198498557121272
1901 0.200822832696973
2001 0.199581069442213
2101 0.199025457372923
2201 0.198456231782635
2301 0.196001660376756
2401 0.197545288510883
2501 0.199978719599548
2601 0.198231249670362
2701 0.197634336281676
2801 0.197461826416446
2901 0.200275761679256
3001 0.197784564687775
3101 0.194584330373035
3201 0.197351869054308
3301 0.197329297245459
3401 0.196577089659353
3501 0.197577242293477
3601 0.197234285647929
3701 0.196820548998984
3801 0.197139870638759
3901 0.194993194335527
4001 0.199962307186324
4101 0.197365064406187
4201 0.196463313449703
4301 0.196512225221703
4401 0.197241188104173
4501 0.198907514373687
4601 0.195088560903098
4701 0.195630299497332
4801 0.195579148959931
4901 0.196421573228316
5001 0.195689431242578
5101 0.195361061382409
5201 0.194361144784201
5301 0.195603428173297
5401 0.195465118881765
5501 0.195570853907736
5601 0.195558237299838
5701 0.19565746344972
5801 0.195425497764783
5901 0.195349136455035
6001 0.195768445230094
6101 0.196038768130964
6201 0.195197029737121
6301 0.194730982427767
6401 0.194706028742046
6501 0.195762683776092
6601 0.195316225851369
6701 0.195464137597666
6801 0.196163436056374
6901 0.196078412839512
7001 0.195864214294258
7101 0.195161654920782
7201 0.195407415149436
7301 0.19503903917432
7401 0.1949104531757
7501 0.194960955818669
7601 0.19511626196602
7701 0.19478084224526
7801 0.194239667558844
7901 0.194522132172834
8001 0.1949998251059
8101 0.194936886265955
8201 0.194801125858476
8301 0.194723680896563
8401 0.194893205008841
8501 0.195034078401354
8601 0.194535814185067
8701 0.19454775924714
8801 0.195048481958055
8901 0.194877836457932
9001 0.194171026933604
9101 0.19374415370784
9201 0.193619051844853
9301 0.193892629970302
9401 0.194029458505524
9501 0.194110152361403
9601 0.193930424582732
9701 0.194036621098132
9801 0.194179040861906
9901 0.19405854139519
10001 0.193992963417076
10101 0.194004997609642
10201 0.194047453155934
10301 0.193967108864396
10401 0.193681825285068
10501 0.193891489161378
10601 0.19453328915858
10701 0.194276494123989
10801 0.194109245453096
10901 0.194004894386033
11001 0.19416336078817
11101 0.194032829320925
11201 0.194069265697641
11301 0.194100249210504
11401 0.194079015286194
11501 0.194074464982278
11601 0.194011212970344
11701 0.194094440242136
11801 0.1940840517332
11901 0.193979430199093
12001 0.193999180484384
12101 0.194074720616742
12201 0.194035539372732
12301 0.19400765378782
12401 0.19402503477706
12501 0.193981064196143
12601 0.194110228228576
12701 0.194055574657735
12801 0.194007009576038
12901 0.194010592058078
13001 0.193958733241805
13101 0.194083859849073
13201 0.193972573290539
13301 0.193834775975199
13401 0.193964273292731
13501 0.194057793128839
13601 0.194083439765163
13701 0.193994513550102
13801 0.194049617605319
13901 0.194314817424032
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 50.9883628609038
101 0.634369454494063
201 0.41474210438467
301 0.35281100595248
401 0.341907409926313
501 0.323690814544526
601 0.290901254367355
701 0.249052892198184
801 0.212855328944811
901 0.173356275457564
1001 0.148480567604471
1101 0.141378982402857
1201 0.13043445858819
1301 0.121679113815815
1401 0.114076978244166
1501 0.108571294326764
1601 0.107266886892831
1701 0.104528291078408
1801 0.0987756489381872
1901 0.0914807765295363
2001 0.0886184871463058
2101 0.0860304373876146
2201 0.0818202071932391
2301 0.0790269466928321
2401 0.0761416206485976
2501 0.0747423859136472
2601 0.0732168844290976
2701 0.0692276328422778
2801 0.0676791097443782
2901 0.0668536811992663
3001 0.0658423341988691
3101 0.0640619131873278
3201 0.0629823261782097
3301 0.0621397767898988
3401 0.0609062697110633
3501 0.0589942277361442
3601 0.0583333640818358
3701 0.0568834622046042
3801 0.0559314423270485
3901 0.0555807657513238
4001 0.0550583152168035
4101 0.0543212889111112
4201 0.053552302952472
4301 0.0526517447765189
4401 0.0523965036166346
4501 0.0522057144893346
4601 0.0520021188948799
4701 0.0516462782436041
4801 0.0513329459136728
4901 0.0507452280272877
5001 0.0504400905063323
5101 0.0502306811128837
5201 0.0500231135705099
5301 0.0495365283066416
5401 0.0492026616664327
5501 0.0488598292174042
5601 0.0485530833483179
5701 0.048115795001379
5801 0.0479466979047124
5901 0.0476208260344868
6001 0.0474028627627078
6101 0.047289880917114
6201 0.0471001607358679
6301 0.0470181206440477
6401 0.0469849410993635
6501 0.0467816867235588
6601 0.0465795606522337
6701 0.0464573394381234
6801 0.0463245057490467
6901 0.045803549145336
7001 0.0456488587377565
7101 0.0452956366471387
7201 0.0450393613921526
7301 0.0449730536210489
7401 0.044864591066064
7501 0.0447398810247287
7601 0.0445808115040822
7701 0.0444608842698093
7801 0.0442448021728588
7901 0.0439834937483692
8001 0.0435367526466448
8101 0.0433849265817455
8201 0.0433275890888737
8301 0.0432749141867466
8401 0.0432021109315577
8501 0.0431666702798089
8601 0.0430446544400598
8701 0.0429753726017971
8801 0.0427958189694637
8901 0.0426962983652643
9001 0.0425367279803817
9101 0.0424344103031072
9201 0.0422654488107728
9301 0.0422020488168407
9401 0.0421267655494138
9501 0.0420115525497977
9601 0.0417998359802463
9701 0.0416350889167244
9801 0.041465188834251
9901 0.0413482159911029
10001 0.0412877637363469
10101 0.0412149317941662
10201 0.0411476390109828
10301 0.0410378886496124
10401 0.0409501374383049
10501 0.0408684396058375
10601 0.0408279218533538
10701 0.0407928181501453
10801 0.0407717637260913
10901 0.0407604426437454
11001 0.0406466466783915
11101 0.0406218058394562
11201 0.0405177314157454
11301 0.0404302379638914
11401 0.040338281611139
11501 0.0402808514562122
11601 0.0402456357620069
11701 0.0401487865071479
11801 0.0401100745538329
11901 0.0400822474489078
12001 0.040017142416117
12101 0.0398163128715111
12201 0.0397397297093863
12301 0.0396761541268882
12401 0.0396444359892155
12501 0.039604574448866
12601 0.039551059534231
12701 0.0394797624556222
12801 0.0392749608797644
12901 0.0391542445226742
13001 0.0391037719782308
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 6.80217776167667
101 0.0745308285087554
201 0.204063386217782
301 0.103149393025731
401 0.0849847417318175
501 0.0528832543987607
601 0.0706225574881823
701 0.0564010002817976
801 0.0294321297571899
901 0.0277900440535029
1001 0.0289029627529483
1101 0.0272889772368706
1201 0.0265634843563012
1301 0.0271103431288054
1401 0.02184540545135
1501 0.0183160807853174
1601 0.0183461528686342
1701 0.0166818829855482
1801 0.0189169375444619
1901 0.0211526902985163
2001 0.0190828466087223
2101 0.0187510867289232
2201 0.0163136917575473
2301 0.0206246983708318
2401 0.0241950058239133
2501 0.0283493668980007
2601 0.0255721548341721
2701 0.021301728466055
2801 0.0187267618216847
2901 0.019404435276344
3001 0.0210714116668731
3101 0.0237695211121933
3201 0.0255694572494127
3301 0.0214010443518146
3401 0.0240448658383467
3501 0.0180208351343609
3601 0.0189581472604643
3701 0.0233810590515889
3801 0.0221419695312386
3901 0.0206815600624602
4001 0.019074921084859
4101 0.0200027196917684
4201 0.0208769201300497
4301 0.0211809565211811
4401 0.0217454255932938
4501 0.0199455929687633
4601 0.0202868795152339
4701 0.0218557841861577
4801 0.0212531663982083
4901 0.0237519569361583
5001 0.0249947396623746
5101 0.0252549017481158
5201 0.026130536229241
5301 0.0243475470607779
5401 0.0228821333591376
5501 0.0225554688150272
5601 0.0206799171792134
5701 0.0206868669029654
5801 0.0205386787860621
5901 0.0205613443112571
6001 0.0201046440484738
6101 0.0204757368442894
6201 0.0204242509633811
6301 0.0207266901160245
6401 0.0206759922258065
6501 0.0211812897678317
6601 0.0216853073134253
6701 0.0210489615585736
6801 0.0222720990380161
6901 0.0206011301419458
7001 0.0204311011394887
7101 0.0184422375548322
7201 0.0201370815969927
7301 0.0205793835641553
7401 0.020442253588372
7501 0.0205459084314233
7601 0.0220923268068548
7701 0.0207160784993369
7801 0.0204148937451385
7901 0.0199498112563848
8001 0.0207663387938527
8101 0.0214822785358303
8201 0.0216543007850624
8301 0.0216301585259525
8401 0.0210148031078108
8501 0.0212112766841323
8601 0.0227027021741131
8701 0.0233722973421756
8801 0.0254361644057909
8901 0.0261814474118717
9001 0.0240612245530303
9101 0.0231345914222001
9201 0.0240519347835389
9301 0.0244124003007345
9401 0.0254137497434353
9501 0.0254791086390389
9601 0.0259225411088083
9701 0.0254797206257082
9801 0.0242924628177001
9901 0.0234408645227191
10001 0.022413158470645
10101 0.0217277588081919
10201 0.0216002341193888
10301 0.021334557210571
10401 0.0207830067869113
10501 0.020936171967113
10601 0.0214490131997988
10701 0.0217931654268222
10801 0.0218442060267208
10901 0.0220266433146015
11001 0.0216238432982608
11101 0.0220773556062583
11201 0.021704222988786
11301 0.022073396524265
11401 0.0226792668110423
11501 0.0220455756786426
11601 0.0219344894166824
11701 0.0217316975507796
11801 0.0218872160561811
11901 0.0221827792506328
12001 0.0217516595385929
12101 0.0211398067889164
12201 0.021247411863159
12301 0.0207918185173135
12401 0.0207943399972228
12501 0.0206379306671982
12601 0.0210537161331933
12701 0.0209608400639074
12801 0.0225620577928256
12901 0.0210281598198097
13001 0.0215607873014646
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 1077.05926759177
101 0.283666493164354
201 0.202303045749726
301 0.173945854354371
401 0.168650600211015
501 0.167573166348094
601 0.166982028874021
701 0.166565901360053
801 0.165113381481618
901 0.164206015956602
1001 0.16356706919448
1101 0.163433780058696
1201 0.163373242615076
1301 0.163307459157254
1401 0.163142874310787
1501 0.162825404237628
1601 0.162248660329762
1701 0.161968931549161
1801 0.161864950159724
1901 0.161809494257461
2001 0.161761968267309
2101 0.161668220964427
2201 0.161470079038348
2301 0.161172121149133
2401 0.161083244076827
2501 0.161041102397135
2601 0.161022158002692
2701 0.160996360478454
2801 0.160974557964871
2901 0.16093865947296
3001 0.160784187397345
3101 0.160573073157695
3201 0.160322227816574
3301 0.160214972668051
3401 0.160104006458807
3501 0.160066828625139
3601 0.160019069533811
3701 0.159907345634698
3801 0.159803325462407
3901 0.159672950986649
4001 0.159527108739142
4101 0.159442406012469
4201 0.159409524360579
4301 0.159389515742057
4401 0.159348568148401
4501 0.159300117300646
4601 0.159273821031311
4701 0.159243465976556
4801 0.159197971866735
4901 0.159096598884409
5001 0.159015854025178
5101 0.15898060916567
5201 0.158966521586783
5301 0.158951125076804
5401 0.158939177320195
5501 0.158900022628398
5601 0.158814483025947
5701 0.158779090398194
5801 0.158752165064247
5901 0.158733830306919
6001 0.158717569484404
6101 0.158669353403642
6201 0.158596576637787
6301 0.158448887905371
6401 0.158292078976733
6501 0.158199654984898
6601 0.158176389787125
6701 0.158165370046932
6801 0.158156406464222
6901 0.158152623101893
7001 0.158141295140199
7101 0.158126845392821
7201 0.158113766351762
7301 0.158098251113554
7401 0.158086012369268
7501 0.158070786534836
7601 0.158056649147096
7701 0.15802974708454
7801 0.158014799761966
7901 0.157989091180616
8001 0.157962781172482
8101 0.15794995622299
8201 0.15791102296759
8301 0.157844736825496
8401 0.157816536651289
8501 0.157810873267909
8601 0.157808807582454
8701 0.157807186269046
8801 0.157802692282722
8901 0.15779424447139
9001 0.157784319155602
9101 0.157777835480979
9201 0.157775561087862
9301 0.157772992361088
9401 0.157772341312038
9501 0.157771842223376
9601 0.157770708810058
9701 0.157769079550523
9801 0.157761774014836
9901 0.157752331186603
10001 0.15774850127275
10101 0.157746673160966
10201 0.15774353794061
10301 0.157740125759545
10401 0.157730812579384
10501 0.157717934877968
10601 0.157706578341599
10701 0.157705480322326
10801 0.157704320593274
10901 0.157702707543848
11001 0.157700762833832
11101 0.15769940625115
11201 0.157698784799927
11301 0.157698517126338
11401 0.157698323817055
11501 0.157698040003949
11601 0.157697546651853
11701 0.157697260507113
11801 0.157697017087052
11901 0.157696846250042
12001 0.157696482829627
12101 0.157695890157472
12201 0.157694857489433
12301 0.157694245381
12401 0.157693934112132
12501 0.157693786082103
12601 0.157693669230969
12701 0.157693493370435
12801 0.157692892864124
12901 0.157691418786252
13001 0.15769034580768
13101 0.157689846047325
13201 0.157689497229803
13301 0.15768893139687
13401 0.15768715620758
13501 0.157685675010147
13601 0.157684382325375
13701 0.157683975966078
13801 0.157683792869242
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 381.517069609206
101 0.222716080305455
201 0.217982580613913
301 0.203541755145492
401 0.206659446808829
501 0.203086475566315
601 0.20096751982877
701 0.204478050829842
801 0.201499386491877
901 0.199060177674375
1001 0.19606536030316
1101 0.198269068592482
1201 0.199379170125709
1301 0.199939309464094
1401 0.199804030656146
1501 0.200708006104745
1601 0.199030474647903
1701 0.19957561975619
1801 0.199469925939046
1901 0.198297215807101
2001 0.199452456916033
2101 0.200399475470092
2201 0.197375442226272
2301 0.198401525777596
2401 0.198523393781992
2501 0.19872975958842
2601 0.198458918525337
2701 0.197904092550429
2801 0.19897607976773
2901 0.198518246148145
3001 0.196737803796319
3101 0.200114414091355
3201 0.198294442948175
3301 0.196711550163396
3401 0.197319842650549
3501 0.198188775534798
3601 0.199788927095718
3701 0.198970614270174
3801 0.196736431687404
3901 0.199665732316804
4001 0.199010102136374
4101 0.196741617224274
4201 0.196989219887999
4301 0.197202777641188
4401 0.19570629073586
4501 0.195580139383632
4601 0.197236195326035
4701 0.19739135619271
4801 0.197171623812595
4901 0.199394766533482
5001 0.197244028748938
5101 0.196849822278569
5201 0.197140956941639
5301 0.197375487915787
5401 0.196655049723693
5501 0.196822152186754
5601 0.198124555223865
5701 0.196153098613907
5801 0.195794478720756
5901 0.196449501858232
6001 0.196414253383355
6101 0.196335293686143
6201 0.197412086788706
6301 0.195136142120084
6401 0.195472319954564
6501 0.195734883565465
6601 0.195317706311472
6701 0.194988676533874
6801 0.1954855793269
6901 0.196050077198475
7001 0.1955553263909
7101 0.196070087569247
7201 0.195566517809058
7301 0.194863157060228
7401 0.194958832959857
7501 0.194899494510313
7601 0.195585973816542
7701 0.195425282281864
7801 0.195087911971842
7901 0.195365627971402
8001 0.195376543179762
8101 0.194879131856346
8201 0.194748677091068
8301 0.194371152651164
8401 0.194443642405421
8501 0.194724717797523
8601 0.194835657406062
8701 0.194539587016546
8801 0.19477170381364
8901 0.194989179106605
9001 0.194841814462056
9101 0.194778276135993
9201 0.194692614317861
9301 0.194675712754144
9401 0.194699559188549
9501 0.194720963463067
9601 0.194701654737838
9701 0.194700424484784
9801 0.194948193952067
9901 0.194693926499032
10001 0.194565735604737
10101 0.19451454372228
10201 0.194372543477028
10301 0.194286383707783
10401 0.194378586374462
10501 0.19407381478004
10601 0.194126213252374
10701 0.194130573817077
10801 0.194215218989678
10901 0.194149074689093
11001 0.194069357253053
11101 0.194163351125766
11201 0.194318042595019
11301 0.194279194986728
11401 0.194187934728774
11501 0.194333959362252
11601 0.194173043633906
11701 0.194240823266794
11801 0.194301604298683
11901 0.194225483693147
12001 0.194167263535607
12101 0.194168739314173
12201 0.194105488687771
12301 0.194181491702294
12401 0.194091636675603
12501 0.19415911475787
12601 0.194190478679308
12701 0.194079721221468
12801 0.194247394534936
12901 0.194214696947211
13001 0.194262568676532
13101 0.194219985411712
13201 0.194201074098447
13301 0.194206154539203
13401 0.193906073913487
13501 0.193994717841425
13601 0.193900349281586
13701 0.194081854036055
13801 0.194096138273188
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 51.4995007322552
101 1.48719599720027
201 0.558131025011903
301 0.337651975511894
401 0.277162756136321
501 0.213008478082109
601 0.193186884366167
701 0.169130548239398
801 0.154622051545508
901 0.142163302288182
1001 0.129569019405742
1101 0.121503293850404
1201 0.114225250426401
1301 0.111379099716693
1401 0.107897698937208
1501 0.0965870293297008
1601 0.0903596089885238
1701 0.0835184184035046
1801 0.0784141974333229
1901 0.0722449206356787
2001 0.069149515639183
2101 0.0663281155405721
2201 0.061556695536809
2301 0.0577231725819202
2401 0.0552732137301837
2501 0.0526771807206251
2601 0.0515947789614038
2701 0.0506625244526316
2801 0.0498488887667682
2901 0.0484482291064335
3001 0.0474254952541009
3101 0.0468909102195408
3201 0.046164985444856
3301 0.0457149905632414
3401 0.0454471225703001
3501 0.0451438556411083
3601 0.0447695014066635
3701 0.0444129001922521
3801 0.0439556922064021
3901 0.0437157660975344
4001 0.0431181446529419
4101 0.0422423142637781
4201 0.0415691803883946
4301 0.0411290511824383
4401 0.0409409915313571
4501 0.0405951342289175
4601 0.0403011169626036
4701 0.0401450110114398
4801 0.0398660935143463
4901 0.0396503776737998
5001 0.0394806019469017
5101 0.0392189746324343
5201 0.0389521865072801
5301 0.0388411244883289
5401 0.0384971211842959
5501 0.0379516661492982
5601 0.0376146795543766
5701 0.037437430856733
5801 0.0372999132470182
5901 0.0369315726936463
6001 0.0366456159845978
6101 0.0362205246743447
6201 0.0359966881709066
6301 0.0357093859468992
6401 0.0355195415822623
6501 0.035315154564056
6601 0.0350737848280336
6701 0.0345085818199557
6801 0.0342487560973294
6901 0.0340710311223254
7001 0.0339089043940968
7101 0.033758261706493
7201 0.0336434018511902
7301 0.0334953704143693
7401 0.0333906463908868
7501 0.0331938156441301
7601 0.0331145110389243
7701 0.0330598671678672
7801 0.0330004150762697
7901 0.0329637193564724
8001 0.0329421610390602
8101 0.0329243745324553
8201 0.0328487184016187
8301 0.0327978034144025
8401 0.0327044335444057
8501 0.0326545185068599
8601 0.0326214827465987
8701 0.0325941722396319
8801 0.032588340545923
8901 0.0325789183877297
9001 0.0325552525733921
9101 0.0325158316589064
9201 0.032488480169241
9301 0.0324634130005745
9401 0.0324373294616976
9501 0.0324008980881054
9601 0.0323293550085813
9701 0.0322736863716849
9801 0.032209138082888
9901 0.0321280717355807
10001 0.0320542313377311
10101 0.0319746931368169
10201 0.0319033581492879
10301 0.0318063004687859
10401 0.0317649874056949
10501 0.0317028017313449
10601 0.0316671661920592
10701 0.031645027015216
10801 0.0316202692961702
10901 0.0315832607773609
11001 0.0314912105515155
11101 0.0314441910703607
11201 0.0313803422779865
11301 0.0312702684831008
11401 0.0310872776604882
11501 0.0309462358274632
11601 0.0308165941529715
11701 0.0307409687015502
11801 0.0306834056353187
11901 0.0306232649462793
12001 0.0305261533276979
12101 0.0304344006426891
12201 0.0303485751204367
12301 0.0302926793983492
12401 0.0302630216745374
12501 0.0302185903057549
12601 0.0301719603596874
12701 0.0301369873109284
12801 0.030084607510979
12901 0.030040998189845
13001 0.0300075434774956
13101 0.0299734627533518
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 6.9373644201887
101 0.173561149772989
201 0.147485172512539
301 0.0962705104069922
401 0.0606607312997201
501 0.0505752599645159
601 0.0523935415307614
701 0.0395302069548809
801 0.0237038989931098
901 0.0194464963810368
1001 0.0260510292097928
1101 0.028307246650199
1201 0.0268365637406541
1301 0.0283987556265768
1401 0.0365991778290716
1501 0.0258167793352144
1601 0.022474856179236
1701 0.0231676256453568
1801 0.0208049231106435
1901 0.0215415355992709
2001 0.0235678072069005
2101 0.0204676600675286
2201 0.0213723572296368
2301 0.0203946246116084
2401 0.018794745025434
2501 0.0143128976894779
2601 0.0146949078239452
2701 0.0150046219519611
2801 0.0148631093308333
2901 0.0142771189988292
3001 0.014190762420226
3101 0.013775642431647
3201 0.0131160360411956
3301 0.0131684123128799
3401 0.0132789133410769
3501 0.0138589584786935
3601 0.0129322985242413
3701 0.0130183480211964
3801 0.0129229229861147
3901 0.0129761456680039
4001 0.0127132953473849
4101 0.0120119822368349
4201 0.0119411202967491
4301 0.0120717908850669
4401 0.0119341577496366
4501 0.0122862982829925
4601 0.012467136537737
4701 0.0126975822743091
4801 0.0123896901983711
4901 0.0122841503201612
5001 0.0123269681646488
5101 0.0122960699661904
5201 0.0121768240176205
5301 0.0121432235454978
5401 0.0126299909091147
5501 0.0125341668288473
5601 0.0121682218192636
5701 0.0120763495172025
5801 0.011915020736888
5901 0.0122134093113077
6001 0.0124159106634453
6101 0.0123010918137713
6201 0.0121737712173624
6301 0.0120603936181847
6401 0.0118423264490816
6501 0.0118574245651386
6601 0.0117653392700924
6701 0.0126957641391979
6801 0.0124565998262196
6901 0.0126062546392942
7001 0.0122399404779109
7101 0.0120132338943123
7201 0.0120266324063481
7301 0.0120542410074319
7401 0.011753113951352
7501 0.0117166993655701
7601 0.0114863695782219
7701 0.0114425893651857
7801 0.0115287493587485
7901 0.0115765948937808
8001 0.0116628844648681
8101 0.0117370697389063
8201 0.0117478892698318
8301 0.0116927920723637
8401 0.0115082536856977
8501 0.0115376146438889
8601 0.0115677530996257
8701 0.0116230760089225
8801 0.0115663472939903
8901 0.0115275113555336
9001 0.0114729169398961
9101 0.0114011040670921
9201 0.011503219063211
9301 0.0115039721928939
9401 0.0114249440460729
9501 0.0115342868276247
9601 0.0116082359108008
9701 0.0115395950871154
9801 0.011464096364098
9901 0.0112161256119815
10001 0.0109854343201835
10101 0.0110730551055936
10201 0.011163487360828
10301 0.0113385243791288
10401 0.0114371754281273
10501 0.011105512343847
10601 0.0110943348629668
10701 0.0110188520993551
10801 0.0109900689049692
10901 0.011103435116504
11001 0.0111416270443882
11101 0.0111569646696065
11201 0.0108983281100903
11301 0.0107662933165135
11401 0.0107214159952198
11501 0.0107271334193947
11601 0.0110632831716426
11701 0.011045616651979
11801 0.0112172012964485
11901 0.011333766066177
12001 0.0111956959733655
12101 0.0116095188424172
12201 0.0115988631265099
12301 0.0113600193946803
12401 0.0113922884861408
12501 0.0113647479091466
12601 0.0113412553526648
12701 0.0112851967485273
12801 0.0114456305175303
12901 0.0112641304605226
13001 0.0109895178450154
13101 0.0112046844793946
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 490.833103973646
101 0.266724518114933
201 0.195655924131645
301 0.175403564553596
401 0.168548858176499
501 0.167053144718866
601 0.166597074962074
701 0.16635559615306
801 0.165846957127069
901 0.16531692027784
1001 0.164301725649448
1101 0.163720313814316
1201 0.163545475278504
1301 0.163493828714687
1401 0.163365770885148
1501 0.163233926851866
1601 0.1629515442797
1701 0.162550070193225
1801 0.162320801237965
1901 0.162162192361045
2001 0.162091517413407
2101 0.16202666269445
2201 0.161873513572099
2301 0.161366044596548
2401 0.161055898720173
2501 0.160916257156616
2601 0.160843365777976
2701 0.160408705021178
2801 0.159772391839792
2901 0.159035580961839
3001 0.158859108580771
3101 0.15881301530502
3201 0.158800232103752
3301 0.158793025603577
3401 0.15877063125218
3501 0.158717721230305
3601 0.158636368110119
3701 0.158584227709359
3801 0.158562008781794
3901 0.158546063175047
4001 0.158510362857415
4101 0.158430482160795
4201 0.158356584261977
4301 0.158308227915184
4401 0.158278267782953
4501 0.158262427424015
4601 0.158247545937181
4701 0.158241371575381
4801 0.158232495954398
4901 0.158224388446358
5001 0.158211258629617
5101 0.158203135595051
5201 0.158198810847256
5301 0.158195232537625
5401 0.158181942153139
5501 0.158132794608952
5601 0.158047166698091
5701 0.157976747138985
5801 0.15795177132518
5901 0.157942701029269
6001 0.157928122848485
6101 0.15790384265212
6201 0.157869507744515
6301 0.157834622945835
6401 0.157820727652449
6501 0.157809982826001
6601 0.157803667396128
6701 0.157797294220862
6801 0.157787678440214
6901 0.157784356101062
7001 0.157781114107481
7101 0.157778654701481
7201 0.15777299077998
7301 0.157768550441315
7401 0.157760362768989
7501 0.157754808687201
7601 0.157752343378548
7701 0.157751401761733
7801 0.157751150523997
7901 0.157750223198256
8001 0.157746096090391
8101 0.157737253398577
8201 0.157728223035172
8301 0.15771943241442
8401 0.157717637995577
8501 0.157716588057288
8601 0.15771484302292
8701 0.157713036154921
8801 0.157711388562676
8901 0.157710542103393
9001 0.157709894960887
9101 0.157708997464397
9201 0.157708601501539
9301 0.157707956984396
9401 0.157706938530286
9501 0.157705678005509
9601 0.157702808260711
9701 0.157701455956383
9801 0.15770098502956
9901 0.157700803500319
10001 0.157700635204349
10101 0.157700205762253
10201 0.157699581735784
10301 0.157698630212128
10401 0.157698094813448
10501 0.157697691737747
10601 0.157697153553835
10701 0.157695976292716
10801 0.157694913010377
10901 0.157694454569233
11001 0.157694295950259
11101 0.157693871831137
11201 0.15769344745904
11301 0.157693238693301
11401 0.157693153626074
11501 0.157692909579591
11601 0.157692139512595
11701 0.157690568586708
11801 0.157689261908687
11901 0.15768860297288
12001 0.15768816842188
12101 0.157687445901484
12201 0.157686606077224
12301 0.157684893029852
12401 0.157683514604416
12501 0.157682711323045
12601 0.157682416490572
12701 0.15768232666468
12801 0.157682247104105
12901 0.157682037916736
13001 0.157679432611574
13101 0.157672045174312
13201 0.157661448884373
13301 0.157654782539722
13401 0.15765177260008
13501 0.157651232328338
13601 0.157650483869187
13701 0.157649724649777
13801 0.157648252620086
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 826.722785535243
101 0.21267859776852
201 0.185909314465711
301 0.208238058389784
401 0.204930363280905
501 0.202727417474758
601 0.200902195845743
701 0.202939441525411
801 0.199065864580673
901 0.199916483653159
1001 0.207001522485451
1101 0.202155898307888
1201 0.200388276986299
1301 0.201132726578456
1401 0.200659208743716
1501 0.196890990275489
1601 0.19717020450307
1701 0.203292169063895
1801 0.200974681337543
1901 0.198889600510054
2001 0.198646360328743
2101 0.199024875495802
2201 0.200430269522654
2301 0.197549733112733
2401 0.197586987693353
2501 0.198023078808347
2601 0.198614641835641
2701 0.196796953923514
2801 0.198323633140667
2901 0.194410030859498
3001 0.196497492153839
3101 0.19619086290557
3201 0.196736119000229
3301 0.196991649687505
3401 0.197337930073545
3501 0.196065034552021
3601 0.196178719530086
3701 0.196564011789381
3801 0.195679171204963
3901 0.195282311255749
4001 0.19667186251432
4101 0.197344627932243
4201 0.195522311590758
4301 0.195534510879463
4401 0.196193018355728
4501 0.195794655587613
4601 0.195849396789842
4701 0.195790726755552
4801 0.195770309048083
4901 0.196208292460957
5001 0.195962975461958
5101 0.195900897128047
5201 0.195418173750919
5301 0.195823225352388
5401 0.19625165418687
5501 0.195893812691384
5601 0.195382807983222
5701 0.19513972456811
5801 0.19426283013158
5901 0.194559671732575
6001 0.194937453791426
6101 0.194202543212228
6201 0.194284449426908
6301 0.194023929605889
6401 0.193978544973634
6501 0.194342748574092
6601 0.194078145253456
6701 0.194593738592756
6801 0.194350946924293
6901 0.194507661442898
7001 0.194455668325676
7101 0.194571711066459
7201 0.194684300418594
7301 0.194464679848233
7401 0.194203890189568
7501 0.194382582113973
7601 0.194484933027224
7701 0.194367612536435
7801 0.194439963213543
7901 0.194583378237132
8001 0.194447894411423
8101 0.1940157175652
8201 0.193955277943258
8301 0.194435548976929
8401 0.194426573903728
8501 0.194205605732287
8601 0.193990542144956
8701 0.194346799841514
8801 0.194071909474744
8901 0.194224701983624
9001 0.194272772116651
9101 0.194366911834751
9201 0.194257856287982
9301 0.194231382288369
9401 0.194128136021862
9501 0.193981130010601
9601 0.194152922898962
9701 0.194278099230776
9801 0.194265444508413
9901 0.194245806103324
10001 0.194202844924086
10101 0.194188541900714
10201 0.194254883781437
10301 0.194290238758369
10401 0.194250022527351
10501 0.194260345450747
10601 0.194291007705156
10701 0.194248829044196
10801 0.19420148963183
10901 0.194180371112643
11001 0.194168185849963
11101 0.194328687242624
11201 0.194268499906813
11301 0.194166001201878
11401 0.194188816846271
11501 0.194141964952117
11601 0.194186916539495
11701 0.194092523886974
11801 0.194144423923858
11901 0.194060704917623
12001 0.194027931462929
12101 0.194101538030701
12201 0.194278124305914
12301 0.194039958641332
12401 0.194157769499026
12501 0.194025770189398
12601 0.193978733670335
12701 0.194083725570612
12801 0.194102239058211
12901 0.194136668686996
13001 0.194153153988231
13101 0.194154453945941
13201 0.194241721003438
13301 0.193974305700822
13401 0.193698230606451
13501 0.193664817931896
13601 0.193713712992884
13701 0.193964707544213
13801 0.193931648444396
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 52.7777852131426
101 0.565212136236144
201 0.339652147165106
301 0.323144400102738
401 0.307126861438863
501 0.26513044353623
601 0.235430899278533
701 0.209083360214723
801 0.176653538641544
901 0.134375631832535
1001 0.109994653234025
1101 0.0858441214129849
1201 0.0810517989616597
1301 0.0779964432814823
1401 0.0710789610876418
1501 0.0601806529579297
1601 0.0552668498275428
1701 0.0538144270473632
1801 0.0501445837584571
1901 0.0480571288125304
2001 0.0451729294840918
2101 0.0432148639150728
2201 0.0409858115879017
2301 0.0397651539720817
2401 0.0387094167070752
2501 0.0378528501270862
2601 0.0375196856425091
2701 0.0372245973383672
2801 0.0366175173370075
2901 0.0361409076166303
3001 0.0357199660759791
3101 0.03473899290512
3201 0.0335604826054279
3301 0.0330504258099175
3401 0.0325266123962736
3501 0.0322650139496607
3601 0.032019841734023
3701 0.0316723011323269
3801 0.0315216155050764
3901 0.0313926506170835
4001 0.0312255259127085
4101 0.0310599838362616
4201 0.030779344011331
4301 0.0303802768581263
4401 0.0300985897911808
4501 0.029964566485391
4601 0.0298194005246252
4701 0.0294664694524547
4801 0.0292843257677508
4901 0.0291272997988262
5001 0.0289873997863932
5101 0.0287491976978929
5201 0.0285860333301237
5301 0.0283697278879835
5401 0.0278446351473916
5501 0.027548572231568
5601 0.02692091395846
5701 0.026122774669113
5801 0.0255649489165393
5901 0.0246916065100038
6001 0.024349714657043
6101 0.02395025098726
6201 0.0233433467892387
6301 0.0223996062334224
6401 0.021645437028111
6501 0.0212526231140147
6601 0.0207621235054963
6701 0.0200981430249879
6801 0.0196292822202639
6901 0.0192947477419963
7001 0.0189840962807514
7101 0.0186007685085231
7201 0.0181151951434911
7301 0.017791423184958
7401 0.017634592042024
7501 0.017528265524984
7601 0.0174083002681531
7701 0.0173621565432958
7801 0.0173060189773094
7901 0.0171284689796569
8001 0.0169420937792723
8101 0.0165164550350935
8201 0.0162914763260631
8301 0.0161773707955833
8401 0.0160044389148371
8501 0.0159214565497033
8601 0.0158334951588811
8701 0.0156967692912932
8801 0.0155910319562824
8901 0.0154985762001332
9001 0.0153760252088624
9101 0.0151045276097846
9201 0.0149522892219117
9301 0.014727503373668
9401 0.0145159948344574
9501 0.0143714514137523
9601 0.0141360150260512
9701 0.0138117561885665
9801 0.0135259744351618
9901 0.0133298817858839
10001 0.01313664153163
10101 0.0128058718602843
10201 0.0127196992663309
10301 0.012639555860884
10401 0.0124423561450422
10501 0.0121924988791548
10601 0.0121120454129459
10701 0.0120224942374151
10801 0.0119022601176718
10901 0.011796329303525
11001 0.0115235562592068
11101 0.0112604182601865
11201 0.0111745622503361
11301 0.0111150167434338
11401 0.0109861119156088
11501 0.0108876912014959
11601 0.0107978374886752
11701 0.0106806519641143
11801 0.0106006070850444
11901 0.0105212878701608
12001 0.0104450725733308
12101 0.0104175996125477
12201 0.0103384076890542
12301 0.0102106316900577
12401 0.0101557305111436
12501 0.0100491188746748
12601 0.00999362717399358
12701 0.00993629343882617
12801 0.00988247163725814
12901 0.00985578707988401
13001 0.00983099497703506
13101 0.00978837750528465
13201 0.00975714543578342
13301 0.00964495850855321
13401 0.00958341988443773
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.42761722483194
101 0.636894060934197
201 0.0272309402165029
301 0.0283989196106251
401 0.028998212979184
501 0.033348799501018
601 0.0231859804907081
701 0.0233483853850774
801 0.0207647657041998
901 0.0308821803493526
1001 0.0220779136339038
1101 0.0335773103050413
1201 0.0335752383369632
1301 0.0308752896754973
1401 0.0296154084533116
1501 0.0299535628634977
1601 0.0301450383643894
1701 0.0271952730056363
1801 0.0207190475230078
1901 0.0214924314923978
2001 0.0219578798354743
2101 0.0202395697315735
2201 0.0220821218401077
2301 0.0199231152464235
2401 0.0198906915128962
2501 0.0193238903703796
2601 0.0203722181017519
2701 0.0205801489995652
2801 0.0206340089407864
2901 0.0202216380559235
3001 0.021255654650191
3101 0.0205611372090052
3201 0.0196592150926643
3301 0.0193812292443062
3401 0.018399171942957
3501 0.0182928315803392
3601 0.0186874315545131
3701 0.01733252217821
3801 0.0170760515225975
3901 0.0178159052601352
4001 0.0176324917454535
4101 0.0176486150501566
4201 0.0168817916088508
4301 0.0174723065006595
4401 0.0169459798697513
4501 0.0170464402298804
4601 0.0169438344205167
4701 0.0173544312077147
4801 0.0174732251523515
4901 0.0172831671869514
5001 0.017001237297355
5101 0.0168763914141037
5201 0.0168621474683076
5301 0.0176911286603815
5401 0.0179283851061744
5501 0.0176940847963593
5601 0.0177022675195288
5701 0.0187772169927165
5801 0.0195990134223057
5901 0.0207184628889936
6001 0.0198720350318283
6101 0.0213121103569878
6201 0.0194050398147228
6301 0.0200917601449918
6401 0.0200677755258874
6501 0.0201356653345836
6601 0.019475199308493
6701 0.0181699633331042
6801 0.0177001078515245
6901 0.0166836227952126
7001 0.0165711724700355
7101 0.0174768332406244
7201 0.017352829069088
7301 0.0181092972147822
7401 0.0188340906398389
7501 0.0185027790669835
7601 0.017960851268575
7701 0.0180669204003388
7801 0.0177840118541494
7901 0.0175674067482778
8001 0.0174853506304255
8101 0.017408597449564
8201 0.016559476258266
8301 0.0164550462834513
8401 0.016228178735747
8501 0.0161310152478202
8601 0.016201506837968
8701 0.0165185683866856
8801 0.0165657276117972
8901 0.0166230261074747
9001 0.0166666543018327
9101 0.0165501307103321
9201 0.0169419517325139
9301 0.0168725789642874
9401 0.0164251817791428
9501 0.0161136613100695
9601 0.0165714655133795
9701 0.0166899404163339
9801 0.0162386522283022
9901 0.015877471813781
10001 0.0158454956176964
10101 0.0164534465963353
10201 0.0163515075035707
10301 0.0161140389581995
10401 0.0157789878090975
10501 0.0167401651311283
10601 0.0169758446551199
10701 0.0164954268097721
10801 0.0161573091195364
10901 0.0164265659066672
11001 0.016211978129381
11101 0.0161750861584518
11201 0.0162157385872248
11301 0.0163159325452526
11401 0.0169111311732262
11501 0.017042385460652
11601 0.0171595022370814
11701 0.0170359270305565
11801 0.0168120486073989
11901 0.0166070857971482
12001 0.016677543356488
12101 0.0165074838304152
12201 0.0166540831024488
12301 0.0164577059058648
12401 0.0162669175126059
12501 0.0161466111728107
12601 0.0163921406022114
12701 0.0161644396938317
12801 0.0159326782049043
12901 0.015824360264557
13001 0.0161556789907365
13101 0.0161899748648921
13201 0.0161425340130969
13301 0.0156247477977827
13401 0.0155001983855984
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 920.536996032577
101 0.28549683777196
201 0.208680893350914
301 0.172883247959717
401 0.167080542126068
501 0.166503522507511
601 0.166100296692818
701 0.165853514726887
801 0.165516393028812
901 0.164694886350789
1001 0.163573085072641
1101 0.163366857817716
1201 0.163257171843096
1301 0.163169714055216
1401 0.163019917904088
1501 0.16276442336125
1601 0.162532786507315
1701 0.162273996915416
1801 0.161991963187229
1901 0.161809071835993
2001 0.161646903120188
2101 0.161559835855567
2201 0.161461120573047
2301 0.161348660074031
2401 0.161098669744556
2501 0.160758223877668
2601 0.160526508486093
2701 0.160363742447353
2801 0.160312506725447
2901 0.1602296851673
3001 0.16002826769612
3101 0.159858199727997
3201 0.159601230062431
3301 0.159472551892115
3401 0.159405704532798
3501 0.159356074206663
3601 0.159328962450053
3701 0.159261589606769
3801 0.159191836341298
3901 0.159138874428298
4001 0.159108416928006
4101 0.159087588024381
4201 0.159060517910138
4301 0.159018398071288
4401 0.1589122012468
4501 0.158577203430279
4601 0.158496373736308
4701 0.158476172528768
4801 0.158458528951714
4901 0.158440888148389
5001 0.158410419627
5101 0.158351565948414
5201 0.158316812836915
5301 0.158306888426659
5401 0.158299452241583
5501 0.158288534830422
5601 0.158246420945326
5701 0.15820445858954
5801 0.158183203412859
5901 0.158178077828492
6001 0.158175636606588
6101 0.158171214889705
6201 0.158157535237724
6301 0.1581311207652
6401 0.15811571060679
6501 0.158103155307455
6601 0.158095960698976
6701 0.158089146419284
6801 0.15805566721747
6901 0.157983450347129
7001 0.157892400388564
7101 0.157850535673937
7201 0.157831989861531
7301 0.157826199446388
7401 0.157814605344232
7501 0.157791973202551
7601 0.157772258601482
7701 0.15776173848511
7801 0.157759176268486
7901 0.157758218630908
8001 0.157757719648012
8101 0.15775712075591
8201 0.15775407878382
8301 0.157750960593219
8401 0.157748131755433
8501 0.157744863702944
8601 0.157742271409751
8701 0.157740198055933
8801 0.157739090739585
8901 0.157738138353378
9001 0.157737168870661
9101 0.157735643534248
9201 0.157733718985059
9301 0.157730962663841
9401 0.157729194869983
9501 0.157728550824287
9601 0.157728166601496
9701 0.157727270783783
9801 0.157718330544652
9901 0.157711938060998
10001 0.157707983244233
10101 0.157706628280257
10201 0.157705610746957
10301 0.157703999129222
10401 0.15770251205603
10501 0.15770091887889
10601 0.157698813097093
10701 0.15769768438471
10801 0.157696846803245
10901 0.157696213662074
11001 0.157696036467138
11101 0.157695711551835
11201 0.157695476200578
11301 0.157695130296293
11401 0.157694695353738
11501 0.157694329441195
11601 0.157693881583486
11701 0.15769332406749
11801 0.157691935774861
11901 0.157691455766811
12001 0.157691232195977
12101 0.157690968879366
12201 0.157690700959277
12301 0.157690464546974
12401 0.157690288563015
12501 0.157689855164974
12601 0.15768916129387
12701 0.15768842405669
12801 0.157687540469087
12901 0.157686588137634
13001 0.157686168250277
13101 0.157685929009151
13201 0.157685749993139
13301 0.157684663479906
13401 0.157682754334993
13501 0.157680046997995
13601 0.157679081832641
13701 0.157678801026586
13801 0.157678519920723
13901 0.157678353140963
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 310.260534130151
101 0.187871965784476
201 0.226102491370141
301 0.220193520172244
401 0.198214506573043
501 0.201208747574031
601 0.198652462887442
701 0.19888567682505
801 0.201345291536871
901 0.197772366078801
1001 0.200966749417902
1101 0.198355763907877
1201 0.197857073838816
1301 0.200962127782831
1401 0.199720002182559
1501 0.198549597197629
1601 0.197551065160195
1701 0.197596096546408
1801 0.199051737585288
1901 0.198344998303051
2001 0.198324545352814
2101 0.19776911835866
2201 0.199167292744169
2301 0.198728530248409
2401 0.196831046852163
2501 0.197209688361597
2601 0.200351103207464
2701 0.19785806153944
2801 0.196791892334128
2901 0.198321923728051
3001 0.197310964413214
3101 0.197304477110969
3201 0.198577530630263
3301 0.198203897424642
3401 0.196650232753985
3501 0.196762603473856
3601 0.196329224873699
3701 0.195354161775284
3801 0.197113681503577
3901 0.197192850712679
4001 0.196792809543959
4101 0.196184355770141
4201 0.197240135786146
4301 0.196813245019792
4401 0.194371132331335
4501 0.196639420669395
4601 0.195714584360178
4701 0.196819575512341
4801 0.196839114076661
4901 0.196281670725302
5001 0.195994439334151
5101 0.19602539898793
5201 0.194951260597627
5301 0.195563134486887
5401 0.195732039977172
5501 0.195723532660834
5601 0.196204888117911
5701 0.196455478463867
5801 0.195441927029336
5901 0.195469676471278
6001 0.195459604604428
6101 0.195436066018353
6201 0.195307835355366
6301 0.196164240701036
6401 0.196178227790744
6501 0.195225981382101
6601 0.195418175275347
6701 0.196093097250368
6801 0.194305584072423
6901 0.193570035741777
7001 0.194395541304545
7101 0.193445368938696
7201 0.194133086921301
7301 0.194494735576419
7401 0.194255718769998
7501 0.194203338066064
7601 0.194626108342007
7701 0.194920219093285
7801 0.194527502531813
7901 0.194459607163095
8001 0.194581826885518
8101 0.194489858051592
8201 0.194383173020073
8301 0.194590846552653
8401 0.194523942309544
8501 0.19447407005937
8601 0.194685745427488
8701 0.194590264090264
8801 0.194569185699504
8901 0.194650919064737
9001 0.194421399830836
9101 0.194450103191782
9201 0.194460299918641
9301 0.194602501571977
9401 0.194510039791674
9501 0.194415413893744
9601 0.194380890808279
9701 0.194596131263319
9801 0.194732331312798
9901 0.194325481802577
10001 0.194515896119915
10101 0.194356552505402
10201 0.194256945113327
10301 0.194350540173217
10401 0.194234345004169
10501 0.194060973395343
10601 0.193991281892657
10701 0.194206681174337
10801 0.194216948710433
10901 0.194193079423242
11001 0.194180335125354
11101 0.194223002520731
11201 0.194107678670498
11301 0.194102259896702
11401 0.194145539529839
11501 0.19415202964265
11601 0.194115548578771
11701 0.19416851389116
11801 0.194078697017934
11901 0.194207016967732
12001 0.194189654905689
12101 0.194255017884263
12201 0.194225040480122
12301 0.194151953775909
12401 0.194203966333016
12501 0.194170796387556
12601 0.194178946083612
12701 0.194168973069294
12801 0.194197916074366
12901 0.194081080783618
13001 0.194122352203775
13101 0.194117737479581
13201 0.194063661773502
13301 0.194192066019644
13401 0.194163849045231
13501 0.194099300148581
13601 0.194084145804619
13701 0.194044276060426
13801 0.194050083657947
13901 0.194072635702863
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 51.6463966180719
101 0.547087036317622
201 0.35806033481235
301 0.316487420403596
401 0.283814756207081
501 0.260865104817759
601 0.23687796482498
701 0.202301434380177
801 0.173784180338139
901 0.126168851133307
1001 0.100371549155941
1101 0.0856699991242825
1201 0.0749119599195641
1301 0.0695003615683695
1401 0.0641042329175758
1501 0.0583661616756735
1601 0.0553033777821284
1701 0.0521667703090874
1801 0.0470934652466117
1901 0.0449309353827606
2001 0.0427133877416278
2101 0.041476724343329
2201 0.0388904029447448
2301 0.0379426085771149
2401 0.0373513605830228
2501 0.0371082184178193
2601 0.036986617958848
2701 0.0367647299536841
2801 0.0364945594161206
2901 0.0360082336770579
3001 0.0355498700337556
3101 0.0353130576972242
3201 0.0351481182544932
3301 0.0350692582062158
3401 0.0349545644249615
3501 0.0347485877915578
3601 0.0344146137098351
3701 0.0335813978976988
3801 0.0334225273078376
3901 0.0332122064870422
4001 0.0330470314352062
4101 0.0329481331970632
4201 0.0328637210807024
4301 0.0327744052046761
4401 0.0326455528250511
4501 0.0325120358664737
4601 0.0324143344906062
4701 0.0323129347197297
4801 0.0320708854563279
4901 0.0319144170376945
5001 0.0318443835441684
5101 0.0317153853815982
5201 0.0314982762374151
5301 0.0313918099072808
5401 0.0313079791943544
5501 0.0311845931471665
5601 0.0311291674942484
5701 0.0309140918486555
5801 0.0306455476219387
5901 0.0304198259971046
6001 0.030221953850195
6101 0.0298423219937518
6201 0.0295225745353945
6301 0.0291263571588327
6401 0.0288094874556184
6501 0.0285522998304056
6601 0.0283117746176963
6701 0.0281736486572073
6801 0.0280210351708149
6901 0.0277843156550457
7001 0.0275846878447469
7101 0.0272957024313338
7201 0.0271684301453199
7301 0.0270705334094213
7401 0.0269693984046939
7501 0.0268521957222249
7601 0.0267649383445654
7701 0.0266493399695004
7801 0.0263622985747665
7901 0.0261778610942569
8001 0.0260824700284854
8101 0.0259763544367309
8201 0.025898053774499
8301 0.0257983649370683
8401 0.0257557518697225
8501 0.0256629702261792
8601 0.0255993085498969
8701 0.0255126046287025
8801 0.0253735806259064
8901 0.0252512783999294
9001 0.025148307141422
9101 0.0250271252208098
9201 0.0248741528846388
9301 0.0247468604122625
9401 0.0246613436783336
9501 0.0243955273781919
9601 0.0242059581209201
9701 0.024046671691437
9801 0.0239214806229379
9901 0.0237566398093481
10001 0.0235335548576866
10101 0.0234116554337516
10201 0.0232637550003583
10301 0.0231642883837851
10401 0.023117908549183
10501 0.0230583413849396
10601 0.0229745280212161
10701 0.022884057304752
10801 0.0227965531336731
10901 0.0227075876834363
11001 0.022603872600153
11101 0.0225075176073464
11201 0.0224309729922515
11301 0.0223403976525059
11401 0.0222714500653814
11501 0.0221333340534281
11601 0.0220277441435523
11701 0.0219663555164342
11801 0.0218835658492624
11901 0.0218477744917197
12001 0.0218193853884424
12101 0.02178891675559
12201 0.0217650016014987
12301 0.0217420019283382
12401 0.0217116891856648
12501 0.0216808228294099
12601 0.0216312025072015
12701 0.0215323611519173
12801 0.0213935946004558
12901 0.0212932095135075
13001 0.0211774365383004
13101 0.0210687328185094
13201 0.0208784935141077
13301 0.0207651251107519
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 6.94925542271252
101 0.178571786398526
201 0.174561468563867
301 0.151549414871157
401 0.124503871607986
501 0.111623621793059
601 0.0911350572022195
701 0.0633855456676447
801 0.0537697421827647
901 0.128196277649947
1001 0.0812732006995276
1101 0.0801295289491998
1201 0.0658213087730428
1301 0.076062770332078
1401 0.0673548824698953
1501 0.0694290035645373
1601 0.0578064289762874
1701 0.0521605316024389
1801 0.0430231660109649
1901 0.035107981638883
2001 0.032734312315395
2101 0.0288517990471914
2201 0.0178031675771192
2301 0.0186140574489691
2401 0.0187144968895032
2501 0.0192786891269395
2601 0.0187205115857127
2701 0.0170624982591732
2801 0.0144145004911611
2901 0.0149428593215638
3001 0.0127426434541063
3101 0.0127668790416182
3201 0.0133036522609416
3301 0.0137478483508926
3401 0.0141539575191479
3501 0.0141807450369913
3601 0.0146441585271551
3701 0.0127553799143997
3801 0.0122705570457864
3901 0.0121268666768811
4001 0.0114817667988082
4101 0.0115735656976351
4201 0.0112914713286268
4301 0.0108025202004636
4401 0.0107742363099513
4501 0.0108167171445673
4601 0.0107568100610953
4701 0.0105419583519541
4801 0.00985158658606139
4901 0.00966852851692652
5001 0.00943364980909773
5101 0.00944725567308111
5201 0.00884693199273573
5301 0.00873377300591468
5401 0.00867639349877579
5501 0.00868036357953837
5601 0.00867442566114146
5701 0.00854603754702876
5801 0.00815179367548322
5901 0.00856361849078069
6001 0.00844976232428496
6101 0.008573710566987
6201 0.00926331462955294
6301 0.00894160305772834
6401 0.00879128064021825
6501 0.00823235103124768
6601 0.008260736772655
6701 0.00813151200971375
6801 0.00846303666853607
6901 0.00823489190419265
7001 0.0082733718449079
7101 0.00839658276270001
7201 0.0081802928315028
7301 0.00831454611167796
7401 0.00797709652011212
7501 0.00779723666774457
7601 0.00770878458450209
7701 0.00741122717944564
7801 0.00793783617910849
7901 0.0076966761058128
8001 0.00803111716445342
8101 0.00849794002401104
8201 0.00848466787348119
8301 0.00823600141470182
8401 0.0079487761414243
8501 0.00801447402048486
8601 0.00826633900395507
8701 0.00890029639720192
8801 0.00944597995193241
8901 0.00898511839475651
9001 0.00911160836806845
9101 0.00979499829127035
9201 0.0109397156871789
9301 0.00978004481861425
9401 0.0101080026995248
9501 0.0100190235318617
9601 0.0106493724158678
9701 0.0107101252646446
9801 0.0101914171899759
9901 0.00974140695571626
10001 0.00910537937956343
10101 0.00933217093438454
10201 0.00911446668191938
10301 0.00878461984756257
10401 0.00878123817094185
10501 0.00881847880979982
10601 0.00877846591499548
10701 0.00901459149354787
10801 0.00917058222396424
10901 0.0093967265518002
11001 0.00924208898338436
11101 0.00922236576761862
11201 0.00933244417467689
11301 0.00939627176340205
11401 0.00941503228527804
11501 0.00773416625228774
11601 0.0079305962652216
11701 0.00807093265294828
11801 0.00817823440084882
11901 0.00811292386062551
12001 0.00840047389889041
12101 0.00857024908239975
12201 0.00873640480993134
12301 0.00847776150436949
12401 0.00830782140729298
12501 0.00808816099423363
12601 0.00798275588711158
12701 0.00768616104097128
12801 0.00834461055409148
12901 0.0078173053801179
13001 0.00813689342572273
13101 0.00838450857674386
13201 0.00840508286692446
13301 0.0081674020707924
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 967.742915041205
101 0.298275667037092
201 0.207785876772313
301 0.176538289208498
401 0.166480644486479
501 0.165343306162448
601 0.165069346889948
701 0.16492441991394
801 0.164618877930087
901 0.164108916842159
1001 0.163538460663623
1101 0.162986183777094
1201 0.162719772863959
1301 0.162605400916543
1401 0.162537578302757
1501 0.162382194878648
1601 0.162146332303523
1701 0.161836258264511
1801 0.161694639836926
1901 0.161662623322121
2001 0.161643413814331
2101 0.161602095128585
2201 0.161543221737727
2301 0.161321514660855
2401 0.160962243177019
2501 0.160508678677659
2601 0.160390350101439
2701 0.160331879669714
2801 0.160231776400966
2901 0.160148787459452
3001 0.160076142188526
3101 0.159854084528496
3201 0.159568454769717
3301 0.159466504149123
3401 0.15940605094542
3501 0.159391465294183
3601 0.159342741114823
3701 0.159296295816416
3801 0.159199594542579
3901 0.159155537872639
4001 0.15912390677354
4101 0.159113140777853
4201 0.159106166615216
4301 0.159067328634157
4401 0.158957172047519
4501 0.158731517292603
4601 0.158540433709013
4701 0.158487808515022
4801 0.158472568491203
4901 0.158464186716788
5001 0.158446957866879
5101 0.158421497209737
5201 0.158399109327881
5301 0.158381519773879
5401 0.158370605012961
5501 0.15836330901425
5601 0.158357378631801
5701 0.158350970198413
5801 0.15834431501013
5901 0.158340779851745
6001 0.158330711723126
6101 0.158312858299119
6201 0.158284400699709
6301 0.158245146723962
6401 0.158219547169596
6501 0.158210516391419
6601 0.158205569057297
6701 0.158199459325074
6801 0.158170417846212
6901 0.15815756542886
7001 0.158151035096407
7101 0.158146642415981
7201 0.158144307131344
7301 0.158140466090073
7401 0.158131172964462
7501 0.158111541316467
7601 0.158043933462187
7701 0.157986644604779
7801 0.157949847120734
7901 0.157928772674538
8001 0.157918179655346
8101 0.157907195048734
8201 0.157896284584951
8301 0.157861348277584
8401 0.157846924241016
8501 0.157835715057311
8601 0.157829717275747
8701 0.1578270601476
8801 0.157826100489842
8901 0.157824965742782
9001 0.157823252809021
9101 0.157820558618549
9201 0.157817507710162
9301 0.157814187799529
9401 0.157807118316031
9501 0.157793253495309
9601 0.15776997610842
9701 0.157751994562905
9801 0.157747700100237
9901 0.157745369790928
10001 0.157743055355122
10101 0.157739437297862
10201 0.157734180622151
10301 0.157730438092806
10401 0.157728680071645
10501 0.157728388028039
10601 0.157728181449448
10701 0.157728048680937
10801 0.157727709636524
10901 0.157725386452067
11001 0.157723131736397
11101 0.157722634515326
11201 0.15772227859752
11301 0.157721763128094
11401 0.15772014793645
11501 0.157716539110865
11601 0.157713667577645
11701 0.157711820177476
11801 0.157711094794881
11901 0.157709573403449
12001 0.157705020828605
12101 0.157699952507245
12201 0.157697982265795
12301 0.157697589324498
12401 0.157697451832437
12501 0.157697341624726
12601 0.157697222500129
12701 0.157696367151725
12801 0.15769403404741
12901 0.157690089707573
13001 0.15768314384269
13101 0.15768086854809
13201 0.157677961969579
13301 0.157677127987883
13401 0.157676720199706
13501 0.157676463193466
13601 0.157675997199433
13701 0.157675015212182
13801 0.157673830871631
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 522.516584471604
101 0.182873585968285
201 0.189939379050578
301 0.2038942718368
401 0.203331685950013
501 0.200606271412844
601 0.198347944603227
701 0.197478354855518
801 0.195599570358641
901 0.201791393399172
1001 0.200131028179829
1101 0.19884964740173
1201 0.199070719396371
1301 0.199763549680923
1401 0.199998432667991
1501 0.200094397661838
1601 0.200886342060428
1701 0.198105288649351
1801 0.198405965027926
1901 0.1982798325835
2001 0.198206573093722
2101 0.198073107716546
2201 0.199474326030577
2301 0.197898573277519
2401 0.19514670692972
2501 0.194749528451271
2601 0.197122137323381
2701 0.197591614556825
2801 0.195783513299258
2901 0.195892603538386
3001 0.197402778932302
3101 0.196102481575186
3201 0.198259844940664
3301 0.198557591735776
3401 0.19739000337748
3501 0.197634362478996
3601 0.197102091922375
3701 0.196426009300456
3801 0.195618952326259
3901 0.196780277463908
4001 0.197566192074964
4101 0.197199438864453
4201 0.196211746939966
4301 0.195452126634521
4401 0.195088530087427
4501 0.197801659840216
4601 0.196586248283302
4701 0.196880395264477
4801 0.196288149590021
4901 0.196393248347527
5001 0.196084625351534
5101 0.196160396406352
5201 0.19588847183804
5301 0.195471880599048
5401 0.196053492405337
5501 0.196027529491204
5601 0.195762576089487
5701 0.19543747396223
5801 0.195924943619347
5901 0.196204371976546
6001 0.195885069044509
6101 0.195632925593089
6201 0.19497881036966
6301 0.196294891122475
6401 0.195748764458991
6501 0.195766131925799
6601 0.196014539602078
6701 0.195810112426233
6801 0.195404417685262
6901 0.195154153379242
7001 0.195550562645377
7101 0.195661888939409
7201 0.195644649139261
7301 0.195255791290943
7401 0.194790719994739
7501 0.19556796492375
7601 0.196205100444033
7701 0.195312250339906
7801 0.194651915013812
7901 0.194572228802263
8001 0.195323881395113
8101 0.19532240194444
8201 0.195704983666667
8301 0.195263381627362
8401 0.194708031691503
8501 0.194786309124748
8601 0.194677730724336
8701 0.194775048007519
8801 0.194817137962152
8901 0.194760790550928
9001 0.194903546738551
9101 0.194833992895033
9201 0.194807105060991
9301 0.194790017647324
9401 0.195119302140092
9501 0.195150998973301
9601 0.195039997960053
9701 0.19482986711892
9801 0.194686662567178
9901 0.194404769364627
10001 0.194626598361206
10101 0.194766024383941
10201 0.194539091164962
10301 0.194253301028996
10401 0.194395912018134
10501 0.194313390012296
10601 0.194309263465759
10701 0.194376682999196
10801 0.194579797571553
10901 0.194596922479764
11001 0.194431242250459
11101 0.194357144252642
11201 0.194476842254071
11301 0.194248447500434
11401 0.193991025205461
11501 0.193978434170133
11601 0.194701010162166
11701 0.194465746994188
11801 0.194202035739911
11901 0.194368608674819
12001 0.194312678677759
12101 0.193848192894865
12201 0.19425838375212
12301 0.194321134157404
12401 0.194277219315736
12501 0.194194508534611
12601 0.19419030946152
12701 0.194164980543303
12801 0.194054516752941
12901 0.194120446922205
13001 0.194035477827682
13101 0.194072693614609
13201 0.19405357981154
13301 0.194016275805467
13401 0.194080694687559
13501 0.194059520629924
13601 0.194026810872592
13701 0.193958884418807
13801 0.194014154543414
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 53.170781023951
101 2.0340558580536
201 0.927060645146243
301 0.58330136059783
401 0.549919392218149
501 0.531033608730829
601 0.509271474454568
701 0.494714121993609
801 0.46301989381036
901 0.456347482479581
1001 0.441586915300748
1101 0.426229495828914
1201 0.414219392913385
1301 0.392385741839413
1401 0.377034821073737
1501 0.374011276061172
1601 0.37100938755338
1701 0.366674570614013
1801 0.362435439770812
1901 0.35620460245051
2001 0.340230485663233
2101 0.337212686303904
2201 0.33250124300678
2301 0.283107187346055
2401 0.259137251275026
2501 0.215289606192023
2601 0.212073632842387
2701 0.211422023554994
2801 0.210435171769055
2901 0.206484077943066
3001 0.198736038721844
3101 0.190714020580393
3201 0.187224192696363
3301 0.185445159637485
3401 0.182796707826123
3501 0.181604512773815
3601 0.18093614729027
3701 0.179085824597593
3801 0.178900772106716
3901 0.178833081467599
4001 0.178734506095647
4101 0.178482363460124
4201 0.177746983560763
4301 0.177270465511874
4401 0.177138619698584
4501 0.176889963077436
4601 0.176534784014496
4701 0.176074712461485
4801 0.175725322775436
4901 0.175493325789562
5001 0.17527499341291
5101 0.17520060889759
5201 0.17504734769838
5301 0.174796925471031
5401 0.174381450250595
5501 0.174205416398018
5601 0.171638663506434
5701 0.169721143345071
5801 0.149926008979256
5901 0.147191809594789
6001 0.145522300125658
6101 0.144894776775329
6201 0.144750572099905
6301 0.14445802741401
6401 0.143913395977681
6501 0.142989124157597
6601 0.142653012847432
6701 0.142557283184313
6801 0.142402024521686
6901 0.142050376519615
7001 0.141424208488807
7101 0.141092737197055
7201 0.140827793544861
7301 0.140550801314382
7401 0.139301961906076
7501 0.13885906876955
7601 0.138435995508049
7701 0.134693375964257
7801 0.126343027524228
7901 0.124504769568618
8001 0.122459303486319
8101 0.118282214541911
8201 0.115253806353437
8301 0.111558475586274
8401 0.109421843981347
8501 0.108636690148502
8601 0.106075253502371
8701 0.105785122881172
8801 0.105661730173479
8901 0.105144882616282
9001 0.104304732164285
9101 0.103214531825788
9201 0.102834098457078
9301 0.102652302414123
9401 0.102553617366756
9501 0.102247541524822
9601 0.101952188177921
9701 0.10171674075862
9801 0.101572554370114
9901 0.101407318791751
10001 0.100938855935369
10101 0.0994342326253219
10201 0.0993187703976445
10301 0.0990138722662699
10401 0.0989469521285792
10501 0.0988787864541588
10601 0.0983990320991998
10701 0.0979701446798688
10801 0.0977648693356128
10901 0.0975713441418867
11001 0.0968490718251302
11101 0.0960516000597326
11201 0.0958174143965033
11301 0.0956628617150727
11401 0.0954865020374333
11501 0.0949148414238909
11601 0.0928612402676886
11701 0.0870118628037123
11801 0.085570342532249
11901 0.0847217973659028
12001 0.084419720207941
12101 0.084157921119672
12201 0.0839033962967453
12301 0.0837573192625333
12401 0.0835430904237709
12501 0.0832577882827077
12601 0.0830185999662882
12701 0.0804429509222284
12801 0.0781107567019467
12901 0.0774262579725051
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.55673973419641
101 0.541372627542494
201 0.131642416731237
301 0.275077302179179
401 0.259931898492844
501 0.328950997576673
601 0.351925282174124
701 0.335597566083844
801 0.320055827873225
901 0.276011874469736
1001 0.272665395182048
1101 0.265015117313351
1201 0.109376602522316
1301 0.105111793550874
1401 0.0949571800799558
1501 0.0965261022960577
1601 0.0922558488360454
1701 0.0828809799161511
1801 0.0743413463908469
1901 0.0548538465259599
2001 0.0319835847166912
2101 0.0287747519034535
2201 0.0284453341660696
2301 0.0855418541759972
2401 0.0706502038150912
2501 0.0636025055318483
2601 0.0696016107469163
2701 0.0755038490139671
2801 0.09225477591592
2901 0.111311393221262
3001 0.0757593912416246
3101 0.0717724567735133
3201 0.0800857016844255
3301 0.0762780496670198
3401 0.0789570812701972
3501 0.0813091498435025
3601 0.0807812950696574
3701 0.07858671830196
3801 0.0749699935686103
3901 0.074139477013879
4001 0.0721261567800559
4101 0.0744320928891252
4201 0.074200516079974
4301 0.0726309010729767
4401 0.0719566480289368
4501 0.0692246858010005
4601 0.0709517735274393
4701 0.0712365237847586
4801 0.0679983055361039
4901 0.0663455861739198
5001 0.0664264071226423
5101 0.0672909632898593
5201 0.0659149457404127
5301 0.0626373857120725
5401 0.0649835484757394
5501 0.0668495666400809
5601 0.0667716910820856
5701 0.056291324564475
5801 0.0670126149631534
5901 0.0619130352792074
6001 0.0623871224968234
6101 0.0612672708506392
6201 0.0609755660529658
6301 0.0572987820795922
6401 0.0622727515748783
6501 0.0665674052744432
6601 0.068041660165315
6701 0.0694331046738072
6801 0.0678373876925683
6901 0.06497098089972
7001 0.0649540832788544
7101 0.0690197456695126
7201 0.0698644280857151
7301 0.067509116879233
7401 0.0596168826835512
7501 0.0627800391211449
7601 0.0612951737599387
7701 0.0608750513063989
7801 0.0468949871948338
7901 0.0549171136832658
8001 0.0548725463342863
8101 0.0443704640123554
8201 0.0424139642320756
8301 0.0384580815582295
8401 0.0382767572545432
8501 0.0340780457337043
8601 0.0317530327606265
8701 0.0332651276651811
8801 0.0320109793444264
8901 0.0286057249434102
9001 0.0318210781514173
9101 0.0319780508621082
9201 0.0288614751785121
9301 0.0285444240569559
9401 0.0291832023820823
9501 0.0276829416403645
9601 0.0270834492751334
9701 0.0291962905406139
9801 0.0293286523599928
9901 0.0281904469644228
10001 0.0271105115234674
10101 0.0251972122991091
10201 0.0253549300155573
10301 0.0242108870237379
10401 0.0236662362433107
10501 0.0237378856689855
10601 0.021769686991521
10701 0.0190719288627279
10801 0.0195099751737616
10901 0.02119008464284
11001 0.0206951254358548
11101 0.0204807459355636
11201 0.0194955433847881
11301 0.0198986838155117
11401 0.0199881398754063
11501 0.019789374476484
11601 0.0202474448625021
11701 0.0222014748690209
11801 0.0192704274992699
11901 0.01804336325487
12001 0.0171747044003127
12101 0.0166563690785049
12201 0.0162058189441926
12301 0.0161315016221912
12401 0.0156134727741659
12501 0.0155651388827897
12601 0.0156141385607598
12701 0.0174997365360766
12801 0.0162186876397534
12901 0.0171194598501901
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 1043.23746904579
101 0.298828892321715
201 0.214189458083349
301 0.176764169785579
401 0.166782638049417
501 0.165544369552897
601 0.165341470300499
701 0.165130048500773
801 0.164716083230665
901 0.164269546707304
1001 0.163850394988541
1101 0.163643098626957
1201 0.163578659749246
1301 0.163442114977029
1401 0.163300911186245
1501 0.163012917334277
1601 0.162787011530692
1701 0.16268163556994
1801 0.162579790388838
1901 0.162470612903541
2001 0.162189052485444
2101 0.161820794287656
2201 0.161619751713168
2301 0.161484479735974
2401 0.161382433768508
2501 0.161210085668108
2601 0.160866196938873
2701 0.160205850506427
2801 0.160010577608589
2901 0.159851762612507
3001 0.159775682200091
3101 0.15960948025658
3201 0.15938215465583
3301 0.159062661692812
3401 0.158812338073738
3501 0.158771291710993
3601 0.158751948172587
3701 0.158736232423995
3801 0.158660996039282
3901 0.158573872373191
4001 0.158541311880104
4101 0.158531707393308
4201 0.158526736732763
4301 0.158519861522747
4401 0.158486946240079
4501 0.158430797136839
4601 0.158363600637874
4701 0.158338996287011
4801 0.158326767527757
4901 0.158318562189037
5001 0.158310671446135
5101 0.15828900427894
5201 0.158259684183238
5301 0.158201096147654
5401 0.15816886076494
5501 0.158156389496241
5601 0.158148563193809
5701 0.158136176400436
5801 0.158125590000492
5901 0.158120692445027
6001 0.158116002659169
6101 0.158102566048946
6201 0.158086461234568
6301 0.158074769253062
6401 0.158070324510596
6501 0.158067938728358
6601 0.158062823071091
6701 0.158047377967245
6801 0.158025877247496
6901 0.157977268453361
7001 0.157902091496837
7101 0.157880656295362
7201 0.157868816684721
7301 0.157860846516085
7401 0.15785598759453
7501 0.157852749654952
7601 0.15784650261842
7701 0.157837443447325
7801 0.157831661545334
7901 0.157827188469784
8001 0.157824307042744
8101 0.157823635696549
8201 0.15782300539359
8301 0.157821592459367
8401 0.157817836358354
8501 0.157807005432048
8601 0.157788520970093
8701 0.157778445527028
8801 0.15777624572261
8901 0.157774558567585
9001 0.157772439283008
9101 0.157764545926525
9201 0.157756674190844
9301 0.157751096147924
9401 0.157744231353867
9501 0.157740989731603
9601 0.157737844746001
9701 0.157736847501642
9801 0.157736333195229
9901 0.157735647763554
10001 0.157734201123829
10101 0.157732765666865
10201 0.157730523340021
10301 0.157728981848744
10401 0.157728190747968
10501 0.157727324160501
10601 0.15772699989603
10701 0.157726391194157
10801 0.157725443467584
10901 0.157724760086912
11001 0.157724360060046
11101 0.157724137090248
11201 0.157723904249739
11301 0.157723210968355
11401 0.157721827624304
11501 0.157719467499755
11601 0.157716995698052
11701 0.157716469469847
11801 0.157715460330203
11901 0.157713770710154
12001 0.157708458821463
12101 0.15769811066634
12201 0.157694577519114
12301 0.157692856838214
12401 0.157691659008694
12501 0.157689274093124
12601 0.157686420777382
12701 0.15768426759863
12801 0.157682213449263
12901 0.157680925582538
13001 0.157678731508604
13101 0.157673793582917
13201 0.157672021194583
13301 0.157671497687718
13401 0.157671209098456
13501 0.157670718800024
13601 0.157670023409733
13701 0.157668774252121
13801 0.157668209538385
13901 0.157668041368901
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 356.872721652697
101 0.193490236660742
201 0.195354744182241
301 0.203748146422569
401 0.210924028625291
501 0.201467704722477
601 0.19971488814368
701 0.201263734614967
801 0.20027131842741
901 0.199739583335747
1001 0.199039802094785
1101 0.200001842753633
1201 0.2008920515596
1301 0.199919019104893
1401 0.199900802068924
1501 0.195547550334416
1601 0.199227493895121
1701 0.200008276499872
1801 0.199251278053618
1901 0.197099915714844
2001 0.199501983560439
2101 0.200034377040143
2201 0.198594479387945
2301 0.198209331913729
2401 0.199719345478849
2501 0.201993688232327
2601 0.200916035953466
2701 0.196563886420493
2801 0.198178271929982
2901 0.199094358070781
3001 0.197034419062213
3101 0.194293680922001
3201 0.197287201470555
3301 0.197595064903409
3401 0.196188533069351
3501 0.196728367839064
3601 0.19615938953585
3701 0.196216011378375
3801 0.197090583626234
3901 0.196723439628428
4001 0.196015510519407
4101 0.19605850102124
4201 0.19647574693313
4301 0.19606259790027
4401 0.196133076961951
4501 0.196428590809993
4601 0.196128548756475
4701 0.196443323016623
4801 0.196393499510361
4901 0.196243043148424
5001 0.195774132142848
5101 0.195320893904477
5201 0.195934624733012
5301 0.196313205090779
5401 0.195487003618204
5501 0.195376126228229
5601 0.195522487348985
5701 0.195750007187461
5801 0.195354366342413
5901 0.195077032344865
6001 0.195450074069369
6101 0.195637801928868
6201 0.195499879971533
6301 0.195323877119325
6401 0.195593721995358
6501 0.195457207655157
6601 0.195640877097157
6701 0.194822772438151
6801 0.195587687556502
6901 0.195171145444099
7001 0.195086625656937
7101 0.194669967560259
7201 0.1947279869376
7301 0.194780946917478
7401 0.194656294523732
7501 0.194725678075295
7601 0.194537018685515
7701 0.195050991005946
7801 0.194850626259411
7901 0.194806051244513
8001 0.194721965597431
8101 0.194787331902349
8201 0.194713257205696
8301 0.194466633642775
8401 0.194771283042106
8501 0.194349920715564
8601 0.194224588449907
8701 0.194557246727079
8801 0.194283948307427
8901 0.194455026340155
9001 0.194686609855054
9101 0.19437432452676
9201 0.194376102674137
9301 0.194378753111552
9401 0.194318810407201
9501 0.194312083495789
9601 0.19434416642044
9701 0.194211256778895
9801 0.194291615630455
9901 0.194322316813925
10001 0.194316453424292
10101 0.194625207041967
10201 0.194466911936657
10301 0.194370774002801
10401 0.19418244979333
10501 0.194242091495956
10601 0.19426607228097
10701 0.194301210424288
10801 0.194386509737928
10901 0.194306870237647
11001 0.194358677858605
11101 0.194350423421965
11201 0.194279612133826
11301 0.194295301301791
11401 0.194207388216482
11501 0.194266715748886
11601 0.194151408766146
11701 0.194153662593053
11801 0.194033372425794
11901 0.193816143336646
12001 0.193812529399507
12101 0.193692483415117
12201 0.193805431672329
12301 0.194087429047411
12401 0.193992734110822
12501 0.19396230207199
12601 0.194016943609766
12701 0.193854995301629
12801 0.193840390725116
12901 0.193854709680165
13001 0.193795781057538
13101 0.193792740228396
13201 0.193857019632451
13301 0.193812516639375
13401 0.193742631198759
13501 0.193766914387142
13601 0.193724473503946
13701 0.193744221003466
13801 0.193728068677888
13901 0.193713558086905
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 52.9060256192847
101 0.485731244195435
201 0.403039734533092
301 0.343873614519097
401 0.25561552481904
501 0.168542825918601
601 0.134256482492099
701 0.107408728910704
801 0.0864238057768361
901 0.0687779106737339
1001 0.0598870867180706
1101 0.0503794166036243
1201 0.0403359735641609
1301 0.0383215185182356
1401 0.0369401536739306
1501 0.036196958775368
1601 0.0353418254766893
1701 0.0346822443207782
1801 0.0336627363151555
1901 0.0321282509149724
2001 0.0310383459077709
2101 0.0300274242165272
2201 0.0294851807450557
2301 0.0289329828630694
2401 0.028470782059405
2501 0.0276111412402572
2601 0.0270523099216519
2701 0.0263178158453341
2801 0.0254411930429006
2901 0.0247283011782127
3001 0.0235886257711745
3101 0.0222111936827969
3201 0.0205238101261287
3301 0.0200486673603545
3401 0.019759710632481
3501 0.0192975960133356
3601 0.0187254295453614
3701 0.0180617453619039
3801 0.0174627459824758
3901 0.0170862155382748
4001 0.0166314231517006
4101 0.0159134739628767
4201 0.0152340570049522
4301 0.0144958869931882
4401 0.013821901755009
4501 0.0135351925978885
4601 0.0133376626871266
4701 0.0131516749653851
4801 0.0129612346755297
4901 0.0126874941316258
5001 0.0125743726293083
5101 0.0123888458845556
5201 0.0120999063468239
5301 0.0118440510812218
5401 0.0116588993434992
5501 0.0114793913373181
5601 0.0111977225695225
5701 0.01107374715884
5801 0.010881111099298
5901 0.0107099891836127
6001 0.0104147824261963
6101 0.0102465131242156
6201 0.010068905471042
6301 0.00984695813833411
6401 0.00955911766255563
6501 0.00940718056902978
6601 0.00925531771608047
6701 0.00913185216135034
6801 0.00901190728441613
6901 0.0088803635568517
7001 0.00873004734585343
7101 0.00864478113238954
7201 0.00854229079342129
7301 0.00848611812394113
7401 0.00843959885076417
7501 0.008376134188696
7601 0.00825290975982279
7701 0.00814977232363207
7801 0.00801021677334347
7901 0.00793842212974936
8001 0.0078662962493296
8101 0.00776249623859124
8201 0.00772062892767836
8301 0.00765151365029083
8401 0.00759631830952188
8501 0.00752687408446891
8601 0.00740199910293326
8701 0.00733543508298821
8801 0.00727706243166394
8901 0.00721269970973162
9001 0.00716704113071203
9101 0.00708858251445986
9201 0.00703363773001815
9301 0.00696353273609058
9401 0.00689684328351855
9501 0.00684599211721644
9601 0.00682036841592809
9701 0.0067722461111709
9801 0.00668575117310687
9901 0.00660776138870262
10001 0.00654156562339036
10101 0.00649895976952131
10201 0.0063751703029612
10301 0.00618096653324011
10401 0.00586221965883798
10501 0.00571919768881058
10601 0.0056184858111224
10701 0.00555227818991199
10801 0.00542755160300226
10901 0.0053354490268904
11001 0.00524200859464397
11101 0.00509845477811152
11201 0.0049951119036044
11301 0.00489303749493447
11401 0.00482281096195091
11501 0.00476930322343363
11601 0.00472382788599147
11701 0.00464507609955114
11801 0.00461049754892917
11901 0.00453498414117591
12001 0.00445094394087565
12101 0.00438173725871127
12201 0.00431580294141675
12301 0.00425644274026451
12401 0.00421166164671514
12501 0.00416980733639749
12601 0.004148024646029
12701 0.0041262917995223
12801 0.00408879797881214
12901 0.00401086198905746
13001 0.0039859464200748
13101 0.00395987853409642
13201 0.00393770590838253
13301 0.00392389390492818
13401 0.00390162756777545
13501 0.00388407192099584
13601 0.00386354535721272
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.51490738288178
101 0.310628219816794
201 0.160446952257019
301 0.0498816805871729
401 0.0210965241609556
501 0.0619600251024034
601 0.0334170344322475
701 0.0376750327552699
801 0.0165630562247765
901 0.0185685615933214
1001 0.0230604051854535
1101 0.0196706150698561
1201 0.0171125850083241
1301 0.0172664829110348
1401 0.0168793094734999
1501 0.0165635088827315
1601 0.0163222105982508
1701 0.0151217618802634
1801 0.0148340017951376
1901 0.0146819565640271
2001 0.0140817442927825
2101 0.0127901021315449
2201 0.012534471465365
2301 0.0121345703141921
2401 0.0117138129839222
2501 0.0119901302094754
2601 0.0114483646751824
2701 0.0115558667074114
2801 0.0115245685236594
2901 0.0118216937582237
3001 0.0109188830433664
3101 0.0103735182946722
3201 0.0105688079721002
3301 0.010874473882598
3401 0.0109156128392181
3501 0.0108583942583812
3601 0.0110643084674861
3701 0.0106906109733875
3801 0.010676745022491
3901 0.0107706127946263
4001 0.0102374969503014
4101 0.0100766565680755
4201 0.0102819580679354
4301 0.00967101213619897
4401 0.00968118325455939
4501 0.00993056259568889
4601 0.00983147852319976
4701 0.00984743886262008
4801 0.00984433206389602
4901 0.00984076035418971
5001 0.00995890814285823
5101 0.0101930253856061
5201 0.0107788865556935
5301 0.0109175761412107
5401 0.0104603268216335
5501 0.0105786687045271
5601 0.0106705079384025
5701 0.0109233038443495
5801 0.0111423448040064
5901 0.0113820198045523
6001 0.0111694897216824
6101 0.0107875141212252
6201 0.0103809198319777
6301 0.010125943597088
6401 0.0104201050736883
6501 0.0105155873058614
6601 0.0105605803268917
6701 0.010357169883153
6801 0.0100608002551866
6901 0.0103468649839851
7001 0.0101952643965934
7101 0.00997109745264364
7201 0.0101471093428951
7301 0.0102154801572652
7401 0.0101780296930443
7501 0.0101343149281178
7601 0.0103368922031458
7701 0.0103276092118456
7801 0.0102329391752002
7901 0.0102445038911265
8001 0.0104522227416486
8101 0.0107274338338387
8201 0.0107848498156533
8301 0.0109162790238622
8401 0.0110838393210211
8501 0.0110355785824216
8601 0.0112037648340761
8701 0.011093661869256
8801 0.0109170286027361
8901 0.0108403591398797
9001 0.0107900054229838
9101 0.010769269938836
9201 0.0107195942210321
9301 0.0111152895519575
9401 0.0114351504647458
9501 0.0110827692348041
9601 0.0111582781899602
9701 0.0114426744841547
9801 0.011782346628872
9901 0.0118382894268364
10001 0.0116529396247207
10101 0.0119173166446353
10201 0.0118799934773248
10301 0.0124578864922818
10401 0.0117373277089901
10501 0.0111862483583013
10601 0.0119036091587002
10701 0.0116742950825243
10801 0.0123000821620455
10901 0.0126762927579462
11001 0.012687256131256
11101 0.0132757472432803
11201 0.0142203047377206
11301 0.0131858640697469
11401 0.0144436926633142
11501 0.0147292916060257
11601 0.0153167538414947
11701 0.015891922933153
11801 0.016025217587299
11901 0.0161837005040943
12001 0.0169943688292429
12101 0.0171123831106974
12201 0.0179457409723746
12301 0.0170312221519699
12401 0.0172065410664556
12501 0.0179255131927403
12601 0.0175250944644849
12701 0.0179619727257985
12801 0.0188095139665298
12901 0.0185785320303384
13001 0.0192682139081627
13101 0.0194389089727154
13201 0.0188138798806569
13301 0.019318616222879
13401 0.0197406796201376
13501 0.0201001805446143
13601 0.0205962244169483
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 976.164526392912
101 0.297637262162068
201 0.212603658233832
301 0.180238859313188
401 0.169782477499224
501 0.166639667376129
601 0.166136865930156
701 0.165689418181605
801 0.165212234969531
901 0.16459737782837
1001 0.163390718801835
1101 0.16300554164118
1201 0.162954254610568
1301 0.162895792146213
1401 0.162828620724359
1501 0.162507213787612
1601 0.162170434914658
1701 0.161608284486328
1801 0.161394558654872
1901 0.161351242120154
2001 0.161237618749757
2101 0.161070876260999
2201 0.160715410204905
2301 0.160452319784591
2401 0.160348764221563
2501 0.160286637136166
2601 0.160245212122418
2701 0.160154425455527
2801 0.160025166291049
2901 0.159827490685805
3001 0.159701814904939
3101 0.159590581703505
3201 0.159532010294108
3301 0.159503592762673
3401 0.159489487711574
3501 0.159448700164672
3601 0.15940149143202
3701 0.159376291667231
3801 0.159354116975267
3901 0.159332737127297
4001 0.159240556554869
4101 0.159085023613237
4201 0.158923916187555
4301 0.158851525538634
4401 0.158805658734326
4501 0.158765768111739
4601 0.158733758658332
4701 0.158666341630417
4801 0.158595791171444
4901 0.158570325469046
5001 0.158540327318742
5101 0.158528450148429
5201 0.158514421126177
5301 0.158490790843221
5401 0.158460129694291
5501 0.158407148329769
5601 0.158351038044836
5701 0.158318652691223
5801 0.158302778531529
5901 0.158252931111262
6001 0.158173279047239
6101 0.158082110145885
6201 0.157999362484529
6301 0.157975785314171
6401 0.157966089060079
6501 0.157954258285147
6601 0.157942171835492
6701 0.157927647632323
6801 0.157901792349617
6901 0.157882734786608
7001 0.157868724271324
7101 0.157857148660651
7201 0.157850907303489
7301 0.15784277344324
7401 0.157830067343274
7501 0.157802287369931
7601 0.157792307051382
7701 0.157787016082517
7801 0.157781406987647
7901 0.157777227018391
8001 0.157766511786067
8101 0.157760509555622
8201 0.157758769121084
8301 0.157758348636419
8401 0.157758099442293
8501 0.157757769675908
8601 0.157757185973927
8701 0.157754737019432
8801 0.157749810386218
8901 0.157743637567152
9001 0.157741081732813
9101 0.157739636630195
9201 0.157738606717328
9301 0.157738133594381
9401 0.157737955514642
9501 0.157737447371165
9601 0.157736086490518
9701 0.157733616024099
9801 0.157732889417008
9901 0.157732114554812
10001 0.157731773194655
10101 0.157731424274422
10201 0.157730280896339
10301 0.15772906375223
10401 0.157727611758976
10501 0.157727167503056
10601 0.157726906763652
10701 0.157726408265101
10801 0.157725257685747
10901 0.157719206136699
11001 0.157715370933108
11101 0.157713532645104
11201 0.157712613270125
11301 0.15771216083348
11401 0.157711224373716
11501 0.157709253760937
11601 0.157708034625658
11701 0.15770720609909
11801 0.157706902867186
11901 0.157706691485689
12001 0.157706227671281
12101 0.157705579261503
12201 0.157704154230983
12301 0.15770352691531
12401 0.157703232958649
12501 0.157703112525095
12601 0.157702918378837
12701 0.157702599447409
12801 0.157701443390335
12901 0.157697065227427
13001 0.157687347341948
13101 0.157680387187881
13201 0.157677175750343
13301 0.157675466822359
13401 0.157674979722086
13501 0.157674884157012
13601 0.157674817104328
13701 0.157674703513105
13801 0.15767451954333
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 245.355196921938
101 0.247623782528433
201 0.260824295076885
301 0.222139029580996
401 0.200190697201815
501 0.196621809407697
601 0.203058076339228
701 0.201165298148629
801 0.201182107726796
901 0.195722780446994
1001 0.196949359829474
1101 0.198060602053614
1201 0.200241436782231
1301 0.200066515728099
1401 0.200121701046318
1501 0.196812863734714
1601 0.193286348687329
1701 0.198645837873935
1801 0.198092395726319
1901 0.197479504592523
2001 0.198792212150123
2101 0.200180827915433
2201 0.198407151161478
2301 0.197072363180679
2401 0.198834890695418
2501 0.19801951515189
2601 0.196820025613211
2701 0.199916876495791
2801 0.198955154622715
2901 0.196203859312982
3001 0.198539543994617
3101 0.197333311295718
3201 0.19673187519626
3301 0.196700552186938
3401 0.196846222268941
3501 0.197329659553671
3601 0.196724548854823
3701 0.196132205157333
3801 0.195910919382889
3901 0.19533421703542
4001 0.197264301878427
4101 0.197031362301743
4201 0.195905428246534
4301 0.196388450779306
4401 0.197176124404959
4501 0.196007769687241
4601 0.195365181097462
4701 0.196275662179931
4801 0.19553419667308
4901 0.195309306740823
5001 0.19517680275649
5101 0.196241277949151
5201 0.196822854621064
5301 0.195533011790243
5401 0.194714558522946
5501 0.196069782772138
5601 0.195628914660026
5701 0.194958294839761
5801 0.195724762653159
5901 0.19569927845165
6001 0.195475092960803
6101 0.195480081415234
6201 0.194903258440711
6301 0.194136295761366
6401 0.194892591644291
6501 0.194919478843881
6601 0.194301883036523
6701 0.194994008080906
6801 0.195265960387846
6901 0.194380870853768
7001 0.194312818211233
7101 0.194702363415897
7201 0.195219929965067
7301 0.194989562798716
7401 0.195549405887903
7501 0.194624042734391
7601 0.19426756963003
7701 0.194987204132802
7801 0.195066792324138
7901 0.195022748409653
8001 0.194624885543853
8101 0.194232716717057
8201 0.194483111621422
8301 0.194517781426851
8401 0.194525634722639
8501 0.19448759180515
8601 0.194670396371804
8701 0.194492721594417
8801 0.194435231944024
8901 0.194175207169557
9001 0.19431619040997
9101 0.1943133032821
9201 0.194439373951417
9301 0.194350188532181
9401 0.194430377153404
9501 0.194377579395176
9601 0.194160158129778
9701 0.194281348645204
9801 0.19451046727788
9901 0.194471389858848
10001 0.194396927615197
10101 0.194374858497484
10201 0.194505464610273
10301 0.194195013951853
10401 0.194285987416319
10501 0.194333014545103
10601 0.1942892900021
10701 0.19437472442618
10801 0.194390545758001
10901 0.194284462955248
11001 0.194066556481212
11101 0.194360895099854
11201 0.194336042227545
11301 0.194185497440056
11401 0.19424157836112
11501 0.194107315716724
11601 0.194015909328441
11701 0.194074127291873
11801 0.194133269188888
11901 0.194157839654333
12001 0.194170786031939
12101 0.194288916398938
12201 0.194161542424297
12301 0.194096305153657
12401 0.194132295077617
12501 0.194132332189566
12601 0.194169081863745
12701 0.194254177157201
12801 0.194148541493511
12901 0.193888358292058
13001 0.193760742387478
13101 0.193390310189455
13201 0.193853611267511
13301 0.194012220790709
13401 0.194065523411944
13501 0.193939097353528
13601 0.193926044950964
13701 0.193966264770956
13801 0.193970274390736
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 52.8627725643494
101 1.72925375268564
201 0.427848784280942
301 0.356921618143599
401 0.336127881092682
501 0.317065966385968
601 0.250611152166596
701 0.177761441896081
801 0.148389256656394
901 0.141511967304572
1001 0.12670132920753
1101 0.113903985416702
1201 0.109970904494632
1301 0.106250564798449
1401 0.0994373245243393
1501 0.0921208358954459
1601 0.0889269728252955
1701 0.0864382263681896
1801 0.0785611323976311
1901 0.0752246576095578
2001 0.0723921848324968
2101 0.0698742723047621
2201 0.0681697200762753
2301 0.0668678266624628
2401 0.0649689129009781
2501 0.0622859458921726
2601 0.05969349765551
2701 0.0579886069638894
2801 0.056990944368939
2901 0.0553021637600742
3001 0.0546760987932306
3101 0.0541149360372484
3201 0.0529907093659478
3301 0.0520093121119596
3401 0.0502877679497693
3501 0.0496942487977727
3601 0.0490659833674654
3701 0.0484727998475247
3801 0.0480129799881907
3901 0.0474513426960458
4001 0.0469902345034473
4101 0.0464031292777269
4201 0.0456966213799045
4301 0.0451232641554456
4401 0.0445029056021086
4501 0.0441683737857378
4601 0.043896131143968
4701 0.0435853062120421
4801 0.0431234265847726
4901 0.042805825124335
5001 0.0425255956272584
5101 0.0423925912705837
5201 0.0421385069118929
5301 0.0418363542894553
5401 0.0414917030605112
5501 0.0412293539371365
5601 0.0407274608856233
5701 0.0405350484407732
5801 0.0402863850147833
5901 0.0401082900536454
6001 0.0398369082128065
6101 0.0396291847447528
6201 0.0394474800351118
6301 0.0393016060324497
6401 0.0391622958752782
6501 0.038955083559543
6601 0.0387309975918425
6701 0.0383761444456582
6801 0.0382003315145425
6901 0.037973736311796
7001 0.0377689552721062
7101 0.0375829590764066
7201 0.0375059130929539
7301 0.0372813842055362
7401 0.0371510324380444
7501 0.0370207957088814
7601 0.0369125125525335
7701 0.0368586964051354
7801 0.03680691867677
7901 0.0367333596050385
8001 0.036598814758597
8101 0.0364877131698519
8201 0.0363598355422228
8301 0.0361604973219695
8401 0.0361022813031768
8501 0.0360428236513325
8601 0.0359327969145363
8701 0.0358354986959308
8801 0.0357431504954173
8901 0.0357020314538864
9001 0.0356450920412889
9101 0.035565788674703
9201 0.0355112476023735
9301 0.0354580110800763
9401 0.0354168876671936
9501 0.0353670036019006
9601 0.0352659938328015
9701 0.035200567649306
9801 0.0350956540879858
9901 0.0349858112955118
10001 0.0348161163928857
10101 0.0346695285794321
10201 0.0344414090862704
10301 0.0342760234918938
10401 0.0340503729776141
10501 0.0339438160401142
10601 0.0338321122616451
10701 0.0336907919245362
10801 0.0336031028553968
10901 0.0334014625724541
11001 0.0332982178271187
11101 0.0331973195864925
11201 0.0330973343052343
11301 0.0329931086872946
11401 0.0329509328007489
11501 0.0327778533459526
11601 0.0326457193600373
11701 0.0323934166157952
11801 0.032312931269076
11901 0.0322068525084297
12001 0.0321796887401524
12101 0.0321445276488664
12201 0.0321209599638612
12301 0.0320970174510808
12401 0.0320744868829489
12501 0.032062139201184
12601 0.0320547879000783
12701 0.0320387782596177
12801 0.0320250577069514
12901 0.0320043836094414
13001 0.0319686591913088
13101 0.0319091955593738
13201 0.0318935318437234
13301 0.031850744483793
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 7.43732763175823
101 0.758646414345874
201 0.153957905792492
301 0.101338915230182
401 0.113975461388338
501 0.0776388383064808
601 0.101963590204744
701 0.057823068820777
801 0.0466884569160257
901 0.0493659689065242
1001 0.0405466877956667
1101 0.0436178909275241
1201 0.0481856172021878
1301 0.0405219315235369
1401 0.029464549161631
1501 0.0264676159864321
1601 0.036409447456655
1701 0.0374968605405808
1801 0.027639795350752
1901 0.0193166299956812
2001 0.0159272786378009
2101 0.01785354038803
2201 0.0169807587759459
2301 0.0179473923080346
2401 0.0185757334584236
2501 0.0192233256527534
2601 0.0162858545790246
2701 0.0151150809525698
2801 0.0153556783999242
2901 0.0143681765193318
3001 0.0147761039650447
3101 0.0157070302519835
3201 0.0175490221404988
3301 0.016683515801101
3401 0.0177050811634547
3501 0.0162587422768933
3601 0.015073698061306
3701 0.0144290227978511
3801 0.0152101456188221
3901 0.013583329291898
4001 0.0137524490804872
4101 0.0151664879681194
4201 0.0147266346539361
4301 0.0156292182059301
4401 0.0141625655064339
4501 0.013676933835702
4601 0.0147320941748633
4701 0.0146376885201404
4801 0.0127109927395293
4901 0.0138315508193367
5001 0.0143649649926287
5101 0.0137742933524686
5201 0.0132750193027923
5301 0.0131316073589861
5401 0.0137762789600599
5501 0.0133978631771663
5601 0.0140634856346583
5701 0.015261755252388
5801 0.0143486116513114
5901 0.0142116238683161
6001 0.0147161107570373
6101 0.014730604807452
6201 0.0149559999503399
6301 0.0147749712391366
6401 0.0156365522864343
6501 0.0152869625676504
6601 0.0153404258899977
6701 0.0155487821569931
6801 0.0146268300599336
6901 0.014411651396771
7001 0.0147927337373171
7101 0.0145383950554842
7201 0.0143726950175572
7301 0.014669836666602
7401 0.0142010361075952
7501 0.0138225094426118
7601 0.0132352585939467
7701 0.0134230328576916
7801 0.0135826882216657
7901 0.0143697647581109
8001 0.0137522838131306
8101 0.0139927549541839
8201 0.0136414232186153
8301 0.0129941975119121
8401 0.0125974858020822
8501 0.0126632221520671
8601 0.0128598431407181
8701 0.0130790692268889
8801 0.0134733511339603
8901 0.0135676755955214
9001 0.0135749111099368
9101 0.0130694326455871
9201 0.0130892354698839
9301 0.0129713188782606
9401 0.0129357902871474
9501 0.0129333426672489
9601 0.0129225368553113
9701 0.0131797860258469
9801 0.0133492541890355
9901 0.0140231961612685
10001 0.0153737631057911
10101 0.0151081620183286
10201 0.0158363393091012
10301 0.0147874628388166
10401 0.0146003652786367
10501 0.0142625431101687
10601 0.0144188248274096
10701 0.0145491374874951
10801 0.0150951927933652
10901 0.0159408282472772
11001 0.0160348446673478
11101 0.0159105485860332
11201 0.0152031176249278
11301 0.0145995374084379
11401 0.0145511141690138
11501 0.0146024822705407
11601 0.0146148311011275
11701 0.0137537954395677
11801 0.0138637222301712
11901 0.0132729440936684
12001 0.0132630145856887
12101 0.0133634349883714
12201 0.0134915576570738
12301 0.0135994596305582
12401 0.0136122777619529
12501 0.0135353038068155
12601 0.0134388155455829
12701 0.0135409114636069
12801 0.0135635008029028
12901 0.0136435371772919
13001 0.0137040910351842
13101 0.0133607684008578
13201 0.0134014271999585
13301 0.0134175431033052
};
\addplot [thick, green-light, dashed, opacity=1, opacity=1, forget plot]
table {%
1 632.072125817696
101 0.268417258845369
201 0.196791870645141
301 0.173218191984923
401 0.165992148177617
501 0.165305064050661
601 0.164973847578254
701 0.164736167715483
801 0.164491617447757
901 0.163878387024263
1001 0.163151467907367
1101 0.162932348188602
1201 0.162846723835883
1301 0.162767661111175
1401 0.162682733459741
1501 0.162566933792168
1601 0.162400666879284
1701 0.162176584294331
1801 0.16201544771701
1901 0.161901011861502
2001 0.161851668207206
2101 0.16176166603721
2201 0.161615320684759
2301 0.161397000622936
2401 0.160694769227627
2501 0.160173501302869
2601 0.160011525795179
2701 0.159952726740643
2801 0.159923135765668
2901 0.159887051754897
3001 0.159800440316106
3101 0.159677364054112
3201 0.159620259740737
3301 0.15957091188865
3401 0.159555223463827
3501 0.159535802499207
3601 0.159506216168967
3701 0.159449393193443
3801 0.159292936107674
3901 0.159209603809372
4001 0.159118808724832
4101 0.159084906741802
4201 0.159045042722529
4301 0.158932958781445
4401 0.158736794561351
4501 0.158420026973028
4601 0.158125835179929
4701 0.157988916244671
4801 0.157950260635196
4901 0.1579427355787
5001 0.157935120081067
5101 0.157918655477152
5201 0.157897275515711
5301 0.157877331783512
5401 0.157870991213153
5501 0.157867133964063
5601 0.157865242257488
5701 0.157859156108324
5801 0.157848128546001
5901 0.157836942801636
6001 0.157834314811323
6101 0.157832171543471
6201 0.157831091848466
6301 0.157828281457753
6401 0.157822621864389
6501 0.157819092692006
6601 0.157814047843248
6701 0.157811560412308
6801 0.157810108653574
6901 0.157807964313859
7001 0.157804920203411
7101 0.157798583373004
7201 0.157791309991827
7301 0.157783164088386
7401 0.157779706033567
7501 0.157778883110565
7601 0.157776536765606
7701 0.157775041667027
7801 0.157770876497126
7901 0.157768454717761
8001 0.157766326759218
8101 0.157764153262814
8201 0.157763256594518
8301 0.157762575595554
8401 0.157762153453876
8501 0.157761472171123
8601 0.157760298038641
8701 0.157758044544515
8801 0.157752919856958
8901 0.157749700151535
9001 0.157748641472057
9101 0.157747381552215
9201 0.157746680943702
9301 0.157744566931591
9401 0.157741804839413
9501 0.157739405818412
9601 0.157737758517474
9701 0.157735028208644
9801 0.157733271743246
9901 0.157731725866163
10001 0.15772729922536
10101 0.157725247081763
10201 0.157722362998375
10301 0.157720964511304
10401 0.157719534779218
10501 0.157714157249966
10601 0.157710462829074
10701 0.1577039975495
10801 0.157702299062436
10901 0.157701522275627
11001 0.157700914692151
11101 0.157700336563858
11201 0.157699915841227
11301 0.157699642331121
11401 0.157699188796879
11501 0.15769850649148
11601 0.157698003463937
11701 0.157697447941539
11801 0.157697259395849
11901 0.15769709834236
12001 0.157696871760621
12101 0.157696612123837
12201 0.157695782526402
12301 0.157695083067121
12401 0.157694572331497
12501 0.157694049551661
12601 0.157693804915706
12701 0.157693558263739
12801 0.157693313620196
12901 0.157692554907232
13001 0.157690061048001
13101 0.157683165036226
13201 0.157666086546897
13301 0.157658477860413
13401 0.157654605459201
13501 0.157652987611542
13601 0.157651548212587
13701 0.157649341224598
13801 0.157646329346471
13901 0.157643776281674
};
\addplot [thick, green, opacity=1, forget plot]
table {%
1 106.311190962784
101 0.306795616705817
201 0.198666988228886
301 0.180217063685306
401 0.192358681341044
501 0.200833928129755
601 0.201055583828329
701 0.201141708794235
801 0.200941503906228
901 0.201558650335049
1001 0.197920982301412
1101 0.19650413742562
1201 0.198690464229985
1301 0.199940579558491
1401 0.199206393817601
1501 0.197406643824172
1601 0.19880519597692
1701 0.197848312296538
1801 0.196348902849482
1901 0.19891335159322
2001 0.198692314163018
2101 0.198097574888943
2201 0.199169648540827
2301 0.197206348862372
2401 0.194637034769873
2501 0.196699175531937
2601 0.197946095567424
2701 0.197067426212904
2801 0.197331875620121
2901 0.197921865037963
3001 0.197579351634162
3101 0.199153125069265
3201 0.197731884080427
3301 0.197352190286401
3401 0.197421620109253
3501 0.197257814557485
3601 0.198338976405084
3701 0.197840576345915
3801 0.195987077815981
3901 0.193615119791895
4001 0.196387294873726
4101 0.196891857935893
4201 0.195852752317613
4301 0.196979209181386
4401 0.195667704335189
4501 0.196265619828509
4601 0.19244306719835
4701 0.193944788029279
4801 0.195684110386772
4901 0.195050239327917
5001 0.194867107853367
5101 0.195219641720576
5201 0.195563108465822
5301 0.195346341149844
5401 0.194824458027845
5501 0.194865142816036
5601 0.194894696435617
5701 0.194426653709045
5801 0.19447240000338
5901 0.194843966999278
6001 0.195052772925599
6101 0.19490864860997
6201 0.194806896785071
6301 0.194780177359994
6401 0.194991762948198
6501 0.195046659231181
6601 0.194700525339398
6701 0.194538406754007
6801 0.194682922430565
6901 0.194680678020246
7001 0.19443998954898
7101 0.194668914011994
7201 0.194683785138116
7301 0.19501712817754
7401 0.194706708985234
7501 0.19483597164851
7601 0.19473176092736
7701 0.194516647326961
7801 0.194733797001778
7901 0.194526766839559
8001 0.194505246938073
8101 0.194283414600098
8201 0.194392491555382
8301 0.194482595498593
8401 0.194373435670568
8501 0.194391439007902
8601 0.194673188005751
8701 0.19454251441777
8801 0.194553503006519
8901 0.194129797413195
9001 0.19442102809699
9101 0.194397856260558
9201 0.194281601719763
9301 0.194394813322509
9401 0.19453082339719
9501 0.194412241243662
9601 0.19440916699844
9701 0.194537265910512
9801 0.194410241329653
9901 0.194220277471967
10001 0.194271364541354
10101 0.194203607450265
10201 0.193877464740256
10301 0.194055822859012
10401 0.194325186175802
10501 0.19426086020755
10601 0.193690310389332
10701 0.193474639968729
10801 0.193861302909521
10901 0.193908154339079
11001 0.19381142470003
11101 0.193853185332584
11201 0.193939903175467
11301 0.194006611160132
11401 0.193995017709304
11501 0.193802612313614
11601 0.193859006020667
11701 0.19396000805798
11801 0.193907496142674
11901 0.193892521973295
12001 0.193949972574183
12101 0.193995961604519
12201 0.193958408367373
12301 0.193979827943112
12401 0.194019438744942
12501 0.193960492519994
12601 0.193941408555148
12701 0.193952472804709
12801 0.193854607259232
12901 0.193719022325985
13001 0.193885149436126
13101 0.194135038449518
13201 0.19408481724725
13301 0.194007577599788
13401 0.193741348947346
13501 0.193771884814734
13601 0.193854873002863
13701 0.193912722213193
13801 0.194097500551571
13901 0.193573472867313
};
\addplot [thick, blue-light, dashed, opacity=1, forget plot]
table {%
1 51.2709991136525
101 0.293652481923482
201 0.226062064366035
301 0.176329730696374
401 0.138291759300735
501 0.111315454831506
601 0.0980120520590756
701 0.0874132928432098
801 0.0779247232372364
901 0.0715823622033377
1001 0.0631006818017767
1101 0.0556454956262041
1201 0.0508846839777025
1301 0.0443114016920833
1401 0.0418488840056597
1501 0.0390010056710291
1601 0.037195164159284
1701 0.0357160998657437
1801 0.034700744371937
1901 0.0340142140898743
2001 0.0331348358776342
2101 0.0317594318058801
2201 0.0306308238770707
2301 0.0301890077098583
2401 0.029600637608345
2501 0.0282595830622125
2601 0.0272806053720414
2701 0.0262756417945185
2801 0.0250127388233245
2901 0.0238872953724693
3001 0.0235090129868437
3101 0.0229816608990021
3201 0.0222705739832144
3301 0.0217949414662425
3401 0.0214802904050393
3501 0.0212376987741455
3601 0.0202385252991245
3701 0.0197869452483231
3801 0.0196015645029083
3901 0.0194039803331984
4001 0.0191677125307601
4101 0.0188906541401283
4201 0.0185996912553028
4301 0.0178852628495221
4401 0.0175675076959659
4501 0.017375169587722
4601 0.0170586935513687
4701 0.0165046808930975
4801 0.0162191844099832
4901 0.0161045252448492
5001 0.0158712175697986
5101 0.0157433058755942
5201 0.0156885825789813
5301 0.0156016707050418
5401 0.0153903536555389
5501 0.0149690371989963
5601 0.0147606858262088
5701 0.0144910861817429
5801 0.0143924368866286
5901 0.0141946891981164
6001 0.0140635334741194
6101 0.0139215891378372
6201 0.0137815999987113
6301 0.0136322379828256
6401 0.0134465731459335
6501 0.0133036711496781
6601 0.013158674848743
6701 0.013005673459065
6801 0.0129126361053196
6901 0.0128662445049258
7001 0.0128009223319634
7101 0.0127321025751994
7201 0.0126556029304091
7301 0.0125546835900556
7401 0.0124193559865252
7501 0.0122551473379091
7601 0.0121721389916624
7701 0.0120387679064238
7801 0.0118839489932004
7901 0.011799160150276
8001 0.0117259449663844
8101 0.0116690524342712
8201 0.0115753943234193
8301 0.0114867441802819
8401 0.0114050080480022
8501 0.011321969502928
8601 0.0112724028075841
8701 0.0112022803265914
8801 0.0111155075599451
8901 0.0110390663542578
9001 0.0109627035435868
9101 0.0109141115348752
9201 0.0108712443542779
9301 0.0107580990611575
9401 0.0106798727857491
9501 0.0106272569880977
9601 0.0106089478603656
9701 0.0105991054390781
9801 0.0105261841937585
9901 0.0104072708361936
10001 0.0103382178476538
10101 0.0102560723672413
10201 0.0101370500387555
10301 0.0100024638197273
10401 0.00991150047014196
10501 0.00981035105129852
10601 0.00974242078509769
10701 0.00969405490151952
10801 0.0096551126518944
10901 0.00961262543928547
11001 0.00958137730872363
11101 0.00955123521101307
11201 0.00950553328896577
11301 0.00944385222491013
11401 0.0093869003914027
11501 0.00935302861246497
11601 0.00933219399364828
11701 0.00931064795671176
11801 0.00929878930171084
11901 0.00928565121299859
12001 0.00927239767168283
12101 0.0092584927018952
12201 0.00923731032103931
12301 0.00919230525365718
12401 0.00913841076778072
12501 0.00909688588470079
12601 0.00901490080920098
12701 0.00886744543875053
12801 0.00877559873915597
12901 0.0087054125963526
13001 0.0086144999646043
13101 0.00855357093447883
13201 0.00851972692407833
13301 0.00847576933944606
13401 0.00844472234076799
13501 0.00842476691204611
};
\addplot [thick, blue,opacity=1, forget plot]
table {%
1 6.80968594956975
101 0.0633583416961892
201 0.0368848073380319
301 0.0280429151813546
401 0.0213628785242024
501 0.0331264912338644
601 0.0302900693810893
701 0.0211854733586638
801 0.0172960242297253
901 0.0224501916588642
1001 0.0144381464582776
1101 0.0126941971919168
1201 0.0121775297242592
1301 0.0116220008837926
1401 0.0128423639003577
1501 0.0125300436485008
1601 0.0118365038489141
1701 0.0115637298044185
1801 0.0112251398598431
1901 0.0110270539245178
2001 0.0113524306042084
2101 0.00971059579513983
2201 0.0092472100453574
2301 0.00970312983462006
2401 0.00854460383582529
2501 0.00745244713347283
2601 0.0074981785300296
2701 0.00773845730311871
2801 0.0080434817403967
2901 0.00877288626031063
3001 0.00862083408905925
3101 0.00803625657369822
3201 0.00883006248697204
3301 0.007972363886991
3401 0.00811740441727585
3501 0.00894996653375259
3601 0.00893779565249327
3701 0.00858418795218938
3801 0.00895734758493818
3901 0.00878187270339091
4001 0.0088029599189984
4101 0.00862717010687542
4201 0.00837470434507939
4301 0.00924315204091367
4401 0.00910808097742439
4501 0.00905545808355807
4601 0.00943493945368476
4701 0.00912085285786471
4801 0.00874555868028242
4901 0.00833239950299658
5001 0.00872819108441896
5101 0.00829677350669119
5201 0.00817330351536621
5301 0.00838326590563381
5401 0.00808204877968607
5501 0.00775863339988905
5601 0.00766635105202664
5701 0.00758600219821358
5801 0.00773157957164899
5901 0.00771241102922797
6001 0.00758620315674778
6101 0.00764230373598605
6201 0.00779421178261811
6301 0.00766280701382172
6401 0.00767374997040282
6501 0.00767902042633335
6601 0.00786792437761597
6701 0.00774120202875193
6801 0.00761444397884983
6901 0.00761978364026095
7001 0.00758510557118724
7101 0.00747773656235277
7201 0.00759359824056461
7301 0.00765643893585737
7401 0.00774141041598428
7501 0.00742293151915309
7601 0.00743419481981415
7701 0.00722464767819698
7801 0.00722034084778113
7901 0.00727336040142949
8001 0.00733953074672049
8101 0.00727872402809314
8201 0.00718786141286244
8301 0.00733121696283484
8401 0.00713339182065308
8501 0.00719980754706274
8601 0.00735466863014357
8701 0.00744235086762775
8801 0.00754068453255856
8901 0.00739448976057605
9001 0.00750391484406216
9101 0.00744833521054179
9201 0.00751631901455325
9301 0.00819944208499257
9401 0.00795143210042471
9501 0.00782806689290057
9601 0.00786978616774515
9701 0.00792923765427236
9801 0.00809127681678442
9901 0.00798649772955955
10001 0.0078892998543604
10101 0.00803546706744386
10201 0.00808699452351303
10301 0.00842417574552449
10401 0.00876070951149778
10501 0.00866797903117008
10601 0.00866946850279676
10701 0.00859810660256481
10801 0.00865393997571816
10901 0.00862730171978899
11001 0.00856667410646525
11101 0.00838014580991472
11201 0.00818395334498399
11301 0.00844256591290229
11401 0.00825371171509894
11501 0.00814512726830706
11601 0.00814517719823021
11701 0.00809205792632593
11801 0.00817130181822527
11901 0.0081712421691809
12001 0.0082478509074463
12101 0.00805851297975567
12201 0.00814365354405462
12301 0.00809715647680273
12401 0.00814531353935855
12501 0.00804356654186465
12601 0.00789945523307246
12701 0.00791560909349801
12801 0.00784147370404046
12901 0.00791107167531149
13001 0.00795101125736507
13101 0.00777608975005574
13201 0.00781520514691404
13301 0.00777941006943343
13401 0.00777275640514319
13501 0.00785961679335815
};
\end{axis}

\end{tikzpicture}


==> figures/rbfloss1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
log basis y={10},
grid=both,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-684, xmax=14386,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=6.33444864174133e-05, ymax=99.4022854748691,
ymode=log,
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$}
]

\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, red}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, black}
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, blue}
\addplot [very thick, green!50.0!black, dashed]
table [row sep=\\]{%
1	36.4623835778989 \\
101	0.387872788946852 \\
201	0.127799948582538 \\
301	0.115288084140287 \\
401	0.108546112073584 \\
501	0.103453631209984 \\
601	0.0860111674022471 \\
701	0.0635237557952173 \\
801	0.0544541755660009 \\
901	0.0481293591532133 \\
1001	0.0454703562147562 \\
1101	0.0429393343722929 \\
1201	0.0413935366638739 \\
1301	0.0394494618706098 \\
1401	0.0379518320729095 \\
1501	0.0376456703429248 \\
1601	0.0371064011555086 \\
1701	0.0367879658137939 \\
1801	0.0361948173987484 \\
1901	0.0359511315837622 \\
2001	0.0354919730029767 \\
2101	0.0353035997421953 \\
2201	0.0349389125093815 \\
2301	0.0340613291876608 \\
2401	0.0338443515148275 \\
2501	0.0329634530623981 \\
2601	0.0324220605650919 \\
2701	0.0323895055773795 \\
2801	0.0311538711968468 \\
2901	0.0299153756311911 \\
3001	0.0297643457976553 \\
3101	0.0284292947020314 \\
3201	0.0277184953349339 \\
3301	0.0276446840170104 \\
3401	0.0273948595292321 \\
3501	0.0271123078507175 \\
3601	0.0269885177674538 \\
3701	0.0268337269039149 \\
3801	0.0267603214530056 \\
3901	0.0266639505442266 \\
4001	0.0262922135990923 \\
4101	0.0239208095247979 \\
4201	0.0222478467599777 \\
4301	0.0217246270758597 \\
4401	0.0213687679855881 \\
4501	0.0199572021107936 \\
4601	0.017303106124026 \\
4701	0.0170722666183207 \\
4801	0.0168856488859708 \\
4901	0.0165349582590108 \\
5001	0.0155032810189365 \\
5101	0.0154494520127899 \\
5201	0.0152798444274823 \\
5301	0.0151260168203423 \\
5401	0.0148632157992365 \\
5501	0.0143413514461341 \\
5601	0.0141442977232778 \\
5701	0.0141128841280627 \\
5801	0.014001670081338 \\
5901	0.0139555960301811 \\
6001	0.0138656676282256 \\
6101	0.0137006854809314 \\
6201	0.0135474550329502 \\
6301	0.0134031167145912 \\
6401	0.0133184416314815 \\
6501	0.013233317486622 \\
6601	0.0131422623735203 \\
6701	0.0130971001736573 \\
6801	0.0129000786702534 \\
6901	0.0125262361562112 \\
7001	0.0121536617890411 \\
7101	0.0119240324442694 \\
7201	0.0118654733455432 \\
7301	0.011633229711961 \\
7401	0.0101980743156789 \\
7501	0.0100579637981594 \\
7601	0.00991608976896128 \\
7701	0.00946466488830117 \\
7801	0.00921761157586743 \\
7901	0.00913183437515557 \\
8001	0.00894528531726378 \\
8101	0.00870143940567095 \\
8201	0.00716308649971514 \\
8301	0.00701738984800388 \\
8401	0.00691709012837895 \\
8501	0.00649416387199316 \\
8601	0.00606118178000294 \\
8701	0.00583633134180839 \\
8801	0.00568068660684709 \\
8901	0.00550743916256122 \\
9001	0.00535023252622388 \\
9101	0.00525775112612006 \\
9201	0.00504335590271398 \\
9301	0.00461626583492001 \\
9401	0.0043175030921473 \\
9501	0.00426794273395075 \\
9601	0.00422189375319983 \\
9701	0.00420927517677081 \\
9801	0.0041911190539078 \\
9901	0.0041818014102213 \\
10001	0.00417798683585576 \\
10101	0.00411592864797139 \\
10201	0.00404402265109693 \\
10301	0.00400904258269297 \\
10401	0.00397937490077104 \\
10501	0.0039707203387118 \\
10601	0.00394149069568713 \\
10701	0.00391106553392836 \\
10801	0.00388775548121005 \\
10901	0.00384028896514786 \\
11001	0.00380512123039564 \\
11101	0.00369777358094159 \\
11201	0.00368847018048228 \\
11301	0.00368037589297151 \\
11401	0.00366054297982589 \\
11501	0.00365233729259526 \\
11601	0.00359888149493061 \\
11701	0.00354950361088556 \\
11801	0.00349710072914114 \\
11901	0.00346905187704758 \\
12001	0.00346318453421805 \\
12101	0.00346064073002127 \\
12201	0.00345675483291836 \\
12301	0.00344191985873503 \\
12401	0.00343714337194447 \\
12501	0.00343554358166237 \\
12601	0.00343494092204975 \\
12701	0.00342956930424519 \\
12801	0.00341355819246686 \\
12901	0.00340898116537841 \\
13001	0.00336627593661267 \\
13101	0.00335527382167253 \\
13201	0.00315816847061852 \\
13301	0.00312015163326548 \\
13401	0.00298099177378403 \\
13501	0.00296373175677666 \\
};
\addplot [very thick, green!50.0!black]
table [row sep=\\]{%
1	3.77807863976996 \\
101	0.215679355354307 \\
201	0.0870899430691051 \\
301	0.0696657822329096 \\
401	0.050027163375655 \\
501	0.0572407651998064 \\
601	0.0413219360504797 \\
701	0.0174418498147716 \\
801	0.0226282829854935 \\
901	0.0211043854448795 \\
1001	0.0168703559498957 \\
1101	0.0168643783660028 \\
1201	0.01709380516915 \\
1301	0.0195021747484062 \\
1401	0.0161871196013085 \\
1501	0.0146818442157595 \\
1601	0.0137914744798515 \\
1701	0.0144496224301339 \\
1801	0.0128729056844436 \\
1901	0.0131736333762997 \\
2001	0.0119971313515507 \\
2101	0.0115904693137268 \\
2201	0.0129502514658648 \\
2301	0.0128334541837675 \\
2401	0.0122936091355806 \\
2501	0.00900410960096491 \\
2601	0.00936849385117561 \\
2701	0.00932804895498736 \\
2801	0.00776861364225689 \\
2901	0.00511979779347533 \\
3001	0.0051584055372513 \\
3101	0.00366510658438592 \\
3201	0.00431998084454329 \\
3301	0.00494080035706823 \\
3401	0.00516212613948762 \\
3501	0.00479256551049675 \\
3601	0.00410191860705606 \\
3701	0.00436836055489232 \\
3801	0.0045963333115853 \\
3901	0.00442970776991002 \\
4001	0.0048199546528347 \\
4101	0.00479274050989063 \\
4201	0.00595057046764061 \\
4301	0.00765341644171955 \\
4401	0.0056401028169027 \\
4501	0.00511773924681495 \\
4601	0.00665768107820562 \\
4701	0.0069169903617883 \\
4801	0.00712544574175895 \\
4901	0.00834322963768791 \\
5001	0.00654773395900031 \\
5101	0.00606570448281228 \\
5201	0.0053229115566299 \\
5301	0.00466632432602193 \\
5401	0.004370566781328 \\
5501	0.00410007988442353 \\
5601	0.00511646008431146 \\
5701	0.00491807823396144 \\
5801	0.00566788947426512 \\
5901	0.00565805418912004 \\
6001	0.00586112248994314 \\
6101	0.00499442801841817 \\
6201	0.00448218257474572 \\
6301	0.00397550172330802 \\
6401	0.00381419959979483 \\
6501	0.0034975358684059 \\
6601	0.00335781870301659 \\
6701	0.00341239754505704 \\
6801	0.00380081945915632 \\
6901	0.0041548307516259 \\
7001	0.00489988518440811 \\
7101	0.00404955202102966 \\
7201	0.00437809630993226 \\
7301	0.00512582434588718 \\
7401	0.00690481195184971 \\
7501	0.00674476907056332 \\
7601	0.00828654283151025 \\
7701	0.00777120821732866 \\
7801	0.00764366110732253 \\
7901	0.0079277463295186 \\
8001	0.00841684961621563 \\
8101	0.00860143973119877 \\
8201	0.0049554445229696 \\
8301	0.00519667303877109 \\
8401	0.00462029137580964 \\
8501	0.0043317429570352 \\
8601	0.00500859533496538 \\
8701	0.00457769088647671 \\
8801	0.00480444257243058 \\
8901	0.00445845709018169 \\
9001	0.0039930941847466 \\
9101	0.00398835583497394 \\
9201	0.00350173509756983 \\
9301	0.00267913910685245 \\
9401	0.00191791763120753 \\
9501	0.00177178771209437 \\
9601	0.00154325429603504 \\
9701	0.0014249792437825 \\
9801	0.00142838325264389 \\
9901	0.00154042852107563 \\
10001	0.00161314250499914 \\
10101	0.00180907340702989 \\
10201	0.00182937103389732 \\
10301	0.00196269428807718 \\
10401	0.00183843179458226 \\
10501	0.00177837249721623 \\
10601	0.00192929457467802 \\
10701	0.00198785106080184 \\
10801	0.00179334642374858 \\
10901	0.00181002590934072 \\
11001	0.00171768968591291 \\
11101	0.0013425807525381 \\
11201	0.00140800862813183 \\
11301	0.00140164129205807 \\
11401	0.00133882641335132 \\
11501	0.00131777387894837 \\
11601	0.00158797201080839 \\
11701	0.00141219154394851 \\
11801	0.00141990982098011 \\
11901	0.00136131765189209 \\
12001	0.00131878526146475 \\
12101	0.00131827444085271 \\
12201	0.00129854019686162 \\
12301	0.00127716796796115 \\
12401	0.00126990029513539 \\
12501	0.00128662135878455 \\
12601	0.00126317670702086 \\
12701	0.00131898052595161 \\
12801	0.00127080492646351 \\
12901	0.00128292061003296 \\
13001	0.00121515210563148 \\
13101	0.00119568164502994 \\
13201	0.000963463377103312 \\
13301	0.0010132658009087 \\
13401	0.00114520092072647 \\
13501	0.00115916603821331 \\
};
\addplot [very thick, red, dashed]
table [row sep=\\]{%
1	39.0927920375624 \\
101	0.658230198780338 \\
201	0.17453604145878 \\
301	0.173972795671837 \\
401	0.172393231737301 \\
501	0.163655436684771 \\
601	0.145395968182906 \\
701	0.120196692860755 \\
801	0.119438282660592 \\
901	0.115130850129402 \\
1001	0.0901432479430429 \\
1101	0.0825606502540284 \\
1201	0.0765501075681272 \\
1301	0.0748640334531241 \\
1401	0.0645632105640434 \\
1501	0.0596168842876903 \\
1601	0.0575270265026963 \\
1701	0.0512370311917545 \\
1801	0.0491003165118088 \\
1901	0.0476304395445206 \\
2001	0.0459048774511623 \\
2101	0.0455642624614919 \\
2201	0.0453607556279553 \\
2301	0.0432445192521801 \\
2401	0.0421884576051353 \\
2501	0.0418679689259829 \\
2601	0.041061286854303 \\
2701	0.0407564132653732 \\
2801	0.0401586981325775 \\
2901	0.0398336074371241 \\
3001	0.0397506955223556 \\
3101	0.0396862242316938 \\
3201	0.039643888143065 \\
3301	0.0395208070665125 \\
3401	0.0393981164763064 \\
3501	0.0388126577750534 \\
3601	0.0384764496484374 \\
3701	0.0383270752334602 \\
3801	0.0381651527729612 \\
3901	0.0381095234221379 \\
4001	0.0376269954793607 \\
4101	0.037445072426973 \\
4201	0.037393863727323 \\
4301	0.0372337278988206 \\
4401	0.0371625851502058 \\
4501	0.0370959734237614 \\
4601	0.0365526422656171 \\
4701	0.0359911368365048 \\
4801	0.0357108387623857 \\
4901	0.035658227467818 \\
5001	0.0350433729495824 \\
5101	0.0347785418287564 \\
5201	0.0347367388097142 \\
5301	0.0345728402802461 \\
5401	0.0342666814668514 \\
5501	0.0336727899473492 \\
5601	0.0336055114887493 \\
5701	0.0334372183076292 \\
5801	0.0325313729595811 \\
5901	0.0323744117983037 \\
6001	0.0323390345737297 \\
6101	0.0321356628216272 \\
6201	0.0316909839644233 \\
6301	0.031320863486043 \\
6401	0.0310109460711563 \\
6501	0.0297108944522684 \\
6601	0.0296339326253176 \\
6701	0.0294161212939487 \\
6801	0.0290227652322727 \\
6901	0.0288316496858665 \\
7001	0.0283961747818103 \\
7101	0.0282491613871756 \\
7201	0.0276488075487076 \\
7301	0.0272685802011433 \\
7401	0.0263195159794818 \\
7501	0.0253253228061864 \\
7601	0.0250377742978493 \\
7701	0.0240471440734473 \\
7801	0.0224184201979613 \\
7901	0.0215954824224263 \\
8001	0.0207703828627844 \\
8101	0.0203620504885055 \\
8201	0.0198926087729491 \\
8301	0.0195619906533928 \\
8401	0.0186615913883245 \\
8501	0.0181672368355802 \\
8601	0.0181181089102291 \\
8701	0.0177970839004968 \\
8801	0.0172002496209144 \\
8901	0.0171344542616857 \\
9001	0.0169679106704809 \\
9101	0.0167632569893797 \\
9201	0.0161529348036452 \\
9301	0.0157878945001867 \\
9401	0.0151123132772755 \\
9501	0.014939105237225 \\
9601	0.0135373432415639 \\
9701	0.0129921890019241 \\
9801	0.0126563937183442 \\
9901	0.0122664626281936 \\
10001	0.0120670381798503 \\
10101	0.0120143937313778 \\
10201	0.0117752682920022 \\
10301	0.0116864264086386 \\
10401	0.0111342329342709 \\
10501	0.0107963061191417 \\
10601	0.0107421846752037 \\
10701	0.0103154376656436 \\
10801	0.0102835342223601 \\
10901	0.0102682381733968 \\
11001	0.0102372899741763 \\
11101	0.0101373200343134 \\
11201	0.0100632398467897 \\
11301	0.00982842256805285 \\
11401	0.0096392421610337 \\
11501	0.00963862207154833 \\
11601	0.00963101580778876 \\
11701	0.00962627310401236 \\
11801	0.00956891746589601 \\
11901	0.0095628229236625 \\
12001	0.00954028727667744 \\
12101	0.00891431803793048 \\
12201	0.00884158221351822 \\
12301	0.00882946083255247 \\
12401	0.00842054697231826 \\
12501	0.00832882397347207 \\
12601	0.00829273195500546 \\
12701	0.00821645467813902 \\
12801	0.0080552523936795 \\
12901	0.00799895846988832 \\
13001	0.00797472466014234 \\
13101	0.00795571974773535 \\
};
\addplot [very thick, red]
table [row sep=\\]{%
1	4.81542008348409 \\
101	0.717486415127754 \\
201	0.121872496114598 \\
301	0.118575232947219 \\
401	0.1284914334265 \\
501	0.0970933707447112 \\
601	0.110833423737617 \\
701	0.0683310871711486 \\
801	0.0707819819439143 \\
901	0.0690061188568843 \\
1001	0.0234841400274524 \\
1101	0.0234191089827335 \\
1201	0.0401873571522814 \\
1301	0.042502790780107 \\
1401	0.0198344771294224 \\
1501	0.025414058145741 \\
1601	0.0203445564416493 \\
1701	0.0146157170598413 \\
1801	0.0145881668135788 \\
1901	0.0153180590712606 \\
2001	0.0149351344444214 \\
2101	0.0166528697626599 \\
2201	0.0159324397108241 \\
2301	0.0122962003924367 \\
2401	0.0146057925714 \\
2501	0.0142015318441006 \\
2601	0.0150939234994231 \\
2701	0.0150395683804218 \\
2801	0.0127234580524666 \\
2901	0.0135310000344561 \\
3001	0.0142617590081157 \\
3101	0.0141637175228722 \\
3201	0.0142175399116718 \\
3301	0.0135189843786028 \\
3401	0.0131807966258254 \\
3501	0.0139133709980802 \\
3601	0.0131345647652448 \\
3701	0.0138368541527726 \\
3801	0.0143750621909372 \\
3901	0.0147213131594865 \\
4001	0.014389538593532 \\
4101	0.0144170518134979 \\
4201	0.0136217105677309 \\
4301	0.0136080101843317 \\
4401	0.0139229939927279 \\
4501	0.0138033613115891 \\
4601	0.0118344974753854 \\
4701	0.0117867524360237 \\
4801	0.0112428329109412 \\
4901	0.011342932151461 \\
5001	0.00956183606484972 \\
5101	0.0084516539603659 \\
5201	0.00846486471459469 \\
5301	0.00899316661633943 \\
5401	0.00903371075966871 \\
5501	0.00724862600865558 \\
5601	0.00705269832044506 \\
5701	0.00681777117463958 \\
5801	0.00647629144438165 \\
5901	0.00676677492739467 \\
6001	0.00666748044537775 \\
6101	0.00684287352269209 \\
6201	0.00498678114253209 \\
6301	0.00590188132424603 \\
6401	0.00570667161427795 \\
6501	0.00506692773412818 \\
6601	0.00486668585893979 \\
6701	0.00508716816676363 \\
6801	0.00541745295821344 \\
6901	0.00531446607662817 \\
7001	0.00506879161755899 \\
7101	0.00567315316176073 \\
7201	0.00686527471627234 \\
7301	0.00697095098265055 \\
7401	0.0072447832593385 \\
7501	0.00572926420507552 \\
7601	0.00665148204051345 \\
7701	0.00669028033547855 \\
7801	0.00784859660595781 \\
7901	0.00834141303012655 \\
8001	0.00554149295684977 \\
8101	0.00521006477006649 \\
8201	0.00694954869437955 \\
8301	0.00677061341618002 \\
8401	0.00589745348666637 \\
8501	0.00613933615043775 \\
8601	0.00573311223377803 \\
8701	0.00558850437274893 \\
8801	0.00528578263338624 \\
8901	0.00520257552396793 \\
9001	0.00521769379751677 \\
9101	0.00536216212687431 \\
9201	0.00504005847810938 \\
9301	0.00472993848603857 \\
9401	0.00434662980421965 \\
9501	0.00422563341617039 \\
9601	0.00520783080082455 \\
9701	0.00548390344648866 \\
9801	0.00415889192317559 \\
9901	0.00546134503163133 \\
10001	0.00568329860064357 \\
10101	0.00563285417822288 \\
10201	0.00617089933001284 \\
10301	0.00561417372645695 \\
10401	0.00563745111973992 \\
10501	0.00446707361760932 \\
10601	0.00441502496936848 \\
10701	0.0047759683305592 \\
10801	0.00514483896073841 \\
10901	0.00510465037152566 \\
11001	0.00479871640409183 \\
11101	0.00550369394003864 \\
11201	0.00541504199200761 \\
11301	0.0061920967250482 \\
11401	0.00591230824505265 \\
11501	0.00592881854015819 \\
11601	0.00584344850680749 \\
11701	0.00593894048314092 \\
11801	0.00572192361399459 \\
11901	0.0056144619313381 \\
12001	0.00613762800522877 \\
12101	0.00436683699820387 \\
12201	0.0040446348811986 \\
12301	0.00410258871912829 \\
12401	0.00370182582016285 \\
12501	0.00360988555646495 \\
12601	0.0036802406532592 \\
12701	0.00371881406570806 \\
12801	0.00343114267583269 \\
12901	0.00368199786086536 \\
13001	0.00357885200874118 \\
13101	0.00335728652621249 \\
};
\addplot [very thick, color0, dashed]
table [row sep=\\]{%
1	39.274437018638 \\
101	1.37342911593877 \\
201	0.637236130089527 \\
301	0.299294142496127 \\
401	0.202322979164268 \\
501	0.17936894427116 \\
601	0.179141361513245 \\
701	0.177076469113479 \\
801	0.162488207352236 \\
901	0.143648888497728 \\
1001	0.141633539970231 \\
1101	0.13749408843425 \\
1201	0.135801337225895 \\
1301	0.128982151701442 \\
1401	0.126082339631539 \\
1501	0.121796337621715 \\
1601	0.12037219546407 \\
1701	0.120227033723581 \\
1801	0.104071825657793 \\
1901	0.0905896745178289 \\
2001	0.0835989478048208 \\
2101	0.0814574000153403 \\
2201	0.0793866200561933 \\
2301	0.0745344909235887 \\
2401	0.0699897375984973 \\
2501	0.0664644179010812 \\
2601	0.0585744977195508 \\
2701	0.0569062709942603 \\
2801	0.0558791527594187 \\
2901	0.0553712675610231 \\
3001	0.0551401309658242 \\
3101	0.0533326184232895 \\
3201	0.0531398423561264 \\
3301	0.0529375129629776 \\
3401	0.0525977887357146 \\
3501	0.0462268657712174 \\
3601	0.0455008342591285 \\
3701	0.0444250660057273 \\
3801	0.0441351010464917 \\
3901	0.0431583985547772 \\
4001	0.0429342711820257 \\
4101	0.0423040847482709 \\
4201	0.04223926301638 \\
4301	0.0422104666229651 \\
4401	0.0421144308508705 \\
4501	0.0420849938425009 \\
4601	0.042031032889213 \\
4701	0.0419736974961661 \\
4801	0.0419651804865411 \\
4901	0.0419542393656205 \\
5001	0.0418874066453665 \\
5101	0.0418646538188072 \\
5201	0.0418219963444574 \\
5301	0.0414740458133058 \\
5401	0.0414431302181772 \\
5501	0.0413262642183222 \\
5601	0.0413154476231867 \\
5701	0.0412944322604885 \\
5801	0.0412754282100128 \\
5901	0.0411402053262343 \\
6001	0.0411108389067588 \\
6101	0.0409637337255404 \\
6201	0.0409080742067437 \\
6301	0.0408507060328857 \\
6401	0.040698161026848 \\
6501	0.0404430647809363 \\
6601	0.0404148146311252 \\
6701	0.040407416029606 \\
6801	0.0404020470492258 \\
6901	0.0403975745525494 \\
7001	0.0403796815330612 \\
7101	0.0398469758433907 \\
7201	0.0396874601296262 \\
7301	0.0396696707047915 \\
7401	0.0395878008427135 \\
7501	0.0394919672648872 \\
7601	0.0393999157698252 \\
7701	0.0393593364617601 \\
7801	0.0389758101771299 \\
7901	0.038885656800698 \\
8001	0.0387976347457209 \\
8101	0.0386995780640024 \\
8201	0.0386118808055896 \\
8301	0.0385602914136817 \\
8401	0.0383904466220237 \\
8501	0.0383228884316125 \\
8601	0.0382455770173644 \\
8701	0.0380996075437647 \\
8801	0.0379179391623004 \\
8901	0.0378416177778057 \\
9001	0.0369313069862222 \\
9101	0.0367010814269013 \\
9201	0.036429015467882 \\
9301	0.0362669743169703 \\
9401	0.0362543751031081 \\
9501	0.0361657417689577 \\
9601	0.0360445082940101 \\
9701	0.0359703802787606 \\
9801	0.0357560507717841 \\
9901	0.0355181281073065 \\
10001	0.0350916959577855 \\
10101	0.0347356284068634 \\
10201	0.0343976279350648 \\
10301	0.0342550008436911 \\
10401	0.0340264978906192 \\
10501	0.0335184615911968 \\
10601	0.0331381382550921 \\
10701	0.0330472508171323 \\
10801	0.0327858050674929 \\
10901	0.0327600601807247 \\
11001	0.0326524159498629 \\
11101	0.0324057687468072 \\
11201	0.0321546275901174 \\
11301	0.0321318873087954 \\
11401	0.0313786678927285 \\
11501	0.0313580739783289 \\
11601	0.0312300256867587 \\
11701	0.0311943467786818 \\
11801	0.0304888937648127 \\
11901	0.0304204293353711 \\
12001	0.0303431012476181 \\
12101	0.0301033023403625 \\
12201	0.0300864366720898 \\
12301	0.0300670999213527 \\
12401	0.0300503352732852 \\
12501	0.0300415026155577 \\
12601	0.0300247860189357 \\
12701	0.0294450170944188 \\
12801	0.0291340637098289 \\
12901	0.0290838356079415 \\
13001	0.0278531044131879 \\
};
\addplot [very thick, color0]
table [row sep=\\]{%
1	4.90570838368692 \\
101	1.38678401640714 \\
201	0.640780208743725 \\
301	0.196948014056786 \\
401	0.11547530896133 \\
501	0.125854107767708 \\
601	0.128784984511489 \\
701	0.12167104436158 \\
801	0.0762353415252534 \\
901	0.0806473418840386 \\
1001	0.0817597041176738 \\
1101	0.0854860638753365 \\
1201	0.0906165845034511 \\
1301	0.0652068739780828 \\
1401	0.0767010185500386 \\
1501	0.0692287688772967 \\
1601	0.0604259317381505 \\
1701	0.0625354315127829 \\
1801	0.0466350801339569 \\
1901	0.0330967230321909 \\
2001	0.0193499739208464 \\
2101	0.0143025984249497 \\
2201	0.0163230888110324 \\
2301	0.0172045306165764 \\
2401	0.0190733101974582 \\
2501	0.0166086007348888 \\
2601	0.0153218478739311 \\
2701	0.0131518352650409 \\
2801	0.0157332948812172 \\
2901	0.0160833170095319 \\
3001	0.0172829087845872 \\
3101	0.019040430292608 \\
3201	0.0186104440113776 \\
3301	0.018137536193567 \\
3401	0.0206523911560857 \\
3501	0.0224212294555171 \\
3601	0.0215241419004337 \\
3701	0.0196726270624592 \\
3801	0.0203202411937686 \\
3901	0.0173091506940818 \\
4001	0.017906351500413 \\
4101	0.0155313996635588 \\
4201	0.0163996022603614 \\
4301	0.0158778966678777 \\
4401	0.0164317614730156 \\
4501	0.0160280941134488 \\
4601	0.015792492050469 \\
4701	0.0150878345023609 \\
4801	0.0153409254741071 \\
4901	0.0152368469608744 \\
5001	0.0155087882568695 \\
5101	0.0153802911061586 \\
5201	0.0152439073535546 \\
5301	0.0149298746297466 \\
5401	0.0148469077552504 \\
5501	0.0148857772762422 \\
5601	0.0148412218467582 \\
5701	0.0145264626202706 \\
5801	0.0146587081402534 \\
5901	0.0144157429167867 \\
6001	0.0146115655181478 \\
6101	0.0150523885904553 \\
6201	0.0155563975266034 \\
6301	0.0158072923419177 \\
6401	0.0150256283937688 \\
6501	0.0135575726137779 \\
6601	0.0135675211927146 \\
6701	0.0136359358495567 \\
6801	0.0136603787708674 \\
6901	0.0136393255460105 \\
7001	0.0137398248741296 \\
7101	0.0137063780806367 \\
7201	0.0134067366415262 \\
7301	0.0134869703850742 \\
7401	0.013462792350704 \\
7501	0.0126456958834552 \\
7601	0.0134333060038499 \\
7701	0.013180817612281 \\
7801	0.0118614326105277 \\
7901	0.011670527621327 \\
8001	0.0113268140265578 \\
8101	0.0112657129495521 \\
8201	0.0114792640068431 \\
8301	0.0112556252226713 \\
8401	0.0121121103140917 \\
8501	0.0124060802118481 \\
8601	0.0129396925570742 \\
8701	0.0118067866333093 \\
8801	0.0112605001181908 \\
8901	0.0113783072236521 \\
9001	0.0111064351603495 \\
9101	0.00980661029579852 \\
9201	0.00877502464745578 \\
9301	0.00857062068896038 \\
9401	0.00866469460394103 \\
9501	0.00850597370412645 \\
9601	0.00834660730835929 \\
9701	0.00796650354507106 \\
9801	0.00869031026561129 \\
9901	0.00894539253969175 \\
10001	0.0103952244250794 \\
10101	0.00953213531209157 \\
10201	0.00859309567989059 \\
10301	0.0086067248013561 \\
10401	0.00763303418328655 \\
10501	0.00681163789135276 \\
10601	0.00553907424861651 \\
10701	0.00518175848915717 \\
10801	0.00574337203690732 \\
10901	0.00601451390851653 \\
11001	0.00609686912984404 \\
11101	0.00603733437445998 \\
11201	0.00662838408274837 \\
11301	0.00666212787939518 \\
11401	0.00663870411349067 \\
11501	0.00655361558828801 \\
11601	0.00577847526909141 \\
11701	0.00540728668835148 \\
11801	0.00445524974789731 \\
11901	0.00450567883133476 \\
12001	0.00460674079493704 \\
12101	0.00528129270164961 \\
12201	0.00539140782205137 \\
12301	0.00548279633608307 \\
12401	0.00550946491022102 \\
12501	0.00552667431376479 \\
12601	0.00556197702003442 \\
12701	0.00431207663754311 \\
12801	0.00401081134601356 \\
12901	0.00393781530844576 \\
13001	0.00348454174744481 \\
};
\addplot [very thick, black, dashed]
table [row sep=\\]{%
1	39.30087643689 \\
101	1.47103265542256 \\
201	0.658594832157932 \\
301	0.656805588562148 \\
401	0.418450444088957 \\
501	0.245120229519014 \\
601	0.226179289392481 \\
701	0.204023531042055 \\
801	0.186263056057598 \\
901	0.186228030557944 \\
1001	0.186200743096785 \\
1101	0.186068575596528 \\
1201	0.18597224686548 \\
1301	0.185769330137237 \\
1401	0.183816823317842 \\
1501	0.151540427410277 \\
1601	0.149904790097223 \\
1701	0.141057104704336 \\
1801	0.133677074535538 \\
1901	0.13365671765016 \\
2001	0.132210912986089 \\
2101	0.131857535982025 \\
2201	0.123907143280221 \\
2301	0.115963861758097 \\
2401	0.110972545340131 \\
2501	0.110014632425718 \\
2601	0.104046349418183 \\
2701	0.100003432468506 \\
2801	0.073714512520544 \\
2901	0.0681671444236304 \\
3001	0.0620793426389046 \\
3101	0.0610056498990728 \\
3201	0.0595941652850584 \\
3301	0.0586011096682887 \\
3401	0.0583561542077313 \\
3501	0.0579642484342004 \\
3601	0.0579302599269546 \\
3701	0.0579017584239597 \\
3801	0.0578834315631097 \\
3901	0.0578306661092701 \\
4001	0.0564545541423961 \\
4101	0.055662313129288 \\
4201	0.0550982247128294 \\
4301	0.054941226643065 \\
4401	0.0537506398549508 \\
4501	0.0525865591517644 \\
4601	0.0508929404273816 \\
4701	0.050864212083883 \\
4801	0.0504321280773982 \\
4901	0.0503417928332047 \\
5001	0.0502308045194289 \\
5101	0.0482785832389888 \\
5201	0.0479842557880663 \\
5301	0.0478624113853767 \\
5401	0.0478436674985794 \\
5501	0.047812585724883 \\
5601	0.0477129868034675 \\
5701	0.0472518864858601 \\
5801	0.0469560498246922 \\
5901	0.0468528986106874 \\
6001	0.046594278571412 \\
6101	0.0465163467875162 \\
6201	0.0465006203228583 \\
6301	0.0464830759855487 \\
6401	0.0461314433720441 \\
6501	0.0461269208280339 \\
6601	0.0460358317433094 \\
6701	0.0460271102162716 \\
6801	0.0459781835260506 \\
6901	0.0459705700422987 \\
7001	0.0459683676649277 \\
7101	0.0459534765812042 \\
7201	0.0459208883657393 \\
7301	0.0458721075166036 \\
7401	0.0458640533620331 \\
7501	0.045843848397309 \\
7601	0.0457604834423241 \\
7701	0.0457554588005649 \\
7801	0.0457484733090541 \\
7901	0.0457079746779852 \\
8001	0.0457065870375785 \\
8101	0.045691367321226 \\
8201	0.0455394847535833 \\
8301	0.045535116669048 \\
8401	0.0455321947671774 \\
8501	0.0454819814043047 \\
8601	0.0454745978942815 \\
8701	0.0453141937048227 \\
8801	0.0452819847778878 \\
8901	0.0452776897425469 \\
9001	0.0452545619821578 \\
9101	0.0448726242032412 \\
9201	0.04476260439479 \\
9301	0.0446982229663607 \\
9401	0.0446515021925703 \\
9501	0.044593465367186 \\
9601	0.0440583348326261 \\
9701	0.0440242414466093 \\
9801	0.0437772932163301 \\
9901	0.0437737193533092 \\
10001	0.0437170435717448 \\
10101	0.0434147928068855 \\
10201	0.0423404649161105 \\
10301	0.0423015317198645 \\
10401	0.0422570208775072 \\
10501	0.0421928863738868 \\
10601	0.042190067743289 \\
10701	0.0421802565630679 \\
10801	0.0420061205482863 \\
10901	0.0418189050560807 \\
11001	0.0416854567416316 \\
11101	0.0416712545840573 \\
11201	0.0416602023029005 \\
11301	0.041588812857124 \\
11401	0.0411906073102902 \\
11501	0.0410931673721224 \\
11601	0.0387759770497263 \\
11701	0.0383709757442745 \\
11801	0.0375608625704677 \\
11901	0.0375164382521195 \\
12001	0.036960978906948 \\
12101	0.0357137558458792 \\
12201	0.0354525505265173 \\
12301	0.0353896501963893 \\
12401	0.0352631351361362 \\
12501	0.0334951738440855 \\
12601	0.0333754926194159 \\
12701	0.0333582749957365 \\
12801	0.0333458186061426 \\
12901	0.0333028516531771 \\
13001	0.0332165734575496 \\
};
\addplot [very thick, black]
table [row sep=\\]{%
1	4.91907095646843 \\
101	1.53027558949975 \\
201	0.664962614133833 \\
301	0.693284535571021 \\
401	0.441662808516476 \\
501	0.226462733353488 \\
601	0.159828405962586 \\
701	0.113600369107903 \\
801	0.123472978546333 \\
901	0.124000416916724 \\
1001	0.125605668680829 \\
1101	0.122958120567192 \\
1201	0.125441680084207 \\
1301	0.123944003936608 \\
1401	0.137813813532092 \\
1501	0.111111809603491 \\
1601	0.104150806987922 \\
1701	0.0856013054214189 \\
1801	0.0632276145847539 \\
1901	0.0632997008576604 \\
2001	0.0697894339290655 \\
2101	0.0694643288990926 \\
2201	0.0681792109895104 \\
2301	0.0672683582821871 \\
2401	0.0709849415365135 \\
2501	0.064628553862962 \\
2601	0.0553077902721964 \\
2701	0.0421837733855198 \\
2801	0.0285741781139003 \\
2901	0.0208374283303323 \\
3001	0.0167316887554866 \\
3101	0.0144191665722559 \\
3201	0.0142963022634184 \\
3301	0.0152267670943002 \\
3401	0.0153445786375254 \\
3501	0.0154562591501522 \\
3601	0.0160782389235506 \\
3701	0.0157850515709155 \\
3801	0.015827339120937 \\
3901	0.0152655579517739 \\
4001	0.0155144977326957 \\
4101	0.0166595264501451 \\
4201	0.0161614527264156 \\
4301	0.0163881991619185 \\
4401	0.0140527671201606 \\
4501	0.0153901437026287 \\
4601	0.0142765126574471 \\
4701	0.0139903658319539 \\
4801	0.0141177549935718 \\
4901	0.0137429108924592 \\
5001	0.014370048162189 \\
5101	0.0162626899869937 \\
5201	0.0162799945955361 \\
5301	0.0174512854323037 \\
5401	0.0171212402013816 \\
5501	0.0169918782140783 \\
5601	0.0165032552340035 \\
5701	0.0167841724475754 \\
5801	0.0155377411900693 \\
5901	0.0156226051789793 \\
6001	0.0149885766158445 \\
6101	0.0142627840685494 \\
6201	0.0139967056403675 \\
6301	0.0139171173711863 \\
6401	0.01362079976462 \\
6501	0.0135445140386926 \\
6601	0.0138639439620957 \\
6701	0.0138847068998524 \\
6801	0.0140790988502373 \\
6901	0.0139584868362013 \\
7001	0.0139703815068813 \\
7101	0.0141150138247868 \\
7201	0.0146882011002669 \\
7301	0.0145164825573457 \\
7401	0.0145332053416102 \\
7501	0.0144676320660324 \\
7601	0.0135946883452136 \\
7701	0.0135170348631499 \\
7801	0.0136147134480218 \\
7901	0.0134874271519633 \\
8001	0.0135322099518773 \\
8101	0.0135685987579684 \\
8201	0.01341705697814 \\
8301	0.0134172785327773 \\
8401	0.0132904026983127 \\
8501	0.0132712540461098 \\
8601	0.0133497434137317 \\
8701	0.013464395417354 \\
8801	0.0134185983323888 \\
8901	0.0134487256429933 \\
9001	0.0136452206324123 \\
9101	0.0143492602603271 \\
9201	0.0149989379916221 \\
9301	0.0152002901356965 \\
9401	0.0147129541810972 \\
9501	0.0144393929422226 \\
9601	0.0157394842651263 \\
9701	0.0155916161306739 \\
9801	0.0151024291417979 \\
9901	0.0151315359873367 \\
10001	0.0150564213162532 \\
10101	0.0163385377992622 \\
10201	0.0164535664532084 \\
10301	0.016256058952972 \\
10401	0.0159697049786003 \\
10501	0.01521408766108 \\
10601	0.0150516547831035 \\
10701	0.0149008325023699 \\
10801	0.0154500068391018 \\
10901	0.0153651481608858 \\
11001	0.0152264335078658 \\
11101	0.0151919889707857 \\
11201	0.0153386447996247 \\
11301	0.0153088802939386 \\
11401	0.0142041263701878 \\
11501	0.0141814803028634 \\
11601	0.0093532234807448 \\
11701	0.00932026051011693 \\
11801	0.00815330187314315 \\
11901	0.00775507213152828 \\
12001	0.00822177071392815 \\
12101	0.00557724731727261 \\
12201	0.00523218775398542 \\
12301	0.00504768038369386 \\
12401	0.00496441782556865 \\
12501	0.00654910763844881 \\
12601	0.00643736082446834 \\
12701	0.00652883643417389 \\
12801	0.00663587964080107 \\
12901	0.00684052742106343 \\
13001	0.00678754374811803 \\
};
\addplot [very thick, blue, dashed]
table [row sep=\\]{%
1	51.9725718724805 \\
101	0.239912192563816 \\
201	0.167764723542905 \\
301	0.143017964846872 \\
401	0.121826735726098 \\
501	0.089964204799679 \\
601	0.0429680707060755 \\
701	0.0322402070268529 \\
801	0.0261670317921826 \\
901	0.0201891163050082 \\
1001	0.0149992906333695 \\
1101	0.0121826649387914 \\
1201	0.00886157394161164 \\
1301	0.00660600673203551 \\
1401	0.00489602986000179 \\
1501	0.00360116183876352 \\
1601	0.00289548917899205 \\
1701	0.00231993496080278 \\
1801	0.00200549189481091 \\
1901	0.00183455268296469 \\
2001	0.00164993825185681 \\
2101	0.00145388944997926 \\
2201	0.00135801662588655 \\
2301	0.00125198484239988 \\
2401	0.00114957751813462 \\
2501	0.00109192315817281 \\
2601	0.00102709475413276 \\
2701	0.000952339094264145 \\
2801	0.000917933566511818 \\
2901	0.000870120373541096 \\
3001	0.000832319258785395 \\
3101	0.000804591608602579 \\
3201	0.000793416378980994 \\
3301	0.00077998795399049 \\
3401	0.00076364569826427 \\
3501	0.000743330862394985 \\
3601	0.000733030348653764 \\
3701	0.000706534438672972 \\
3801	0.000682089294294559 \\
3901	0.000665900646912748 \\
4001	0.000647972774276149 \\
4101	0.000634384564021738 \\
4201	0.00060817802552498 \\
4301	0.000594283351860365 \\
4401	0.000580358388902025 \\
4501	0.000571189834264825 \\
4601	0.000553355436663846 \\
4701	0.000528095074527716 \\
4801	0.00051153424162939 \\
4901	0.000498665940079816 \\
5001	0.000487067091256266 \\
5101	0.000469437569283851 \\
5201	0.000463163770061892 \\
5301	0.000455044653122686 \\
5401	0.000450608878294558 \\
5501	0.000446724135105248 \\
5601	0.000444550365361413 \\
5701	0.000439318551503704 \\
5801	0.000433709432454948 \\
5901	0.000428060732134597 \\
6001	0.000422341570063674 \\
6101	0.000414727993259246 \\
6201	0.000410876915488936 \\
6301	0.000408492970487073 \\
6401	0.000406016588545855 \\
6501	0.000397423136083435 \\
6601	0.000389321334999441 \\
6701	0.000385305749011646 \\
6801	0.000377925958177695 \\
6901	0.000373878509935173 \\
7001	0.000371902883858301 \\
7101	0.000370648363511493 \\
7201	0.000367433714990659 \\
7301	0.000365393751639321 \\
7401	0.000362912409005738 \\
7501	0.000360780309792051 \\
7601	0.000358855908830116 \\
7701	0.000357765405680266 \\
7801	0.000356372159982443 \\
7901	0.000355164285553716 \\
8001	0.000354438187658048 \\
8101	0.000353902524556244 \\
8201	0.000353546844370638 \\
8301	0.000352368849520051 \\
8401	0.000347095115668324 \\
8501	0.000340258423001882 \\
8601	0.00033684135122722 \\
8701	0.000335297943850112 \\
8801	0.000334480474910823 \\
8901	0.000333751316358487 \\
9001	0.000332621825513978 \\
9101	0.000331943435113904 \\
9201	0.000329468512540842 \\
9301	0.000327224473506579 \\
9401	0.000324670967134338 \\
9501	0.00032379308444195 \\
9601	0.000322270550610797 \\
9701	0.000321507022061309 \\
9801	0.000320662123577449 \\
9901	0.000319681772502857 \\
10001	0.000318544012600507 \\
10101	0.000316291032055926 \\
10201	0.000314227115361356 \\
10301	0.000311290893582001 \\
10401	0.000307979461238417 \\
10501	0.00030523338679266 \\
10601	0.000301068246685943 \\
10701	0.000299329389741745 \\
10801	0.000297731166984235 \\
10901	0.000296332447022113 \\
11001	0.000295879264740349 \\
11101	0.000295233800268557 \\
11201	0.000294703163467874 \\
11301	0.00029420118490309 \\
11401	0.000293657533995511 \\
11501	0.000293049302504673 \\
11601	0.000292491314717134 \\
11701	0.000291510784419899 \\
11801	0.000290776328667777 \\
11901	0.000290203600472173 \\
12001	0.000289380796580308 \\
12101	0.000288698388320516 \\
12201	0.000287800975511394 \\
12301	0.000285374515510034 \\
12401	0.000284261691541571 \\
12501	0.000283074816237201 \\
12601	0.000282379101384048 \\
12701	0.000281532074860999 \\
12801	0.000279592598441998 \\
12901	0.000276542004104975 \\
13001	0.000273309242322582 \\
13101	0.000271247316642108 \\
13201	0.000269854434185711 \\
13301	0.000267399670155872 \\
13401	0.000265532545947027 \\
13501	0.000263926003797512 \\
13601	0.000261573486298441 \\
13701	0.000259414552219963 \\
};
\addplot [very thick, blue]
table [row sep=\\]{%
1	7.61636366359427 \\
101	0.0995846485582041 \\
201	0.048396723155536 \\
301	0.0129303200776146 \\
401	0.0242925986874803 \\
501	0.0208712281417493 \\
601	0.0136802565636571 \\
701	0.00962815895937102 \\
801	0.00903118217690695 \\
901	0.00353737207772031 \\
1001	0.00656751218360289 \\
1101	0.00306689338593055 \\
1201	0.00288994060290693 \\
1301	0.0030242375246423 \\
1401	0.00210605367524919 \\
1501	0.00391243799355201 \\
1601	0.00437967603275429 \\
1701	0.00244277524592117 \\
1801	0.0021939677567234 \\
1901	0.00234309502319784 \\
2001	0.00193983262923557 \\
2101	0.00160163903229408 \\
2201	0.00142375923083147 \\
2301	0.00135592935625826 \\
2401	0.00123867864975841 \\
2501	0.00110194623305287 \\
2601	0.0010320156951844 \\
2701	0.000902797190571564 \\
2801	0.000933354016554279 \\
2901	0.00103168176327058 \\
3001	0.000944108521955087 \\
3101	0.00091207362869975 \\
3201	0.000869087403651126 \\
3301	0.000868428201459608 \\
3401	0.000903465124753979 \\
3501	0.000806079421943096 \\
3601	0.000790396650839183 \\
3701	0.000807598214844001 \\
3801	0.000669092596140761 \\
3901	0.000598685026171106 \\
4001	0.000559226491685383 \\
4101	0.00056525754325812 \\
4201	0.000461537908778172 \\
4301	0.000467262579821992 \\
4401	0.000452997612380621 \\
4501	0.00049393747671208 \\
4601	0.000439093532224148 \\
4701	0.000427099181284593 \\
4801	0.000407019195233764 \\
4901	0.000422025193050676 \\
5001	0.000449340420095109 \\
5101	0.000369998553664009 \\
5201	0.000336471893132923 \\
5301	0.000307633472738607 \\
5401	0.000301739881087719 \\
5501	0.000315375999740059 \\
5601	0.000320288446576284 \\
5701	0.000298290429109348 \\
5801	0.000286102689262647 \\
5901	0.000267781374755606 \\
6001	0.000275932113725673 \\
6101	0.000279177132116053 \\
6201	0.000269124375052883 \\
6301	0.000255298792668264 \\
6401	0.000239281692268166 \\
6501	0.00022695968338315 \\
6601	0.000225818338168828 \\
6701	0.000230255798712768 \\
6801	0.000194611453555935 \\
6901	0.000197235418446924 \\
7001	0.000201106331931818 \\
7101	0.000204265070614482 \\
7201	0.000193151351004267 \\
7301	0.000196181219748668 \\
7401	0.000202475988531021 \\
7501	0.000203988436268042 \\
7601	0.000196257188217523 \\
7701	0.000190701262401168 \\
7801	0.0001892667842772 \\
7901	0.000195921707111469 \\
8001	0.000194049251577423 \\
8101	0.000190928744697221 \\
8201	0.000194783782363944 \\
8301	0.000203121336376659 \\
8401	0.00020466734828519 \\
8501	0.000201235049559071 \\
8601	0.00018758988184906 \\
8701	0.000191205530046194 \\
8801	0.000191805292123206 \\
8901	0.000192984345799201 \\
9001	0.000191757244182736 \\
9101	0.000185694963416698 \\
9201	0.000171773446080293 \\
9301	0.000178744510122192 \\
9401	0.00018111149447466 \\
9501	0.000182482991205847 \\
9601	0.000176499704876109 \\
9701	0.000175452017957948 \\
9801	0.000175424076726073 \\
9901	0.000175463724450862 \\
10001	0.00016777914288879 \\
10101	0.000168997468886944 \\
10201	0.000167799363427576 \\
10301	0.000173095769616451 \\
10401	0.000163077459802489 \\
10501	0.000155167507155989 \\
10601	0.000158240255740768 \\
10701	0.000158285730482568 \\
10801	0.000160687724837154 \\
10901	0.00015553253714172 \\
11001	0.000149640181737838 \\
11101	0.000151050833382621 \\
11201	0.000147633418234361 \\
11301	0.000150639187520987 \\
11401	0.000152986252416084 \\
11501	0.000156922157740214 \\
11601	0.000154840940063333 \\
11701	0.000147830953465774 \\
11801	0.000149622913992102 \\
11901	0.000152723232270579 \\
12001	0.000157959753303388 \\
12101	0.000156833634379888 \\
12201	0.000155613799099483 \\
12301	0.000145637347724637 \\
12401	0.000144795777485527 \\
12501	0.000146058828163243 \\
12601	0.000151625732442679 \\
12701	0.000154231304696594 \\
12801	0.000148398350698906 \\
12901	0.000149280448701578 \\
13001	0.000144398987446548 \\
13101	0.000143780957503513 \\
13201	0.000138101296782432 \\
13301	0.000129280072348042 \\
13401	0.000131843941591126 \\
13501	0.000124616503403532 \\
13601	0.00012115210956987 \\
13701	0.000123735709100685 \\
};

\end{axis}

\end{tikzpicture}

==> figures/rbfloss3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend entries={{RBF-0.1, training},{RBF-0.1, test},{RBF-0.4, training},{RBF-0.4, test},{RBF-1.0, training},{RBF-1.0, test},{RBF-2.0, training},{RBF-2.0, test},{NN, training},{NN, test}},
legend style={at={(1.51,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
log basis y={10},
grid=both,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-674, xmax=14176,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=0.00309284564179848, ymax=81.433105376578,
ymode=log,
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$}
]

\addlegendimage{no markers, green!50.0!black, dashed}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red, dashed}
\addlegendimage{no markers, red}
\addlegendimage{no markers, color0, dashed}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, black, dashed}
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue, dashed}
\addlegendimage{no markers, blue}
\addplot [very thick, green!50.0!black, dashed]
table [row sep=\\]{%
1	37.0591487093876 \\
101	0.618675141073371 \\
201	0.341604811024007 \\
301	0.318440745684112 \\
401	0.207774426360023 \\
501	0.158448921806417 \\
601	0.139243758000756 \\
701	0.0873578131087342 \\
801	0.0848840931721731 \\
901	0.0836813503120066 \\
1001	0.0826473652009461 \\
1101	0.0822663398052012 \\
1201	0.0822001846307236 \\
1301	0.0820669521770254 \\
1401	0.0816724416900089 \\
1501	0.0804966899372797 \\
1601	0.0797704746087607 \\
1701	0.079068125364643 \\
1801	0.0786612657445613 \\
1901	0.0785270399673567 \\
2001	0.0778500805949463 \\
2101	0.0777989434118875 \\
2201	0.0765791103219524 \\
2301	0.0763713810110322 \\
2401	0.0763390502659339 \\
2501	0.076154935776057 \\
2601	0.0756927485331593 \\
2701	0.0753698591397348 \\
2801	0.0753136104270084 \\
2901	0.0747426027773825 \\
3001	0.0744377845138547 \\
3101	0.0744058494111734 \\
3201	0.0743721498562226 \\
3301	0.0742664433039178 \\
3401	0.074137330710105 \\
3501	0.0740687411911955 \\
3601	0.0740337460053083 \\
3701	0.0739702567429981 \\
3801	0.0732767640150653 \\
3901	0.0729898244962498 \\
4001	0.0701505486030385 \\
4101	0.0694150361778017 \\
4201	0.0692855381424281 \\
4301	0.0685974447396296 \\
4401	0.0684422735197288 \\
4501	0.0683641950335255 \\
4601	0.0681885818807286 \\
4701	0.0680816925776985 \\
4801	0.0679253060080564 \\
4901	0.0675354008443294 \\
5001	0.0667855727286949 \\
5101	0.0659112022974268 \\
5201	0.0657987071886453 \\
5301	0.0657272800958072 \\
5401	0.0653965595131027 \\
5501	0.0652521838430991 \\
5601	0.0651806034723012 \\
5701	0.0651186433929613 \\
5801	0.0649585567859071 \\
5901	0.0649078338334378 \\
6001	0.0648413312313814 \\
6101	0.0646889198523466 \\
6201	0.0646517689492299 \\
6301	0.0643273986380386 \\
6401	0.0640690125230098 \\
6501	0.0638962725083104 \\
6601	0.0633671796943146 \\
6701	0.0630283834224324 \\
6801	0.0628387984258753 \\
6901	0.0627507198153036 \\
7001	0.0626602524488395 \\
7101	0.0626526649513144 \\
7201	0.0625622571069069 \\
7301	0.0623856393986121 \\
7401	0.0623370172635696 \\
7501	0.0621549286499992 \\
7601	0.0620247467750726 \\
7701	0.0618303666086123 \\
7801	0.0618140380256131 \\
7901	0.0617935111762959 \\
8001	0.0617400145972066 \\
8101	0.0616440051707512 \\
8201	0.0615949155050027 \\
8301	0.0615336818271377 \\
8401	0.0614641831429207 \\
};
\addplot [very thick, green!50.0!black]
table [row sep=\\]{%
1	3.68021376810961 \\
101	0.440988679166251 \\
201	0.170020245062615 \\
301	0.220267569721158 \\
401	0.232709906215892 \\
501	0.150498608844731 \\
601	0.075514010795995 \\
701	0.0228282192953245 \\
801	0.018963093955803 \\
901	0.0162583209916239 \\
1001	0.0180128700451611 \\
1101	0.0171390221961204 \\
1201	0.0167336353231224 \\
1301	0.0175966725566929 \\
1401	0.0162131544774246 \\
1501	0.0191427466453215 \\
1601	0.0156092481554201 \\
1701	0.0166264350760214 \\
1801	0.0155221705356881 \\
1901	0.0155349307983326 \\
2001	0.0152149107764355 \\
2101	0.0154087709848247 \\
2201	0.0171261077452834 \\
2301	0.0180287066518404 \\
2401	0.0177935132692059 \\
2501	0.0177954094574804 \\
2601	0.0181795045971915 \\
2701	0.0186144850067136 \\
2801	0.0190525424100324 \\
2901	0.0173850645640098 \\
3001	0.0175110338861082 \\
3101	0.0170831680283312 \\
3201	0.0170037006445021 \\
3301	0.0164309809550772 \\
3401	0.0153621364940045 \\
3501	0.0147507603738219 \\
3601	0.0146124821213624 \\
3701	0.015105447476387 \\
3801	0.0161258404911977 \\
3901	0.0157029159131518 \\
4001	0.0171079570427525 \\
4101	0.0215561654057335 \\
4201	0.0208978236212435 \\
4301	0.0200198733667705 \\
4401	0.0192105603469142 \\
4501	0.0184455232968231 \\
4601	0.0198602718554287 \\
4701	0.0196826393917461 \\
4801	0.0181873911219154 \\
4901	0.0185088055992389 \\
5001	0.0181054986611262 \\
5101	0.0192399973712286 \\
5201	0.019718455862327 \\
5301	0.0199348922141937 \\
5401	0.019932536400587 \\
5501	0.0201000580847577 \\
5601	0.0202217153901124 \\
5701	0.0205175329435224 \\
5801	0.0204950952834013 \\
5901	0.0206772630462183 \\
6001	0.0208922368700087 \\
6101	0.0215366052068302 \\
6201	0.0218535552093231 \\
6301	0.0223829672295086 \\
6401	0.0225205909568987 \\
6501	0.0226468134955841 \\
6601	0.0221729771536102 \\
6701	0.0211815915339405 \\
6801	0.0214767071826689 \\
6901	0.0210207987725708 \\
7001	0.0203877805584263 \\
7101	0.0203904595522201 \\
7201	0.0203847878976101 \\
7301	0.0200655719671444 \\
7401	0.0202939252609899 \\
7501	0.0200193557142762 \\
7601	0.0199031573146226 \\
7701	0.0205826743481851 \\
7801	0.0206515616190093 \\
7901	0.0206779802803505 \\
8001	0.0207476339681437 \\
8101	0.0207557669960306 \\
8201	0.0206961923609809 \\
8301	0.0206544325109228 \\
8401	0.0202967575896832 \\
};
\addplot [very thick, red, dashed]
table [row sep=\\]{%
1	39.7203223022751 \\
101	0.740382537479285 \\
201	0.345412444705247 \\
301	0.31714884681143 \\
401	0.158977899139355 \\
501	0.156997303950617 \\
601	0.146106753257562 \\
701	0.115093463992375 \\
801	0.0967218105733202 \\
901	0.0919838710893096 \\
1001	0.0897722730052928 \\
1101	0.0895581421532668 \\
1201	0.088040139583303 \\
1301	0.0868034211758941 \\
1401	0.0858288757544815 \\
1501	0.0850074511466319 \\
1601	0.0835732443940594 \\
1701	0.0832149108546173 \\
1801	0.0831610358208886 \\
1901	0.0830787014922108 \\
2001	0.0827403792159385 \\
2101	0.0826791820777441 \\
2201	0.0825994493810417 \\
2301	0.0825144700995648 \\
2401	0.0823350420449921 \\
2501	0.0822260993307064 \\
2601	0.0821998905934851 \\
2701	0.0821835948127329 \\
2801	0.0821445336481896 \\
2901	0.0821160254466672 \\
3001	0.0821103059568518 \\
3101	0.0816466632177318 \\
3201	0.08160411108384 \\
3301	0.0812511842493479 \\
3401	0.0809264331354788 \\
3501	0.0807632012067059 \\
3601	0.080598126419817 \\
3701	0.0803020916675089 \\
3801	0.0802868852650583 \\
3901	0.0802560045797569 \\
4001	0.0802431883946766 \\
4101	0.0802242879144252 \\
4201	0.0801092917776798 \\
4301	0.0798669516957148 \\
4401	0.0797163065410034 \\
4501	0.0796457761750903 \\
4601	0.0791733722300628 \\
4701	0.079094026636488 \\
4801	0.079030019334598 \\
4901	0.0790102876300093 \\
5001	0.0789604016856305 \\
5101	0.0788421209901409 \\
5201	0.078579431144805 \\
5301	0.0784805934170986 \\
5401	0.0784100378631158 \\
5501	0.0780593897016454 \\
5601	0.0779655259248836 \\
5701	0.077917925128426 \\
5801	0.0778508364392488 \\
5901	0.0772901636632746 \\
6001	0.0772483224171609 \\
6101	0.0772285978106618 \\
6201	0.0770649572049243 \\
6301	0.0769505918832265 \\
6401	0.0768098869247096 \\
6501	0.0767566459787294 \\
6601	0.0767104703556591 \\
6701	0.0765902582014591 \\
6801	0.0765260185111523 \\
6901	0.0765004230229876 \\
7001	0.0764855748263618 \\
7101	0.0764087628040111 \\
7201	0.0763187535172545 \\
7301	0.0749635006986689 \\
7401	0.0742320362825481 \\
7501	0.0738922130709391 \\
7601	0.0737826298799805 \\
7701	0.0737595012646537 \\
7801	0.073685412489093 \\
7901	0.0736673382721156 \\
8001	0.0732523586544313 \\
8101	0.0724605012101258 \\
8201	0.0718265061570748 \\
8301	0.0717061134126229 \\
8401	0.0716293663906247 \\
8501	0.0716235235939906 \\
8601	0.0716196503257364 \\
8701	0.071190122387685 \\
8801	0.0709264706173628 \\
8901	0.0705029471650134 \\
9001	0.0704074112335248 \\
9101	0.0703810955099373 \\
9201	0.0702821435058964 \\
9301	0.0701933393665565 \\
9401	0.0701132462409787 \\
9501	0.0700906422129314 \\
9601	0.0700131651190334 \\
9701	0.0698721362812717 \\
9801	0.0697962142587074 \\
9901	0.0697768116250306 \\
10001	0.0697531193512638 \\
10101	0.0689476888301543 \\
10201	0.0678984787348552 \\
10301	0.0677687608838247 \\
10401	0.0676901923882204 \\
10501	0.0676774613656831 \\
10601	0.0676692480930474 \\
10701	0.0676648868821331 \\
10801	0.0676260635011691 \\
10901	0.0675352123010947 \\
11001	0.0675212104772086 \\
11101	0.0675098037085389 \\
11201	0.0674843692018268 \\
11301	0.0674761870370481 \\
11401	0.067457513692667 \\
11501	0.0673856970496294 \\
11601	0.0673810697303877 \\
11701	0.0673463229236939 \\
11801	0.0673193234358183 \\
11901	0.0672651617853198 \\
12001	0.0672412568054031 \\
12101	0.0672259869262026 \\
12201	0.067158243674219 \\
12301	0.0671167249975959 \\
12401	0.0669351829420995 \\
12501	0.0668169197097242 \\
12601	0.0664622414021181 \\
12701	0.0663854746885788 \\
12801	0.0663130966246905 \\
12901	0.0662823486694194 \\
13001	0.0659805299624977 \\
13101	0.0659428776033403 \\
13201	0.0659253662311126 \\
};
\addplot [very thick, red]
table [row sep=\\]{%
1	4.71897571495578 \\
101	0.642101628497977 \\
201	0.17341233070068 \\
301	0.137476774862719 \\
401	0.140963665557343 \\
501	0.140139359063673 \\
601	0.141559876060095 \\
701	0.072067060773318 \\
801	0.0297041758125746 \\
901	0.0303565914880475 \\
1001	0.0225773930469726 \\
1101	0.0205285480026989 \\
1201	0.0250821480057858 \\
1301	0.0225663124309421 \\
1401	0.0202488784817468 \\
1501	0.0173143354161087 \\
1601	0.0151749185354737 \\
1701	0.015427698876992 \\
1801	0.0158429674702988 \\
1901	0.0159374192777676 \\
2001	0.0166463340814398 \\
2101	0.0170459932176892 \\
2201	0.0175500263833163 \\
2301	0.0180644389801063 \\
2401	0.0175846562111171 \\
2501	0.0190446027111359 \\
2601	0.0189063875601773 \\
2701	0.0187371899711021 \\
2801	0.0181989850310102 \\
2901	0.0180257857451927 \\
3001	0.0179134787298934 \\
3101	0.017175539412012 \\
3201	0.0176104558876507 \\
3301	0.0175118510267621 \\
3401	0.0197563068990943 \\
3501	0.0193870228892409 \\
3601	0.0194676429992956 \\
3701	0.0182174387099933 \\
3801	0.0181502247988914 \\
3901	0.0183051873882031 \\
4001	0.0179404929085695 \\
4101	0.0176915745887794 \\
4201	0.018106486176055 \\
4301	0.0173608294056086 \\
4401	0.0162794626207584 \\
4501	0.0162977947445626 \\
4601	0.0137287962590161 \\
4701	0.0136988163537141 \\
4801	0.0141691178966292 \\
4901	0.0143793785129481 \\
5001	0.0145547094451005 \\
5101	0.0141594007218067 \\
5201	0.0142652544710146 \\
5301	0.0139324832873284 \\
5401	0.0135164036165056 \\
5501	0.013893927132037 \\
5601	0.0140657967808166 \\
5701	0.0144274210414664 \\
5801	0.0149904881783509 \\
5901	0.0156971185955303 \\
6001	0.0156437012579585 \\
6101	0.0154044094878408 \\
6201	0.0151380212131105 \\
6301	0.0161056880731413 \\
6401	0.0159063479588836 \\
6501	0.0163608537743149 \\
6601	0.0165513959388617 \\
6701	0.0160385441107258 \\
6801	0.0155524510930026 \\
6901	0.0157363710425615 \\
7001	0.015785371280504 \\
7101	0.0161969856987775 \\
7201	0.0166127464129957 \\
7301	0.0184059773114522 \\
7401	0.0207274709138887 \\
7501	0.0210164582608193 \\
7601	0.0224924878319578 \\
7701	0.0219557255626701 \\
7801	0.0226847392594874 \\
7901	0.0224761610181072 \\
8001	0.020948024879319 \\
8101	0.0184120426751525 \\
8201	0.0180360357203574 \\
8301	0.017231348179719 \\
8401	0.0171837053506722 \\
8501	0.0171076731419147 \\
8601	0.0171649590223936 \\
8701	0.0173162970129156 \\
8801	0.0172967635538144 \\
8901	0.0176866075795669 \\
9001	0.0176999497790965 \\
9101	0.0173276592921161 \\
9201	0.0168606976955799 \\
9301	0.0172648059104173 \\
9401	0.0181785862431168 \\
9501	0.0176637954954661 \\
9601	0.0180035535151749 \\
9701	0.0193565248844297 \\
9801	0.0185954843076946 \\
9901	0.0184578615683879 \\
10001	0.0186613846490679 \\
10101	0.0178808527814319 \\
10201	0.0199851980739584 \\
10301	0.019845278970304 \\
10401	0.0202761598940796 \\
10501	0.0201788087477371 \\
10601	0.0203430481002726 \\
10701	0.0204181947378353 \\
10801	0.0207609814188998 \\
10901	0.0204223174083271 \\
11001	0.0206519961690929 \\
11101	0.0207281134012766 \\
11201	0.0205883391082354 \\
11301	0.0205904451256818 \\
11401	0.020542211621206 \\
11501	0.0201893072295966 \\
11601	0.020285550451467 \\
11701	0.0202541940461706 \\
11801	0.0199981459421126 \\
11901	0.0199991423993345 \\
12001	0.0195687322337697 \\
12101	0.0195938135593773 \\
12201	0.0190962492157182 \\
12301	0.0191029440667064 \\
12401	0.0184949561226472 \\
12501	0.0184188172717478 \\
12601	0.0193699581070918 \\
12701	0.0195036448643686 \\
12801	0.0190472973226095 \\
12901	0.0188607639970744 \\
13001	0.0202930981040682 \\
13101	0.0204101953604973 \\
13201	0.020478632914752 \\
};
\addplot [very thick, color0, dashed]
table [row sep=\\]{%
1	39.9036487478771 \\
101	1.26136833019478 \\
201	0.682233485922501 \\
301	0.34925110069383 \\
401	0.330424331594729 \\
501	0.314620434194557 \\
601	0.269342694779285 \\
701	0.249201231674955 \\
801	0.217446537093869 \\
901	0.196164148660169 \\
1001	0.150230464477266 \\
1101	0.135139183208845 \\
1201	0.130928843149794 \\
1301	0.122431158521741 \\
1401	0.121475393665384 \\
1501	0.120980802313811 \\
1601	0.116756184622116 \\
1701	0.111248494073808 \\
1801	0.102764485571398 \\
1901	0.0925390913325302 \\
2001	0.0922626326132961 \\
2101	0.0920082603380617 \\
2201	0.0908074056291318 \\
2301	0.0903947441627658 \\
2401	0.0879443229605713 \\
2501	0.0873853573609429 \\
2601	0.0872411867025849 \\
2701	0.0871302930610337 \\
2801	0.0870485185879971 \\
2901	0.0869323359800825 \\
3001	0.0865590045422123 \\
3101	0.0861540690440314 \\
3201	0.0861507404397163 \\
3301	0.0861324214627793 \\
3401	0.0860812246582434 \\
3501	0.0851710379443224 \\
3601	0.0847197080197997 \\
3701	0.0839836077928088 \\
3801	0.0839582485924548 \\
3901	0.0838822887778862 \\
4001	0.0838650336437719 \\
4101	0.0838641964223756 \\
4201	0.0838453186160273 \\
4301	0.083835486189271 \\
4401	0.0838265059969645 \\
4501	0.0838228381854823 \\
4601	0.083778345498978 \\
4701	0.0837771505606824 \\
4801	0.083710815208224 \\
4901	0.0837022101958555 \\
5001	0.0836726264799166 \\
5101	0.0832841057701643 \\
5201	0.083208420308477 \\
5301	0.0831800918303242 \\
5401	0.0831399093643741 \\
5501	0.0830376667564081 \\
5601	0.0827182022198502 \\
5701	0.0826306205759141 \\
5801	0.0825113806186209 \\
5901	0.0823670401288004 \\
6001	0.0822711743199988 \\
6101	0.082262121033936 \\
6201	0.0818737725857432 \\
6301	0.0817709990206256 \\
6401	0.081674305780441 \\
6501	0.081597583097999 \\
6601	0.0815516699338128 \\
6701	0.0812511091895701 \\
6801	0.0802208200385969 \\
6901	0.0797855006087398 \\
7001	0.0797421390823975 \\
7101	0.0797294082103163 \\
7201	0.0797106934489565 \\
7301	0.0788844978431691 \\
7401	0.0788521090661837 \\
7501	0.0787314705137745 \\
7601	0.0787159484108558 \\
7701	0.0786460760312064 \\
7801	0.0786361692422404 \\
7901	0.0786315407781801 \\
8001	0.0786258405406249 \\
8101	0.078593124297879 \\
8201	0.0785795399948998 \\
8301	0.0785743174415443 \\
8401	0.0785431303362237 \\
8501	0.0785176004562347 \\
8601	0.0784337646980932 \\
8701	0.078131784971512 \\
8801	0.0781163563083005 \\
8901	0.0781054464684273 \\
9001	0.0780887468804182 \\
9101	0.0780809886172714 \\
9201	0.0780566144606491 \\
9301	0.0778967490069623 \\
9401	0.0778875812193078 \\
9501	0.0778828538795712 \\
9601	0.0776341717371215 \\
9701	0.077588180514345 \\
9801	0.0775167467337177 \\
9901	0.0774909673654467 \\
10001	0.077474098430459 \\
10101	0.0774148844853566 \\
10201	0.077398910621416 \\
10301	0.0773947047335611 \\
10401	0.0773550367862837 \\
10501	0.0772226445919418 \\
10601	0.077147125875874 \\
10701	0.0771354222009396 \\
10801	0.0770669142330437 \\
10901	0.0768366954497755 \\
11001	0.0765679705254811 \\
11101	0.0764103159318823 \\
11201	0.0763380693792251 \\
11301	0.0763280759222563 \\
11401	0.0762724810006655 \\
11501	0.0762053419582449 \\
11601	0.0761676527588537 \\
11701	0.0759428926268066 \\
11801	0.0758271573955957 \\
11901	0.0757945812581718 \\
12001	0.0737217721912231 \\
12101	0.0734546342322124 \\
12201	0.0732842474614189 \\
12301	0.0731297364065698 \\
12401	0.0731193862032067 \\
12501	0.0730576813796185 \\
12601	0.0730139188867488 \\
12701	0.0729599204726201 \\
12801	0.0729144865030039 \\
12901	0.0728189466749336 \\
13001	0.0728020439695738 \\
};
\addplot [very thick, color0]
table [row sep=\\]{%
1	4.80934008903199 \\
101	1.06455585515516 \\
201	0.702757122739264 \\
301	0.176000722335375 \\
401	0.117307509574833 \\
501	0.151698252570644 \\
601	0.114679763796859 \\
701	0.13194310737503 \\
801	0.13535039906805 \\
901	0.143180534604 \\
1001	0.0878120731137889 \\
1101	0.0965189044085656 \\
1201	0.0957156168195384 \\
1301	0.0635657462411803 \\
1401	0.0711977653859009 \\
1501	0.0734205765134082 \\
1601	0.0772206811299566 \\
1701	0.0717782369617774 \\
1801	0.0405729812488838 \\
1901	0.0235719088256566 \\
2001	0.023587166116356 \\
2101	0.0226932127887373 \\
2201	0.0233625846079522 \\
2301	0.0240752032330815 \\
2401	0.0178242299824089 \\
2501	0.0180525558024583 \\
2601	0.0177239168229631 \\
2701	0.0181565262510957 \\
2801	0.0180672081444246 \\
2901	0.0182881883355306 \\
3001	0.0195507201185914 \\
3101	0.0173613928587123 \\
3201	0.0172178862650183 \\
3301	0.0176056239578384 \\
3401	0.0174766837785004 \\
3501	0.0161562784434507 \\
3601	0.0165391814957397 \\
3701	0.017013100976367 \\
3801	0.0168391801840929 \\
3901	0.0174751876068445 \\
4001	0.0174114787162816 \\
4101	0.0173790275072252 \\
4201	0.0176854595012825 \\
4301	0.0177419622363671 \\
4401	0.0176039304903966 \\
4501	0.0174729463988016 \\
4601	0.0173033312431102 \\
4701	0.0172911428665996 \\
4801	0.0178963615068899 \\
4901	0.017990342482345 \\
5001	0.0177234529470731 \\
5101	0.0155747007681463 \\
5201	0.0156289977798115 \\
5301	0.0157875231682793 \\
5401	0.0150601688324972 \\
5501	0.0149153566498411 \\
5601	0.0151936574743605 \\
5701	0.0155922406274774 \\
5801	0.0154221886459252 \\
5901	0.0149264982672146 \\
6001	0.0154364183115888 \\
6101	0.0154596601493938 \\
6201	0.0140714095153295 \\
6301	0.0147954738595262 \\
6401	0.0150695811665769 \\
6501	0.0150317387378062 \\
6601	0.0142989601090929 \\
6701	0.0135511959790531 \\
6801	0.0130010761613106 \\
6901	0.0126237362529717 \\
7001	0.0124846560094317 \\
7101	0.0125403895433389 \\
7201	0.0125290560006311 \\
7301	0.0145835322849677 \\
7401	0.0145344195563928 \\
7501	0.0150203446249308 \\
7601	0.0152402148301221 \\
7701	0.0155257214498522 \\
7801	0.0152499011698452 \\
7901	0.015383628020715 \\
8001	0.0154933383858828 \\
8101	0.0155028854038293 \\
8201	0.0154416296481892 \\
8301	0.015673296489145 \\
8401	0.0161327737827849 \\
8501	0.0157040676442295 \\
8601	0.0158307226301526 \\
8701	0.0149724982719453 \\
8801	0.0150866477667822 \\
8901	0.0153647553940131 \\
9001	0.0152176390890973 \\
9101	0.015312611746894 \\
9201	0.0157857103798274 \\
9301	0.0150689265089096 \\
9401	0.0149651592430112 \\
9501	0.0149724510952146 \\
9601	0.01630785606566 \\
9701	0.0159605239036457 \\
9801	0.0161671480885054 \\
9901	0.016418109950869 \\
10001	0.0164416156691676 \\
10101	0.0159831078141053 \\
10201	0.0162131584072928 \\
10301	0.016265160760293 \\
10401	0.0164124887620202 \\
10501	0.0173004991967265 \\
10601	0.018099463942722 \\
10701	0.0184301197980149 \\
10801	0.0191562273133606 \\
10901	0.0175938079309518 \\
11001	0.0193554774021582 \\
11101	0.0191531938448247 \\
11201	0.0192977024572273 \\
11301	0.0192893545383652 \\
11401	0.0186288085616026 \\
11501	0.0183611655889521 \\
11601	0.0180436744121269 \\
11701	0.0187644286039957 \\
11801	0.0192926048900247 \\
11901	0.0192335013159024 \\
12001	0.0210249211013924 \\
12101	0.0223664407853969 \\
12201	0.0240701518267659 \\
12301	0.0231803603952949 \\
12401	0.0227688845654394 \\
12501	0.0223288073402318 \\
12601	0.0222871995722815 \\
12701	0.0227946410663857 \\
12801	0.0236407891931292 \\
12901	0.0231509024472317 \\
13001	0.0227042854551667 \\
};
\addplot [very thick, black, dashed]
table [row sep=\\]{%
1	39.9303258545377 \\
101	1.4580148966817 \\
201	0.777186316456311 \\
301	0.774727248328072 \\
401	0.71730127729562 \\
501	0.354152930754916 \\
601	0.353963455795139 \\
701	0.348226438149811 \\
801	0.342840842563584 \\
901	0.334329474969573 \\
1001	0.191109029549641 \\
1101	0.116649752603706 \\
1201	0.11654749140206 \\
1301	0.116516713961549 \\
1401	0.115551797548265 \\
1501	0.114589923222302 \\
1601	0.114169755835184 \\
1701	0.114144701231348 \\
1801	0.113640527818854 \\
1901	0.0965663965380122 \\
2001	0.0953802229530346 \\
2101	0.092400222505106 \\
2201	0.0911518321766958 \\
2301	0.0903733788565581 \\
2401	0.0900791857084 \\
2501	0.0900777715366748 \\
2601	0.0892637718938759 \\
2701	0.0891334553776795 \\
2801	0.0890042059487223 \\
2901	0.088931302276339 \\
3001	0.0887648675338391 \\
3101	0.0883523871253319 \\
3201	0.0882613539924221 \\
3301	0.0878212741149759 \\
3401	0.0866562449801005 \\
3501	0.0864781874653585 \\
3601	0.0864535848267532 \\
3701	0.0863704935839671 \\
3801	0.0863546164170442 \\
3901	0.0863515316792164 \\
4001	0.0863133766772862 \\
4101	0.0862821398153117 \\
4201	0.0861577221905417 \\
4301	0.0861208057832797 \\
4401	0.0860817011857418 \\
4501	0.0858215507050342 \\
4601	0.0857834734110744 \\
4701	0.085688220921362 \\
4801	0.0856281492488467 \\
4901	0.0856145748678297 \\
5001	0.0854725998986884 \\
5101	0.0854561347557918 \\
5201	0.0854358349545417 \\
5301	0.0854114550196583 \\
5401	0.0853566300772015 \\
5501	0.0853360538705965 \\
5601	0.0853348836615637 \\
5701	0.0852703613881635 \\
5801	0.0852664272071775 \\
5901	0.0852118743691163 \\
6001	0.0851863390649909 \\
6101	0.0851711749718956 \\
6201	0.0851360602460395 \\
6301	0.0851117868617476 \\
6401	0.0851059615392541 \\
6501	0.0850035541135713 \\
6601	0.0849791435614967 \\
6701	0.0849656302804259 \\
6801	0.0849560173927242 \\
6901	0.0848591157358938 \\
7001	0.0842761300499122 \\
7101	0.0842680733938746 \\
7201	0.0842342482857491 \\
7301	0.0842281578519874 \\
7401	0.0842110379265347 \\
7501	0.0841825281209093 \\
7601	0.0841819940323954 \\
7701	0.0840582425067621 \\
7801	0.0835376002526028 \\
7901	0.0833141572046057 \\
8001	0.0832613546119625 \\
8101	0.0832440141036241 \\
8201	0.0831753240468907 \\
8301	0.0831395255406211 \\
8401	0.0830605904269905 \\
8501	0.0829912736477256 \\
8601	0.0829631691406196 \\
8701	0.0829406783356933 \\
8801	0.0828885017217874 \\
8901	0.0828363696297644 \\
9001	0.0827878595936575 \\
9101	0.0825289650947487 \\
9201	0.082471724087395 \\
9301	0.0824661840943978 \\
9401	0.0823124933248082 \\
9501	0.0822106488671419 \\
9601	0.0820684965684657 \\
9701	0.0807358817202696 \\
9801	0.0806557288226035 \\
9901	0.0806240898693341 \\
10001	0.0804221192637237 \\
10101	0.0803805661923492 \\
10201	0.080368954530555 \\
10301	0.0803632622745719 \\
10401	0.0803625467374467 \\
10501	0.080325870392994 \\
10601	0.0801211907987569 \\
10701	0.0800008350094054 \\
10801	0.0799995732721771 \\
10901	0.079971643424156 \\
11001	0.0799650554980367 \\
11101	0.0798650801189116 \\
11201	0.0796175358120811 \\
11301	0.0795908550935206 \\
11401	0.079381475483438 \\
11501	0.0793617279530477 \\
11601	0.0791780938423273 \\
11701	0.0791421211333235 \\
11801	0.0791276987426458 \\
11901	0.0790770898146541 \\
12001	0.0790662873559255 \\
12101	0.0790494921369093 \\
12201	0.0788196466524612 \\
12301	0.0787913646891726 \\
12401	0.0787850469949229 \\
12501	0.0787778115380656 \\
12601	0.0787242978297548 \\
12701	0.0787094233241275 \\
12801	0.0786394228893055 \\
12901	0.0785395374047507 \\
};
\addplot [very thick, black]
table [row sep=\\]{%
1	4.82271221804957 \\
101	1.35948170210445 \\
201	0.710695854584575 \\
301	0.710404015647382 \\
401	0.478437216945188 \\
501	0.177872564861993 \\
601	0.180277912806945 \\
701	0.193882885898606 \\
801	0.197644122669152 \\
901	0.266885405854156 \\
1001	0.102888574404323 \\
1101	0.061783448618684 \\
1201	0.0634775331099141 \\
1301	0.062956454988428 \\
1401	0.0592744555701825 \\
1501	0.0534602959590679 \\
1601	0.0572511461534976 \\
1701	0.0577071962900533 \\
1801	0.0617114596019331 \\
1901	0.0306113823514524 \\
2001	0.0298645841483039 \\
2101	0.0240937606318685 \\
2201	0.0186442134998838 \\
2301	0.0189930412561315 \\
2401	0.0197278483145913 \\
2501	0.0197415530430889 \\
2601	0.0228591311064596 \\
2701	0.0227549370965689 \\
2801	0.0219998501127552 \\
2901	0.0213095261745143 \\
3001	0.0201327363447007 \\
3101	0.0185835565382451 \\
3201	0.0192460718243672 \\
3301	0.0191170530315889 \\
3401	0.0191851207446699 \\
3501	0.0201193927324692 \\
3601	0.0200910733456415 \\
3701	0.019297140065173 \\
3801	0.0194730839779486 \\
3901	0.0196186638894957 \\
4001	0.0191619088573465 \\
4101	0.0184508009065384 \\
4201	0.0174625854025266 \\
4301	0.0174842970034767 \\
4401	0.0178776838359838 \\
4501	0.0173145645758024 \\
4601	0.0173145430093752 \\
4701	0.0176668963582485 \\
4801	0.0180418022892648 \\
4901	0.0179639596389579 \\
5001	0.0171507120202277 \\
5101	0.0174300572557498 \\
5201	0.0175682208917269 \\
5301	0.0175423529801545 \\
5401	0.0169230623058096 \\
5501	0.0169565762780541 \\
5601	0.017030554191495 \\
5701	0.0172894598112074 \\
5801	0.0173112685556957 \\
5901	0.0172667310440324 \\
6001	0.0168674968537125 \\
6101	0.0164548604248326 \\
6201	0.0164796001154045 \\
6301	0.0161792088381008 \\
6401	0.0162283332684948 \\
6501	0.0155564003137116 \\
6601	0.0159710260670722 \\
6701	0.0159344017249701 \\
6801	0.0160525652181343 \\
6901	0.0155928704130524 \\
7001	0.0137129984099065 \\
7101	0.0136220211478746 \\
7201	0.0135647604645148 \\
7301	0.013755204762248 \\
7401	0.0136081393151071 \\
7501	0.0133556234015379 \\
7601	0.0133508521004943 \\
7701	0.0134918713007312 \\
7801	0.0131735488267481 \\
7901	0.013774016751683 \\
8001	0.0136778836931034 \\
8101	0.0138162512610151 \\
8201	0.0139611267071711 \\
8301	0.0142043737812206 \\
8401	0.0145592087409832 \\
8501	0.0142502239900779 \\
8601	0.0142053132638039 \\
8701	0.0140351955553066 \\
8801	0.0138633470221423 \\
8901	0.0136805409328477 \\
9001	0.0138933890434543 \\
9101	0.0147352654050256 \\
9201	0.0152014083288332 \\
9301	0.0151301006685653 \\
9401	0.0155250462428553 \\
9501	0.0150252242567389 \\
9601	0.0140741816034393 \\
9701	0.0164789791437077 \\
9801	0.0163721592757964 \\
9901	0.0164119238020206 \\
10001	0.0164341430185883 \\
10101	0.0166147079084341 \\
10201	0.0165146336334165 \\
10301	0.0164048146684072 \\
10401	0.016399158187281 \\
10501	0.0171051456718114 \\
10601	0.0188821002184001 \\
10701	0.0191718691276583 \\
10801	0.0192559669815906 \\
10901	0.0190190059748091 \\
11001	0.0187171276164986 \\
11101	0.0178188211406356 \\
11201	0.018946465608123 \\
11301	0.018772075291202 \\
11401	0.0170104855836713 \\
11501	0.0171048381825405 \\
11601	0.0167492521031583 \\
11701	0.0167605927628748 \\
11801	0.0169294676739394 \\
11901	0.0170968129333917 \\
12001	0.0170272023449086 \\
12101	0.0169948735897183 \\
12201	0.0184811760345558 \\
12301	0.0184854251149553 \\
12401	0.0187473900644334 \\
12501	0.0184996934992425 \\
12601	0.0178499437246011 \\
12701	0.0176348342012655 \\
12801	0.0169085097098238 \\
12901	0.0174682140117854 \\
};
\addplot [very thick, blue, dashed]
table [row sep=\\]{%
1	51.2709991136525 \\
101	0.292561064085949 \\
201	0.212232004170878 \\
301	0.164064940020127 \\
401	0.126397651234048 \\
501	0.0998566947131785 \\
601	0.0915783226912144 \\
701	0.083269870644804 \\
801	0.0730481885606778 \\
901	0.0691981980469299 \\
1001	0.0635440456090015 \\
1101	0.0569891054752207 \\
1201	0.0536777817850299 \\
1301	0.0492078975009224 \\
1401	0.0450405522614008 \\
1501	0.0420289431637471 \\
1601	0.0389728251870417 \\
1701	0.0361500120482682 \\
1801	0.0348765993620708 \\
1901	0.0337129018323234 \\
2001	0.0325237461988705 \\
2101	0.0314577973751599 \\
2201	0.0308510812603688 \\
2301	0.0299377735878303 \\
2401	0.0293294195015052 \\
2501	0.0285359155230271 \\
2601	0.0279453711666796 \\
2701	0.0270415575178121 \\
2801	0.0263504189671502 \\
2901	0.0259426636298677 \\
3001	0.025609805357547 \\
3101	0.0250994725760491 \\
3201	0.0245643740179739 \\
3301	0.0230344400722852 \\
3401	0.0220193932942629 \\
3501	0.0213492590529686 \\
3601	0.0208630786590476 \\
3701	0.0205904491985661 \\
3801	0.0201820266836037 \\
3901	0.0200863216798569 \\
4001	0.0198698984396768 \\
4101	0.0196758955924504 \\
4201	0.0194668157801327 \\
4301	0.0191493292509592 \\
4401	0.0187700684072033 \\
4501	0.0183021473234983 \\
4601	0.0180115713903677 \\
4701	0.0178086258201641 \\
4801	0.0175524505963711 \\
4901	0.0171589689602906 \\
5001	0.016790581680048 \\
5101	0.0166344517018344 \\
5201	0.0165173041765628 \\
5301	0.0163411926831446 \\
5401	0.0161886004168879 \\
5501	0.0161100922525421 \\
5601	0.0160060955328141 \\
5701	0.0158963588263622 \\
5801	0.0157795560400324 \\
5901	0.0156816984538636 \\
6001	0.0155658130300918 \\
6101	0.0152911909056057 \\
6201	0.0152096007237204 \\
6301	0.0151593648391588 \\
6401	0.0150718745952943 \\
6501	0.0149199885531847 \\
6601	0.0147619075055401 \\
6701	0.0146161593464555 \\
6801	0.0144587750092136 \\
6901	0.0143555333921746 \\
7001	0.0142538858332419 \\
7101	0.0141233217034489 \\
7201	0.0139293912244034 \\
7301	0.0137878110150647 \\
7401	0.0136903591604118 \\
7501	0.0135368025006175 \\
7601	0.0134298698040246 \\
7701	0.0132342480126277 \\
7801	0.0130325242292616 \\
7901	0.0128913571851084 \\
8001	0.0127645537289027 \\
8101	0.0125523314532293 \\
8201	0.012371620777518 \\
8301	0.0122418984773031 \\
8401	0.0121526660955771 \\
8501	0.0120475391002799 \\
8601	0.0119350188425953 \\
8701	0.0118393168337951 \\
8801	0.0117348871485986 \\
8901	0.0116120260527742 \\
9001	0.0115303703077768 \\
9101	0.0114681344812208 \\
9201	0.0114068796937661 \\
9301	0.0113333948227618 \\
9401	0.0112474168628756 \\
9501	0.011089743590344 \\
9601	0.0109398628660449 \\
9701	0.010842603429967 \\
9801	0.0107760699219158 \\
9901	0.0107288602117581 \\
10001	0.0106709790042234 \\
10101	0.0106385006131736 \\
10201	0.0106112210454475 \\
10301	0.0105531801196574 \\
10401	0.0104930576025629 \\
10501	0.0104352693588071 \\
10601	0.0103484657055649 \\
10701	0.010174304294925 \\
10801	0.0100961694171622 \\
10901	0.00997811541489169 \\
11001	0.00987531826850864 \\
11101	0.00983167331961302 \\
11201	0.00977181184565795 \\
11301	0.0097181291786848 \\
11401	0.00967989689792759 \\
11501	0.00964741749117871 \\
11601	0.00959288177270278 \\
11701	0.00953608991285936 \\
11801	0.00950738486782724 \\
11901	0.00945423055000935 \\
12001	0.00940105906335188 \\
12101	0.00937007212312608 \\
12201	0.00935215961851351 \\
12301	0.00932011112368683 \\
12401	0.00928631018205896 \\
12501	0.00922007576585733 \\
12601	0.00911389130955147 \\
12701	0.0089822388787716 \\
12801	0.00885981670588873 \\
12901	0.00881143587400377 \\
13001	0.00876401150141826 \\
13101	0.00873216503385026 \\
13201	0.00870646568799364 \\
13301	0.00869136693360538 \\
13401	0.00868055389945128 \\
13501	0.00866457791330216 \\
};
\addplot [very thick, blue]
table [row sep=\\]{%
1	6.80968594956975 \\
101	0.0660988009279828 \\
201	0.0284443391959808 \\
301	0.0390718298472706 \\
401	0.0267986556022509 \\
501	0.0323838054476631 \\
601	0.0370960320581435 \\
701	0.0346866947689972 \\
801	0.0217636535909841 \\
901	0.0150521211100501 \\
1001	0.0114091644879772 \\
1101	0.0126036106574705 \\
1201	0.0117720224345426 \\
1301	0.0140201059353634 \\
1401	0.00971845179472699 \\
1501	0.0100148810414268 \\
1601	0.0116701474045282 \\
1701	0.0119893275630569 \\
1801	0.0108179473507882 \\
1901	0.0117764787485218 \\
2001	0.00941586672849529 \\
2101	0.0104710359963656 \\
2201	0.0109379031460792 \\
2301	0.0114202510406885 \\
2401	0.0115376985430308 \\
2501	0.0105452460470878 \\
2601	0.0105164264711 \\
2701	0.00904192924565697 \\
2801	0.00979769987272519 \\
2901	0.00953514036673815 \\
3001	0.00923310350958849 \\
3101	0.00864984425222951 \\
3201	0.00872380845926984 \\
3301	0.0093837714003868 \\
3401	0.00947432169176834 \\
3501	0.00890613725720108 \\
3601	0.00780924140284817 \\
3701	0.00726982397095976 \\
3801	0.00794687755236685 \\
3901	0.00765810568589587 \\
4001	0.00775099925575874 \\
4101	0.00777357444213812 \\
4201	0.00768231522845105 \\
4301	0.00772553115994321 \\
4401	0.00821088281656971 \\
4501	0.00770157141959483 \\
4601	0.00761148250451089 \\
4701	0.00772783395026606 \\
4801	0.007565855392531 \\
4901	0.00703751195296222 \\
5001	0.0072640390833152 \\
5101	0.00715916146501041 \\
5201	0.00735665212301739 \\
5301	0.00718123808835381 \\
5401	0.00695417973254364 \\
5501	0.00662553213010197 \\
5601	0.00659046709885404 \\
5701	0.00647636424823009 \\
5801	0.00626088936999666 \\
5901	0.0064998204511379 \\
6001	0.00659366151287775 \\
6101	0.00633955745985698 \\
6201	0.00621471382315073 \\
6301	0.00608742315616668 \\
6401	0.0058118046012931 \\
6501	0.00567869771831868 \\
6601	0.00559968731055637 \\
6701	0.00591630921418079 \\
6801	0.00607723267173812 \\
6901	0.00595615680282424 \\
7001	0.00585979374219864 \\
7101	0.00576117296508519 \\
7201	0.00587577385686828 \\
7301	0.00600360894083675 \\
7401	0.00627093594709329 \\
7501	0.00584121976325657 \\
7601	0.00613548724465354 \\
7701	0.00635648098447896 \\
7801	0.00641882208099375 \\
7901	0.00624017006987824 \\
8001	0.0061632271124832 \\
8101	0.00633077492414092 \\
8201	0.00654698504119752 \\
8301	0.00665015405105011 \\
8401	0.00645636564185863 \\
8501	0.00648539505732135 \\
8601	0.00638216338802148 \\
8701	0.00617562629980907 \\
8801	0.00628651337656248 \\
8901	0.00604741380701769 \\
9001	0.00607932049913677 \\
9101	0.00568684460790805 \\
9201	0.0056433111984604 \\
9301	0.00586670295477095 \\
9401	0.00571560994733187 \\
9501	0.00605187833346685 \\
9601	0.00583357453140317 \\
9701	0.00592693697875598 \\
9801	0.00576157183954937 \\
9901	0.00587999911338166 \\
10001	0.00576154411887533 \\
10101	0.00560147877923719 \\
10201	0.0056014556878692 \\
10301	0.00551620871267691 \\
10401	0.00553367161278789 \\
10501	0.00567923652064773 \\
10601	0.00579673958026998 \\
10701	0.00558677985857881 \\
10801	0.00544200323428 \\
10901	0.0054415992907395 \\
11001	0.00554982879822097 \\
11101	0.00543320120515283 \\
11201	0.0054088300237664 \\
11301	0.00541109846166586 \\
11401	0.00531474169612589 \\
11501	0.00533272707120538 \\
11601	0.00529215719857287 \\
11701	0.00520377168549826 \\
11801	0.00526940430318934 \\
11901	0.00523546549121143 \\
12001	0.00517386923813931 \\
12101	0.00518418199652681 \\
12201	0.00518844339975991 \\
12301	0.00521681740697777 \\
12401	0.00522304324162114 \\
12501	0.0051156645230812 \\
12601	0.0050721207046626 \\
12701	0.0053752845226274 \\
12801	0.00546457954642261 \\
12901	0.00525924910635059 \\
13001	0.00506982514098526 \\
13101	0.00501037399978104 \\
13201	0.00499780289574062 \\
13301	0.00496454703645352 \\
13401	0.0049123291805523 \\
13501	0.00497866954011883 \\
};

\end{axis}

\end{tikzpicture}

==> figures/rbfnloss1.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.01960784313725!black},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-684, xmax=15000,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=6.33444864174133e-05, ymax=85.9334889527831,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]
\addplot [very thick, green!50.0!black, dashed]
table {%
1 54.7310473763253
130 9.08286679453272
259 3.87739200080156
388 2.81146210954657
517 2.14229042388557
646 2.10253196892285
775 2.05649962900111
904 2.05631689967071
1033 2.05618169126461
1162 2.05616687024934
1291 2.05591193359097
1420 2.05582300732276
1549 2.05273950422024
1678 2.03180374143161
1807 2.01778987338745
1936 1.99983107766072
2065 1.93748724776096
2194 1.9044365040046
2323 1.89859282092333
2452 1.88202254343613
2581 1.75698828987235
2710 1.60067077028974
2839 1.48247621691307
2968 1.44735092758859
3097 1.207028788893
3226 1.19795399680174
3355 1.18023119830795
3484 1.15823160967497
3613 1.151889605778
3742 1.14695819207124
3871 1.13732829024684
4000 1.12904477733719
4129 1.11443195660043
4258 1.0574615976104
4387 1.0323847655773
4516 0.934924919732424
4645 0.932736503159327
4774 0.91805000273213
4903 0.883033956955428
5032 0.873883120943038
5161 0.825544164049405
5290 0.817715516994871
5419 0.807906571820123
5548 0.807707395089533
5677 0.807316067554254
5806 0.806542874982034
5935 0.806269603593594
6064 0.805738651796029
6193 0.80416784820065
6322 0.762069062136707
6451 0.746164769346458
6580 0.744926975010285
6709 0.744723265616456
6838 0.744173187998085
6967 0.741965216703732
7096 0.735239903560926
7225 0.728503108124269
7354 0.726743491569985
7483 0.72627000050875
7612 0.725541990819832
7741 0.724508164821817
7870 0.723890482748396
7999 0.715246668840108
8128 0.705945583210317
8257 0.702974454039804
8386 0.681388723826543
8515 0.678432980280469
8644 0.660315994029493
8773 0.651022174049272
8902 0.650488086136857
9031 0.650363183185036
9160 0.650324500156135
9289 0.6491674783188
9418 0.644748390275882
9547 0.64439191842865
9676 0.644096802040612
9805 0.643988968063426
9934 0.643288709092748
10063 0.641449777130651
10192 0.630562700735904
10321 0.630370322567034
10450 0.630089906965829
10579 0.630007967525783
10708 0.629515261911126
10837 0.629135298977451
10966 0.62741713512169
11095 0.627165415482131
11224 0.627012170620877
11353 0.626813031820452
11482 0.626596916092612
11611 0.62644471356388
11740 0.626146363933842
11869 0.625761620204065
11998 0.625695396273852
12127 0.625671661386598
12256 0.625462655756958
12385 0.62540442926495
12514 0.625359341940921
12643 0.625116341273555
12772 0.624113810033199
12901 0.624036566619212
};
\addplot [very thick, green!50.0!black]
table {%
1 6.66913582496236
130 15.7283954479649
259 4.1721360734317
388 3.06391077494885
517 2.82563032075247
646 2.69298097811343
775 2.4982728444136
904 2.49452010850173
1033 2.49120679157862
1162 2.49412463838013
1291 2.50706928493369
1420 2.50054889682417
1549 2.58755673017738
1678 2.45355717474683
1807 2.35145172944017
1936 2.42958373713795
2065 2.44323895351434
2194 2.20571789050353
2323 2.2104250121676
2452 2.20327625633992
2581 2.03679427526658
2710 1.85112942117878
2839 1.61616977232011
2968 1.56945695503468
3097 1.16146504638496
3226 1.1340305368065
3355 1.10016075524518
3484 1.11519871638419
3613 1.10378835309631
3742 1.09324193043436
3871 1.06095005374229
4000 1.0322970453612
4129 1.02932072861474
4258 0.849471506116347
4387 0.760369867748455
4516 0.58451975490737
4645 0.556597208455192
4774 0.469453714480042
4903 0.411889466526377
5032 0.451503174738109
5161 0.340413489954056
5290 0.352860149070361
5419 0.351131627422807
5548 0.348740624317182
5677 0.347785953778659
5806 0.350848119688266
5935 0.349556419834519
6064 0.347469491129039
6193 0.357997657466869
6322 0.339800877299611
6451 0.397170273157117
6580 0.379245827641711
6709 0.376239920091495
6838 0.370855998383567
6967 0.382794898732563
7096 0.387859674496338
7225 0.389427643120096
7354 0.369386385724179
7483 0.368857147691564
7612 0.370884393891228
7741 0.370153465938267
7870 0.36503493503293
7999 0.394664785629217
8128 0.428408241942035
8257 0.420243611046157
8386 0.455520945178179
8515 0.462341111027804
8644 0.483532809959832
8773 0.486289835629499
8902 0.491990494922318
9031 0.486337740261647
9160 0.487035066836047
9289 0.490738633538069
9418 0.503097787038883
9547 0.5091849893779
9676 0.513384732861633
9805 0.511857213026389
9934 0.527871253426653
10063 0.517724008095492
10192 0.516890003742616
10321 0.508896848663059
10450 0.501947660711756
10579 0.501537917171306
10708 0.503027936873357
10837 0.502678981674141
10966 0.503331210021662
11095 0.513578158143488
11224 0.510928254218457
11353 0.506099759796811
11482 0.499916625654984
11611 0.501510607266507
11740 0.492612963083307
11869 0.493294621218936
11998 0.495537410619956
12127 0.492154546801571
12256 0.491790996313574
12385 0.494186116492174
12514 0.494517038595704
12643 0.483056895108861
12772 0.484938791598225
12901 0.480247700855233
};
\addplot [very thick, red, dashed]
table {%
1 53.2317602318333
133 4.89728103052551
265 2.40674776724184
397 1.39102570111309
529 0.986680146853799
661 0.667313981154427
793 0.497275854183508
925 0.399506103680548
1057 0.347719664617304
1189 0.312468681220565
1321 0.287546690867762
1453 0.264748983210422
1585 0.244311907875103
1717 0.228831406561148
1849 0.212072449007069
1981 0.195747258132765
2113 0.179715294586007
2245 0.162950447441394
2377 0.143052374139689
2509 0.131335567922121
2641 0.124608020601683
2773 0.121144819241369
2905 0.118258696786241
3037 0.115072079461917
3169 0.111014367574494
3301 0.107589883502015
3433 0.104530694040556
3565 0.101992531420928
3697 0.0978677107259304
3829 0.0943318319185447
3961 0.0899292660146332
4093 0.0866841449314785
4225 0.0827250808637685
4357 0.0788604990257857
4489 0.0759687790009936
4621 0.0724826210832304
4753 0.0693444293495715
4885 0.0661520373728497
5017 0.0651818707254578
5149 0.0642558421786626
5281 0.0621385277046652
5413 0.0608618232775357
5545 0.0600573169025854
5677 0.0594011649289638
5809 0.0588124491861712
5941 0.0581806014336283
6073 0.0577756494651554
6205 0.0572463181476706
6337 0.0564758930683478
6469 0.0556143048850436
6601 0.0544466150647728
6733 0.0535335072939379
6865 0.0524064086857502
6997 0.0512100036323441
7129 0.0501621873094486
7261 0.0486778130924015
7393 0.0467649474973452
7525 0.0449952578785298
7657 0.0441005544288548
7789 0.0432021670227401
7921 0.042463068055169
8053 0.0414114005818998
8185 0.0404542887279631
8317 0.0396432687258854
8449 0.0389377842572967
8581 0.0379524525987858
8713 0.0369590822931451
8845 0.0359999866279725
8977 0.0350750536948061
9109 0.0345710340584924
9241 0.0339953334042869
9373 0.0334671487301839
9505 0.0329561089812356
9637 0.0326087321005091
9769 0.0322898049838976
9901 0.0319585350601708
10033 0.0314894478268041
10165 0.030928232657789
10297 0.0303780771001922
10429 0.0297216036457172
10561 0.0292055404934489
10693 0.028606197399039
10825 0.0277567853240729
10957 0.0266861900493178
11089 0.0259011842480489
11221 0.0250682824564772
11353 0.0241731651538005
11485 0.023343928407699
11617 0.0224976266811023
11749 0.0216919416910046
11881 0.0210554491942014
12013 0.0206088393159959
12145 0.0203009659599016
12277 0.0197981997102296
12409 0.0194955368855372
12541 0.0189508354116397
12673 0.0184252288314815
12805 0.0181076421767557
12937 0.0179263073549935
13069 0.0177176969931871
};
\addplot [very thick, red]
table {%
1 4.96857465291386
133 7.38452194408036
265 8.38658284207257
397 11.1728011981759
529 11.9697998775612
661 13.5527151470895
793 13.7963899126928
925 13.6609222282095
1057 13.9239754967246
1189 13.9880529807651
1321 13.996444455319
1453 13.9607275228405
1585 14.0646189887459
1717 14.0225978428818
1849 14.0417731982633
1981 14.0819963032759
2113 14.1832632866169
2245 14.4441573021391
2377 14.5377752135663
2509 14.5615672508236
2641 14.524961389781
2773 14.4883370482618
2905 14.4431182572679
3037 14.3768438399152
3169 14.3360418867021
3301 14.2619337891346
3433 14.2099316473063
3565 14.1620005050093
3697 14.135214575936
3829 14.2201232745472
3961 14.2852050237719
4093 14.3763749666881
4225 14.3621645223008
4357 14.3561658693566
4489 14.3491832422577
4621 14.3752164822876
4753 14.3307163517185
4885 14.3297351029342
5017 14.3333499614415
5149 14.3425357863426
5281 14.3299013558633
5413 14.315969812908
5545 14.2834527875036
5677 14.2731772850392
5809 14.2856511421482
5941 14.2989524487609
6073 14.2786467118057
6205 14.2869224427546
6337 14.274856111255
6469 14.305250493045
6601 14.2846577346964
6733 14.3440623081302
6865 14.3646665876777
6997 14.3778730377054
7129 14.3810207424549
7261 14.4071962378059
7393 14.4058719068277
7525 14.3960807961686
7657 14.4116343612416
7789 14.4027341259154
7921 14.4065954423525
8053 14.3885779876949
8185 14.3653865043059
8317 14.3592829096759
8449 14.3850468594546
8581 14.3879685888922
8713 14.4145734315848
8845 14.4888329324427
8977 14.4629058386785
9109 14.4598473572376
9241 14.4355346816397
9373 14.3974115805302
9505 14.3801861244342
9637 14.3912974063702
9769 14.3947562991625
9901 14.3913494260858
10033 14.3825059570304
10165 14.37433492116
10297 14.3561017796244
10429 14.3349433183103
10561 14.3333900074055
10693 14.3170520477809
10825 14.3412022170289
10957 14.3263088393176
11089 14.2940236252165
11221 14.3007377277343
11353 14.270116080966
11485 14.2655763027522
11617 14.2706709353604
11749 14.2743780194233
11881 14.272026430657
12013 14.2754851763567
12145 14.2846596052308
12277 14.2641673380504
12409 14.2717763371656
12541 14.2281756758771
12673 14.211191334691
12805 14.1896375340787
12937 14.1883264065934
13069 14.1918532432556
};
\addplot [very thick, color0, dashed]
table {%
1 54.9026539176993
132 2.80254955441157
263 0.777224094595662
394 0.399787666076485
525 0.285121468172914
656 0.244032087400406
787 0.219531606265643
918 0.197280436816653
1049 0.180946853689349
1180 0.171769593427419
1311 0.162364685060551
1442 0.152251725543452
1573 0.144743060050109
1704 0.13872003016449
1835 0.133251958474527
1966 0.128313661070351
2097 0.12229271176175
2228 0.119219098666417
2359 0.116323832372984
2490 0.11289492742495
2621 0.108892911989805
2752 0.104917296826267
2883 0.100208020547983
3014 0.0941156925991636
3145 0.0887680694658142
3276 0.0837072849631467
3407 0.079408318192903
3538 0.0755041951349543
3669 0.0722351947310904
3800 0.0687924662540284
3931 0.0657442232402241
4062 0.0611919910051385
4193 0.0577948521217923
4324 0.0560449278158483
4455 0.0543811976510915
4586 0.0522983157259309
4717 0.0502828049145059
4848 0.048476030036867
4979 0.0471801510591406
5110 0.046010563601443
5241 0.0452230747846193
5372 0.0444507526737006
5503 0.0436178250760512
5634 0.0427090950440949
5765 0.0422968463404205
5896 0.0416251314468256
6027 0.0408264654626423
6158 0.0400363362984733
6289 0.0391669422668228
6420 0.0382035485289107
6551 0.0372856442837723
6682 0.0364937745899693
6813 0.0355938839989753
6944 0.0346964402212123
7075 0.0338902376076834
7206 0.0332128087385268
7337 0.0322924179738145
7468 0.0314655836379191
7599 0.030371748833663
7730 0.0293559232915514
7861 0.0279468868654978
7992 0.0270806458849698
8123 0.0259565442368841
8254 0.0251656158353513
8385 0.0244274768809468
8516 0.0236836791675372
8647 0.0232218663382135
8778 0.0226640429447169
8909 0.0222315544569103
9040 0.0219204443770358
9171 0.0216240014285404
9302 0.0214205100140956
9433 0.0212613043362884
9564 0.0210765284402924
9695 0.0209088652804833
9826 0.0206818284464637
9957 0.0204664436279815
10088 0.0202307727359504
10219 0.0200281606527575
10350 0.019888537304181
10481 0.0197764458847955
10612 0.0196641729046887
10743 0.0195161854405631
10874 0.0192861283588991
11005 0.0189499323127924
11136 0.0184519870221114
11267 0.018180843892095
11398 0.0175974509623055
11529 0.0172905515904797
11660 0.0170421436833609
11791 0.0169032960366307
11922 0.0167092911072709
12053 0.0165532105456412
12184 0.0164474901745917
12315 0.0163981403169276
12446 0.0163640752035552
12577 0.0163228081694273
12708 0.0162856280785838
12839 0.0162236519439773
12970 0.0161539158974225
13101 0.0160903158518833
};
\addplot [very thick, color0]
table {%
1 7.14140128724482
132 1.85058610412948
263 1.73314154142189
394 2.02325027251856
525 1.98356960156187
656 2.05565545159229
787 2.06300150568365
918 2.09537904532989
1049 2.05821925683995
1180 2.10209304713072
1311 2.17659667558453
1442 2.12985828015125
1573 2.10550907727639
1704 2.08354924350014
1835 2.10967355983093
1966 2.11179127008139
2097 2.07327883273789
2228 2.06513454621144
2359 2.0230022320167
2490 2.03331977919451
2621 1.97469256572419
2752 1.95264867963981
2883 1.87380135981184
3014 1.79181960181712
3145 1.74427423871621
3276 1.70050669697922
3407 1.65604373221945
3538 1.62420880596489
3669 1.57570365531608
3800 1.53742752899142
3931 1.48851717292723
4062 1.44200554530913
4193 1.40924190723214
4324 1.40386124272508
4455 1.3677888994528
4586 1.36970122055639
4717 1.36440985402431
4848 1.35810721450279
4979 1.35075253621736
5110 1.34498877561325
5241 1.34604279212729
5372 1.33475232277054
5503 1.32431050739702
5634 1.31932624028916
5765 1.30960514782768
5896 1.29759742249537
6027 1.29130615967427
6158 1.29267054781314
6289 1.29223854683221
6420 1.29198494913592
6551 1.30807137765664
6682 1.30846701419524
6813 1.33199009845845
6944 1.33562048869527
7075 1.33665086794711
7206 1.34188463830269
7337 1.32193130072479
7468 1.33207902092717
7599 1.35152709127119
7730 1.40491428751717
7861 1.43741466209002
7992 1.46212722758485
8123 1.49348997721272
8254 1.51206448463059
8385 1.54114843751604
8516 1.55965338354292
8647 1.55817827713249
8778 1.58194383829774
8909 1.59948410301642
9040 1.61554866238608
9171 1.62426325807083
9302 1.62896737675879
9433 1.62452985640026
9564 1.62290068051719
9695 1.63057573279018
9826 1.63630371786823
9957 1.6419234034448
10088 1.65747825454794
10219 1.65197326176478
10350 1.65560877011912
10481 1.65712988513999
10612 1.65697941745866
10743 1.6551564766147
10874 1.65950003989428
11005 1.6655946031075
11136 1.68854018997464
11267 1.69560711926428
11398 1.71176109014605
11529 1.71712376338558
11660 1.70056757612068
11791 1.69544973939548
11922 1.69282386227786
12053 1.68914680126352
12184 1.68711082658555
12315 1.68276889037526
12446 1.68115738548911
12577 1.67184857364702
12708 1.66940715874851
12839 1.66878363882644
12970 1.66902957230288
13101 1.67091053393294
};
\addplot [very thick, color1, dashed]
table {%
1 54.628901407512
132 0.844239915398398
263 0.28799925005648
394 0.204857005540867
525 0.171407774995089
656 0.157103686671378
787 0.142518686928378
918 0.119149959101792
1049 0.0996476973905889
1180 0.0887835831605546
1311 0.0800888221427714
1442 0.0722034587425903
1573 0.0661770617775192
1704 0.0609726801970567
1835 0.0568748463287508
1966 0.0537270315690116
2097 0.0505645702891152
2228 0.0473888723774912
2359 0.0447444078218455
2490 0.0425817578406678
2621 0.040680895662595
2752 0.0392614576783798
2883 0.0382039400896149
3014 0.0367487598373963
3145 0.0354610282843809
3276 0.033884774525375
3407 0.0325281571860375
3538 0.0312329660424525
3669 0.0298793069810425
3800 0.02891408597057
3931 0.0281113440827595
4062 0.0270681818553305
4193 0.0257151243184146
4324 0.0248510996678297
4455 0.0239221640242987
4586 0.0227422443674775
4717 0.0219922661264688
4848 0.0216050778658015
4979 0.0211363437710807
5110 0.0205075077401067
5241 0.0199037328399784
5372 0.0190774820245581
5503 0.0183335739499322
5634 0.0175548362981658
5765 0.0168694397464635
5896 0.0163524890171389
6027 0.0157456532395463
6158 0.0152229297862422
6289 0.014812809794297
6420 0.0143967088011629
6551 0.013904935742686
6682 0.0135772490289882
6813 0.0133141221900823
6944 0.0128870658591636
7075 0.0125175953273388
7206 0.0122746863580114
7337 0.011998107046663
7468 0.0117784790311065
7599 0.0115604075924902
7730 0.0113784499200452
7861 0.0111565733335823
7992 0.0109603799325338
8123 0.0107371303693858
8254 0.0105127949704549
8385 0.0102799691908537
8516 0.0100464995597136
8647 0.0098932326643524
8778 0.00981127735223371
8909 0.0097514573027955
9040 0.00969084053013761
9171 0.00963606689214617
9302 0.00958254627176545
9433 0.00951738554261393
9564 0.00947676461389931
9695 0.0094299012162575
9826 0.00937620942100502
9957 0.00934059177422474
10088 0.00931035729494815
10219 0.0092776897353828
10350 0.00924762489958629
10481 0.00920379825591966
10612 0.00915335220169202
10743 0.00909725080122214
10874 0.00899140124548075
11005 0.00889291906631025
11136 0.00875440308334531
11267 0.00857174205545994
11398 0.00840921429259951
11529 0.00819152804552276
11660 0.00804671055402046
11791 0.00796309800310278
11922 0.00786762790231945
12053 0.00774336073920734
12184 0.00763547794871556
12315 0.00754238139799644
12446 0.00743387754680008
12577 0.00731627895967823
12708 0.00723453517440853
12839 0.00717751838648452
12970 0.0071045774996701
13101 0.00705035857825074
};
\addplot [very thick, color1]
table {%
1 6.74401420196668
132 1.6213314613791
263 0.628746328066721
394 0.766024533168566
525 0.852249057731353
656 0.82263767035161
787 0.862836602487459
918 0.863803647750824
1049 1.05611995164377
1180 1.13697099595803
1311 1.18498191246234
1442 1.1980462487186
1573 1.19070885016739
1704 1.27352100980457
1835 1.30036530536374
1966 1.39405512397641
2097 1.40362477978874
2228 1.39092176476285
2359 1.46593880137151
2490 1.5181253764994
2621 1.49020457677818
2752 1.45716264547092
2883 1.44372627890383
3014 1.42199268480528
3145 1.42040872595214
3276 1.42355282817209
3407 1.44103147267267
3538 1.43931792933434
3669 1.45211359908066
3800 1.45442999880546
3931 1.44203807663867
4062 1.45492560811813
4193 1.4419070321792
4324 1.45434605727907
4455 1.47058748600533
4586 1.49443828442672
4717 1.49715573282415
4848 1.49600745075388
4979 1.52040048646407
5110 1.55595960464002
5241 1.56718437547381
5372 1.60198061928691
5503 1.61645293559756
5634 1.6337105828273
5765 1.65195207533573
5896 1.63939375122749
6027 1.62951161459693
6158 1.6246954970984
6289 1.61753181280207
6420 1.60742691569175
6551 1.61320718237058
6682 1.6201278869306
6813 1.62736554245936
6944 1.63084563132655
7075 1.64023431101507
7206 1.63597713015528
7337 1.64062829901334
7468 1.64943063938481
7599 1.65688336714816
7730 1.65712996372669
7861 1.67451182076098
7992 1.66959795707452
8123 1.65674013307074
8254 1.66202647543384
8385 1.65668449895423
8516 1.6583939676226
8647 1.66171508354872
8778 1.67328344469315
8909 1.66524103239536
9040 1.67066721172416
9171 1.66472799810842
9302 1.6637831510454
9433 1.66820167979991
9564 1.67069221818015
9695 1.67446490261522
9826 1.67924332859695
9957 1.6862319410056
10088 1.68453801547967
10219 1.68901210090173
10350 1.68973103109977
10481 1.69052364343832
10612 1.69469894172689
10743 1.70422663289818
10874 1.7193127959384
11005 1.73010844622533
11136 1.75236437533144
11267 1.74839195306732
11398 1.75765776269869
11529 1.77721432721939
11660 1.76562970276218
11791 1.75621487954951
11922 1.74879636283002
12053 1.74207032744042
12184 1.72834428695468
12315 1.71607018954907
12446 1.71319450291973
12577 1.70820111549123
12708 1.70550175462791
12839 1.70110013396885
12970 1.69812640935883
13101 1.70206473766981
};

\addplot [very thick, blue, dashed]
table [row sep=\\]{%
1	51.9725718724805 \\
101	0.239912192563816 \\
201	0.167764723542905 \\
301	0.143017964846872 \\
401	0.121826735726098 \\
501	0.089964204799679 \\
601	0.0429680707060755 \\
701	0.0322402070268529 \\
801	0.0261670317921826 \\
901	0.0201891163050082 \\
1001	0.0149992906333695 \\
1101	0.0121826649387914 \\
1201	0.00886157394161164 \\
1301	0.00660600673203551 \\
1401	0.00489602986000179 \\
1501	0.00360116183876352 \\
1601	0.00289548917899205 \\
1701	0.00231993496080278 \\
1801	0.00200549189481091 \\
1901	0.00183455268296469 \\
2001	0.00164993825185681 \\
2101	0.00145388944997926 \\
2201	0.00135801662588655 \\
2301	0.00125198484239988 \\
2401	0.00114957751813462 \\
2501	0.00109192315817281 \\
2601	0.00102709475413276 \\
2701	0.000952339094264145 \\
2801	0.000917933566511818 \\
2901	0.000870120373541096 \\
3001	0.000832319258785395 \\
3101	0.000804591608602579 \\
3201	0.000793416378980994 \\
3301	0.00077998795399049 \\
3401	0.00076364569826427 \\
3501	0.000743330862394985 \\
3601	0.000733030348653764 \\
3701	0.000706534438672972 \\
3801	0.000682089294294559 \\
3901	0.000665900646912748 \\
4001	0.000647972774276149 \\
4101	0.000634384564021738 \\
4201	0.00060817802552498 \\
4301	0.000594283351860365 \\
4401	0.000580358388902025 \\
4501	0.000571189834264825 \\
4601	0.000553355436663846 \\
4701	0.000528095074527716 \\
4801	0.00051153424162939 \\
4901	0.000498665940079816 \\
5001	0.000487067091256266 \\
5101	0.000469437569283851 \\
5201	0.000463163770061892 \\
5301	0.000455044653122686 \\
5401	0.000450608878294558 \\
5501	0.000446724135105248 \\
5601	0.000444550365361413 \\
5701	0.000439318551503704 \\
5801	0.000433709432454948 \\
5901	0.000428060732134597 \\
6001	0.000422341570063674 \\
6101	0.000414727993259246 \\
6201	0.000410876915488936 \\
6301	0.000408492970487073 \\
6401	0.000406016588545855 \\
6501	0.000397423136083435 \\
6601	0.000389321334999441 \\
6701	0.000385305749011646 \\
6801	0.000377925958177695 \\
6901	0.000373878509935173 \\
7001	0.000371902883858301 \\
7101	0.000370648363511493 \\
7201	0.000367433714990659 \\
7301	0.000365393751639321 \\
7401	0.000362912409005738 \\
7501	0.000360780309792051 \\
7601	0.000358855908830116 \\
7701	0.000357765405680266 \\
7801	0.000356372159982443 \\
7901	0.000355164285553716 \\
8001	0.000354438187658048 \\
8101	0.000353902524556244 \\
8201	0.000353546844370638 \\
8301	0.000352368849520051 \\
8401	0.000347095115668324 \\
8501	0.000340258423001882 \\
8601	0.00033684135122722 \\
8701	0.000335297943850112 \\
8801	0.000334480474910823 \\
8901	0.000333751316358487 \\
9001	0.000332621825513978 \\
9101	0.000331943435113904 \\
9201	0.000329468512540842 \\
9301	0.000327224473506579 \\
9401	0.000324670967134338 \\
9501	0.00032379308444195 \\
9601	0.000322270550610797 \\
9701	0.000321507022061309 \\
9801	0.000320662123577449 \\
9901	0.000319681772502857 \\
10001	0.000318544012600507 \\
10101	0.000316291032055926 \\
10201	0.000314227115361356 \\
10301	0.000311290893582001 \\
10401	0.000307979461238417 \\
10501	0.00030523338679266 \\
10601	0.000301068246685943 \\
10701	0.000299329389741745 \\
10801	0.000297731166984235 \\
10901	0.000296332447022113 \\
11001	0.000295879264740349 \\
11101	0.000295233800268557 \\
11201	0.000294703163467874 \\
11301	0.00029420118490309 \\
11401	0.000293657533995511 \\
11501	0.000293049302504673 \\
11601	0.000292491314717134 \\
11701	0.000291510784419899 \\
11801	0.000290776328667777 \\
11901	0.000290203600472173 \\
12001	0.000289380796580308 \\
12101	0.000288698388320516 \\
12201	0.000287800975511394 \\
12301	0.000285374515510034 \\
12401	0.000284261691541571 \\
12501	0.000283074816237201 \\
12601	0.000282379101384048 \\
12701	0.000281532074860999 \\
12801	0.000279592598441998 \\
12901	0.000276542004104975 \\
13001	0.000273309242322582 \\
13101	0.000271247316642108 \\
13201	0.000269854434185711 \\
13301	0.000267399670155872 \\
13401	0.000265532545947027 \\
13501	0.000263926003797512 \\
13601	0.000261573486298441 \\
13701	0.000259414552219963 \\
};
\addplot [very thick, blue]
table [row sep=\\]{%
1	7.61636366359427 \\
101	0.0995846485582041 \\
201	0.048396723155536 \\
301	0.0129303200776146 \\
401	0.0242925986874803 \\
501	0.0208712281417493 \\
601	0.0136802565636571 \\
701	0.00962815895937102 \\
801	0.00903118217690695 \\
901	0.00353737207772031 \\
1001	0.00656751218360289 \\
1101	0.00306689338593055 \\
1201	0.00288994060290693 \\
1301	0.0030242375246423 \\
1401	0.00210605367524919 \\
1501	0.00391243799355201 \\
1601	0.00437967603275429 \\
1701	0.00244277524592117 \\
1801	0.0021939677567234 \\
1901	0.00234309502319784 \\
2001	0.00193983262923557 \\
2101	0.00160163903229408 \\
2201	0.00142375923083147 \\
2301	0.00135592935625826 \\
2401	0.00123867864975841 \\
2501	0.00110194623305287 \\
2601	0.0010320156951844 \\
2701	0.000902797190571564 \\
2801	0.000933354016554279 \\
2901	0.00103168176327058 \\
3001	0.000944108521955087 \\
3101	0.00091207362869975 \\
3201	0.000869087403651126 \\
3301	0.000868428201459608 \\
3401	0.000903465124753979 \\
3501	0.000806079421943096 \\
3601	0.000790396650839183 \\
3701	0.000807598214844001 \\
3801	0.000669092596140761 \\
3901	0.000598685026171106 \\
4001	0.000559226491685383 \\
4101	0.00056525754325812 \\
4201	0.000461537908778172 \\
4301	0.000467262579821992 \\
4401	0.000452997612380621 \\
4501	0.00049393747671208 \\
4601	0.000439093532224148 \\
4701	0.000427099181284593 \\
4801	0.000407019195233764 \\
4901	0.000422025193050676 \\
5001	0.000449340420095109 \\
5101	0.000369998553664009 \\
5201	0.000336471893132923 \\
5301	0.000307633472738607 \\
5401	0.000301739881087719 \\
5501	0.000315375999740059 \\
5601	0.000320288446576284 \\
5701	0.000298290429109348 \\
5801	0.000286102689262647 \\
5901	0.000267781374755606 \\
6001	0.000275932113725673 \\
6101	0.000279177132116053 \\
6201	0.000269124375052883 \\
6301	0.000255298792668264 \\
6401	0.000239281692268166 \\
6501	0.00022695968338315 \\
6601	0.000225818338168828 \\
6701	0.000230255798712768 \\
6801	0.000194611453555935 \\
6901	0.000197235418446924 \\
7001	0.000201106331931818 \\
7101	0.000204265070614482 \\
7201	0.000193151351004267 \\
7301	0.000196181219748668 \\
7401	0.000202475988531021 \\
7501	0.000203988436268042 \\
7601	0.000196257188217523 \\
7701	0.000190701262401168 \\
7801	0.0001892667842772 \\
7901	0.000195921707111469 \\
8001	0.000194049251577423 \\
8101	0.000190928744697221 \\
8201	0.000194783782363944 \\
8301	0.000203121336376659 \\
8401	0.00020466734828519 \\
8501	0.000201235049559071 \\
8601	0.00018758988184906 \\
8701	0.000191205530046194 \\
8801	0.000191805292123206 \\
8901	0.000192984345799201 \\
9001	0.000191757244182736 \\
9101	0.000185694963416698 \\
9201	0.000171773446080293 \\
9301	0.000178744510122192 \\
9401	0.00018111149447466 \\
9501	0.000182482991205847 \\
9601	0.000176499704876109 \\
9701	0.000175452017957948 \\
9801	0.000175424076726073 \\
9901	0.000175463724450862 \\
10001	0.00016777914288879 \\
10101	0.000168997468886944 \\
10201	0.000167799363427576 \\
10301	0.000173095769616451 \\
10401	0.000163077459802489 \\
10501	0.000155167507155989 \\
10601	0.000158240255740768 \\
10701	0.000158285730482568 \\
10801	0.000160687724837154 \\
10901	0.00015553253714172 \\
11001	0.000149640181737838 \\
11101	0.000151050833382621 \\
11201	0.000147633418234361 \\
11301	0.000150639187520987 \\
11401	0.000152986252416084 \\
11501	0.000156922157740214 \\
11601	0.000154840940063333 \\
11701	0.000147830953465774 \\
11801	0.000149622913992102 \\
11901	0.000152723232270579 \\
12001	0.000157959753303388 \\
12101	0.000156833634379888 \\
12201	0.000155613799099483 \\
12301	0.000145637347724637 \\
12401	0.000144795777485527 \\
12501	0.000146058828163243 \\
12601	0.000151625732442679 \\
12701	0.000154231304696594 \\
12801	0.000148398350698906 \\
12901	0.000149280448701578 \\
13001	0.000144398987446548 \\
13101	0.000143780957503513 \\
13201	0.000138101296782432 \\
13301	0.000129280072348042 \\
13401	0.000131843941591126 \\
13501	0.000124616503403532 \\
13601	0.00012115210956987 \\
13701	0.000123735709100685 \\
};
\end{axis}

\end{tikzpicture}


==> figures/rbfnloss3.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
legend style={at={(1.51,0.5)}, anchor=east, draw=white!80.0!black},
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-684, xmax=15000,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=0.00309284564179848, ymax=81.2106255372938,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]

\addplot [very thick, green!50.0!black, dashed]
table {%
1 55.7865672925952
132 11.6682593277204
263 4.55251388434493
394 4.0039461243676
525 3.44302566668966
656 3.26197128555439
787 3.23298081809655
918 3.11218478969381
1049 3.09124814340297
1180 3.05844587416466
1311 3.00862207954042
1442 2.5326316450386
1573 2.51671599873597
1704 2.50948503806442
1835 2.45404793147754
1966 2.44703083316978
2097 2.44524941112351
2228 2.39227653672365
2359 2.33842901009065
2490 2.22739379638326
2621 2.07107543701972
2752 1.97771676031347
2883 1.50097593496625
3014 1.35242434405387
3145 1.34574338999828
3276 1.33874484560155
3407 1.33564664697028
3538 1.31967774406741
3669 1.31696218130156
3800 1.31535101697842
3931 1.31352903256411
4062 1.30074266104822
4193 1.29045426258616
4324 1.28508826009001
4455 1.28018300708746
4586 1.27523133153
4717 1.20660010148659
4848 1.20498265264974
4979 1.20234735207177
5110 1.17946151060539
5241 1.16124269077107
5372 1.14026608072437
5503 1.13350898222966
5634 1.13125726730904
5765 1.12023986743286
5896 1.11515049925606
6027 1.10904965735095
6158 1.10782412086045
6289 1.10540066672715
6420 1.10121279199041
6551 1.10061077716781
6682 1.09919359105199
6813 1.09794530476313
6944 1.09534890541127
7075 1.09407510847237
7206 1.08505949505287
7337 1.07636554857973
7468 1.07201062590283
7599 1.06922419489479
7730 1.04461230717372
7861 1.01097882866195
7992 1.00370491979193
8123 0.990170776973701
8254 0.948467000094676
8385 0.943166318985094
8516 0.932268991504897
8647 0.930562237961708
8778 0.906753180770482
8909 0.90118145881773
9040 0.89906813397936
9171 0.89712381380331
9302 0.893825946833468
9433 0.890501811145713
9564 0.872979328123776
9695 0.868810825612636
9826 0.863983227461155
9957 0.764960841526527
10088 0.703202599284303
10219 0.700269491279008
10350 0.697361842391529
10481 0.693524599414367
10612 0.688825187542126
10743 0.670135717489481
10874 0.669923389743821
11005 0.669616371110368
11136 0.668621771189885
11267 0.668162701663567
11398 0.668072031654373
11529 0.667891955834868
11660 0.667711759665321
11791 0.667452022668806
11922 0.667324288476087
12053 0.66703839644707
12184 0.665913980588303
12315 0.664447155775711
12446 0.662992807910158
12577 0.662715484488131
12708 0.662644878814237
12839 0.662240446294003
12970 0.661910284482066
13101 0.661317366547611
};
\addlegendentry{RBFN-100, training}
\addplot [very thick, green!50.0!black]
table {%
1 6.56190582534866
132 1.88269734189011
263 4.3734855245847
394 3.74589617775708
525 2.8396634087913
656 2.54894989282518
787 2.5326292417788
918 2.74033814357776
1049 2.64903301430271
1180 2.51124492565174
1311 2.70047336746344
1442 2.5750533941283
1573 2.54809433737793
1704 2.57270282700121
1835 2.65544357779132
1966 2.63249166816042
2097 2.60982539616456
2228 2.65561168588483
2359 2.52101821967833
2490 2.27205455233664
2621 1.89562468549262
2752 1.87854169205039
2883 1.07600051961493
3014 1.01072709057677
3145 1.0293419941976
3276 1.06070442611777
3407 1.05184310236709
3538 1.06243020345417
3669 1.04732805865463
3800 1.04465609463453
3931 1.06031112169423
4062 1.04888377110693
4193 1.00550201211051
4324 0.994489999571715
4455 0.992965170927127
4586 1.01532739808324
4717 1.03717428966873
4848 1.02560118317504
4979 1.01659263691753
5110 1.03491628324382
5241 1.00080398113705
5372 1.00600152985587
5503 1.00319191884447
5634 1.00158009067581
5765 0.999882765670785
5896 1.00709024248188
6027 1.01108864411471
6158 1.00578209334776
6289 0.99386255280294
6420 0.987479482937927
6551 0.983357142539545
6682 0.978183223675367
6813 0.990742734440655
6944 0.978729898798223
7075 0.985367557826561
7206 0.988112417823256
7337 0.970628216441107
7468 0.964682274316169
7599 0.95684518718037
7730 0.915982853997435
7861 0.886418761610637
7992 0.916783238738719
8123 0.949915022438923
8254 0.974740089246112
8385 0.935206280593207
8516 0.933271877537297
8647 0.944060557455217
8778 0.990250629341316
8909 1.0239042764547
9040 1.04877459692889
9171 1.05548934520631
9302 1.04165140143631
9433 1.02336929005602
9564 0.931794678597885
9695 0.886508390660249
9826 0.842649233695645
9957 0.818500978854056
10088 0.751003435767004
10219 0.743622363784142
10350 0.731663663902304
10481 0.723547663314568
10612 0.730013151199871
10743 0.710791273630227
10874 0.711549337578997
11005 0.711046705434747
11136 0.71075919204373
11267 0.709746626682679
11398 0.709115581577321
11529 0.710275087664487
11660 0.710019144785652
11791 0.710321285077314
11922 0.710530641325433
12053 0.707873086733681
12184 0.71156067558982
12315 0.707664272883826
12446 0.716867194058756
12577 0.719317746132584
12708 0.719300526505043
12839 0.720330670028381
12970 0.721189848856167
13101 0.721042748354443
};
\addlegendentry{RBFN-100, test}
\addplot [very thick, red, dashed]
table {%
1 54.4010392332269
132 6.28766699284771
263 2.2121828267685
394 1.40283105795815
525 0.944709988778213
656 0.673559243190602
787 0.595742014305577
918 0.50505149850682
1049 0.435071480043366
1180 0.391778507154197
1311 0.353707267451045
1442 0.328413820940463
1573 0.300874229294435
1704 0.267500888893908
1835 0.236334084395654
1966 0.222347643588494
2097 0.206808898199167
2228 0.200118593992309
2359 0.196008360320186
2490 0.189241045420516
2621 0.184998878500816
2752 0.174820962437655
2883 0.167492701223481
3014 0.159024189880737
3145 0.151676728893127
3276 0.14235447137175
3407 0.137080485378683
3538 0.131700668689364
3669 0.127643915772969
3800 0.115743663730047
3931 0.109978141218521
4062 0.105839468268859
4193 0.104482483891972
4324 0.103403086496381
4455 0.101617761618889
4586 0.100447737803729
4717 0.098704330612554
4848 0.0978411270395175
4979 0.0968614670090364
5110 0.0961624547730536
5241 0.0951792456370918
5372 0.0944841430456921
5503 0.0939511529184142
5634 0.0933007349342416
5765 0.0926834204467961
5896 0.0918627624466437
6027 0.0907100386293912
6158 0.0896384344821998
6289 0.0887743369747918
6420 0.0881085014637509
6551 0.0873491738090637
6682 0.0865477744114618
6813 0.0857010938017315
6944 0.0847222305678014
7075 0.0830678046379491
7206 0.0821320710991555
7337 0.0810885551479537
7468 0.0805424004186757
7599 0.0801604405365712
7730 0.079386664143133
7861 0.0789263892043205
7992 0.07853538987589
8123 0.0780601829207414
8254 0.0778107467099287
8385 0.0774296276887257
8516 0.0770470213464643
8647 0.0768231408871881
8778 0.0766221343905443
8909 0.0761221457562899
9040 0.0755192585519318
9171 0.0751635331931482
9302 0.0749616395490191
9433 0.0747535981557738
9564 0.0746241217508987
9695 0.074563212186329
9826 0.0744643343573228
9957 0.0743551703871644
10088 0.0742391804255569
10219 0.0741423315093225
10350 0.0740408232597693
10481 0.0737226988901959
10612 0.0733643292622058
10743 0.0730979306152656
10874 0.072812586799898
11005 0.0724036456606425
11136 0.071924155242125
11267 0.0713459058475732
11398 0.0708647591479937
11529 0.0704631503558043
11660 0.0698860787107719
11791 0.0693167360087607
11922 0.0689528197436695
12053 0.0686191732194791
12184 0.0681708069036307
12315 0.0676942292983429
12446 0.0673224870945311
12577 0.067065479619032
12708 0.0669191354021796
12839 0.0667358384654971
12970 0.0664486182762959
13101 0.0661166588878798
};
\addlegendentry{RBFN-400, training}
\addplot [very thick, red]
table {%
1 4.84838408903325
132 5.52436637914409
263 8.55943306179701
394 8.87230006967498
525 6.96529769760667
656 6.21929553692388
787 6.09651022111249
918 5.66761211262945
1049 5.27011546176369
1180 5.49160360793078
1311 5.39527605811635
1442 5.42158389194981
1573 5.54996462119439
1704 5.41460533821633
1835 5.36593367999285
1966 5.30135526096682
2097 5.29486723877106
2228 5.31832259029128
2359 5.35759500759486
2490 5.21562237980532
2621 5.2499396468713
2752 5.24006642542225
2883 5.27010506140251
3014 5.34275141793893
3145 5.33859191256153
3276 5.42436068136848
3407 5.43243656476815
3538 5.41654657155296
3669 5.35215504638923
3800 5.20755993721374
3931 5.24156574336125
4062 5.2940747408127
4193 5.31275469939846
4324 5.30890530277718
4455 5.34941523601755
4586 5.37228989349152
4717 5.35326756023771
4848 5.32606003145907
4979 5.32530067745614
5110 5.31685812749928
5241 5.35421114681241
5372 5.38131222021493
5503 5.3777555588387
5634 5.38449243729016
5765 5.37959592287704
5896 5.39567233276611
6027 5.39870940155651
6158 5.39520195667761
6289 5.40067799125788
6420 5.39422605005735
6551 5.37817280087407
6682 5.39522874602203
6813 5.39795938860847
6944 5.41157502561087
7075 5.36436055960817
7206 5.35688495150961
7337 5.38634503248053
7468 5.43043613881363
7599 5.42627107915151
7730 5.39902378531191
7861 5.39099009489483
7992 5.39735095580442
8123 5.43471345565756
8254 5.4251142949158
8385 5.42531190288212
8516 5.43191213653707
8647 5.44061486870613
8778 5.45299795562127
8909 5.45122924854474
9040 5.42801124432615
9171 5.41242939330272
9302 5.3860836527833
9433 5.4086644189765
9564 5.42025698053353
9695 5.41595436685703
9826 5.42150896305045
9957 5.41047818659519
10088 5.39938713584495
10219 5.39815614628044
10350 5.3879776481793
10481 5.37710554892311
10612 5.36451792113173
10743 5.33398751934625
10874 5.32117991432417
11005 5.30604635504081
11136 5.29008406530561
11267 5.30190337046996
11398 5.31280298503041
11529 5.32071267898042
11660 5.33937014313531
11791 5.32791623019561
11922 5.3260882866087
12053 5.32984461653898
12184 5.352413759142
12315 5.35908008543842
12446 5.33656388377008
12577 5.3138185011685
12708 5.31185042579701
12839 5.32520873860952
12970 5.33724917761087
13101 5.33568187968339
};
\addlegendentry{RBFN-400, test}
\addplot [very thick, color0, dashed]
table {%
1 55.9725308916187
131 2.28620134320883
261 0.761994119298968
391 0.485863927763491
521 0.341055137618993
651 0.274067749167642
781 0.242304210977392
911 0.218815722401211
1041 0.199081689288771
1171 0.178665496098532
1301 0.16712229692618
1431 0.160319999723747
1561 0.155720130119793
1691 0.148495713051768
1821 0.141961479469278
1951 0.133945564357948
2081 0.126608611354828
2211 0.121034153937277
2341 0.117395448642584
2471 0.1137197576038
2601 0.110396683440018
2731 0.107275423854914
2861 0.104433494449268
2991 0.101780520600701
3121 0.0998862384809238
3251 0.0985248747169803
3381 0.097526456239408
3511 0.0967677162879525
3641 0.0958682785614239
3771 0.0946132806232248
3901 0.0933170185467441
4031 0.0918308609765452
4161 0.0897294103889679
4291 0.0878386416064872
4421 0.0857400937119298
4551 0.0836044965566841
4681 0.0816204429827592
4811 0.0790372926666721
4941 0.0768515546318421
5071 0.0748529278917662
5201 0.0729688877447355
5331 0.07141367690581
5461 0.0700912379467637
5591 0.068993473120931
5721 0.068134973815506
5851 0.0670348102648096
5981 0.0665192042159878
6111 0.0658789409931039
6241 0.0654301842323013
6371 0.0649667166021698
6501 0.0644021105940176
6631 0.0637592514687771
6761 0.0633344304490874
6891 0.0628497388012373
7021 0.0624514755474338
7151 0.0620711097257467
7281 0.061775328394899
7411 0.0614624038422645
7541 0.0611142298408781
7671 0.0607852586501924
7801 0.060391662767589
7931 0.0599867998072604
8061 0.0595917057745042
8191 0.0590689623600078
8321 0.0584859872797501
8451 0.0580569770597134
8581 0.0576858233220141
8711 0.0571444758825203
8841 0.0567296085514345
8971 0.0565334390653379
9101 0.0562649043702592
9231 0.0559345544245145
9361 0.0555947054149157
9491 0.0553657690561234
9621 0.0551136016517187
9751 0.0548518262359348
9881 0.0545807180645247
10011 0.0542369143787932
10141 0.0539012390456078
10271 0.053648626633681
10401 0.0532507161609388
10531 0.0529638717103515
10661 0.0527327794371438
10791 0.0525346857884804
10921 0.0521623570441138
11051 0.0519206327662034
11181 0.0516754162485121
11311 0.0513181060256106
11441 0.051057233076693
11571 0.0508541371252262
11701 0.0505154823726353
11831 0.0503075269745379
11961 0.0501652004428087
12091 0.0500466152185832
12221 0.0499517750099278
12351 0.0498826516211737
12481 0.0498135202038165
12611 0.0497639019314747
12741 0.0496783075165897
12871 0.0495675522243954
13001 0.0494257833116758
};
\addlegendentry{RBFN-1600, training}
\addplot [very thick, color0]
table {%
1 7.0202115732477
131 1.77600436680536
261 1.81536033029548
391 1.44727670371761
521 1.05796108067884
651 0.997903493702131
781 0.932477702599572
911 0.946372427288044
1041 1.00156761082155
1171 0.876554434485563
1301 0.900591530849666
1431 0.888489572306063
1561 0.895891114614901
1691 0.870582018975509
1821 0.874789543354912
1951 0.847824710191235
2081 0.80880203880021
2211 0.816784422423684
2341 0.801772882522191
2471 0.783636916942414
2601 0.776200453435865
2731 0.794896656569484
2861 0.778601402295503
2991 0.773934271608502
3121 0.774425310252485
3251 0.781167312801846
3381 0.776904285155188
3511 0.777361148612436
3641 0.790179675758049
3771 0.795998213375782
3901 0.803465577664342
4031 0.790533835371887
4161 0.806883737257999
4291 0.831517166322049
4421 0.836470855257127
4551 0.84887802904211
4681 0.854770431824485
4811 0.863268141446975
4941 0.882724703578131
5071 0.898166611286634
5201 0.916889875621573
5331 0.92650498775477
5461 0.928052011413754
5591 0.925201709527323
5721 0.934074479395533
5851 0.928046173206785
5981 0.935158734180127
6111 0.94339295616137
6241 0.950737016206077
6371 0.952482767124429
6501 0.958536034665711
6631 0.961839794076879
6761 0.956670002125298
6891 0.948743430059437
7021 0.948626678681864
7151 0.95255100987183
7281 0.963316199137332
7411 0.959833156827325
7541 0.951131113955046
7671 0.954938208544825
7801 0.9523273298683
7931 0.941165438271283
8061 0.933512104607167
8191 0.907606802572629
8321 0.886191634175891
8451 0.902083424956723
8581 0.894513645100968
8711 0.893734425773181
8841 0.893765628081626
8971 0.889581955130969
9101 0.894563268759794
9231 0.899885819430369
9361 0.898820678289041
9491 0.902858977239048
9621 0.897682492007487
9751 0.895347903169483
9881 0.892272398450234
10011 0.874887452367323
10141 0.870131590050635
10271 0.861967116684306
10401 0.856439133789281
10531 0.854701278137622
10661 0.849433542734785
10791 0.859842128394728
10921 0.851660564089569
11051 0.854793527214633
11181 0.855761834911188
11311 0.864782011656606
11441 0.863377437308611
11571 0.870683268917564
11701 0.867230921409155
11831 0.876999290473278
11961 0.877676880104697
12091 0.873367270360455
12221 0.869688350067776
12351 0.866412190640854
12481 0.867074062626383
12611 0.865669901991311
12741 0.862001775499397
12871 0.868318301829414
13001 0.863334627674424
};
\addlegendentry{RBFN-1600, test}
\addplot [very thick, color1, dashed]
table {%
1 55.7124814521027
131 0.913139579428958
261 0.360764466469549
391 0.261715519689521
521 0.207933352285337
651 0.180283428033773
781 0.148660508214385
911 0.126587019096758
1041 0.108958150994483
1171 0.0984537249904096
1301 0.0914893459083183
1431 0.0848685436273578
1561 0.0807656738034068
1691 0.077736559871283
1821 0.0753533703008164
1951 0.0732372599146806
2081 0.0714517186545627
2211 0.0699998572349763
2341 0.0680922926297624
2471 0.0657881773679067
2601 0.0638722137362191
2731 0.0607807175214512
2861 0.0587266015962617
2991 0.057781205648211
3121 0.056726803042897
3251 0.0557984282284588
3381 0.0549980077052932
3511 0.0543862976391274
3641 0.0535278728279945
3771 0.0528463613175718
3901 0.0522544557981035
4031 0.05180073772523
4161 0.051306357232483
4291 0.0508879480234553
4421 0.0504744386347225
4551 0.0500759977814769
4681 0.0496214340521721
4811 0.0492243599459718
4941 0.0487381061718996
5071 0.0482888548366794
5201 0.0478933099415322
5331 0.0475606481641577
5461 0.0472025763180464
5591 0.046735296752985
5721 0.0463278322281707
5851 0.0459006379216909
5981 0.0454662691823003
6111 0.0451789373726824
6241 0.0448635363048363
6371 0.044601219300314
6501 0.0442786481420535
6631 0.0439438456877673
6761 0.0434451170788189
6891 0.0430987125326072
7021 0.0425675428811029
7151 0.0421831994621389
7281 0.0417798835861802
7411 0.041432291422223
7541 0.0412382632027735
7671 0.0410799422044374
7801 0.0408920834690664
7931 0.0407679241309659
8061 0.0405892966053706
8191 0.0404657708042493
8321 0.0403276318111151
8451 0.0402066505527701
8581 0.0400370129220625
8711 0.0399273677321024
8841 0.039838317616543
8971 0.039721565723798
9101 0.0395608911137746
9231 0.0393923948293089
9361 0.0392300032509601
9491 0.0391270300743349
9621 0.0389882959028713
9751 0.0388244045570904
9881 0.038662259214678
10011 0.0383808961936678
10141 0.0381696615967545
10271 0.0378311600711297
10401 0.0375594224770267
10531 0.0373984281119112
10661 0.0372139234205731
10791 0.0370875916798944
10921 0.0369496405588905
11051 0.0368217842749929
11181 0.0365800539256807
11311 0.0362573955358601
11441 0.0360317646055774
11571 0.0357950024797521
11701 0.0354605388738674
11831 0.0351513092270096
11961 0.0347833216946492
12091 0.0344698281994693
12221 0.0340829770723343
12351 0.0337938687399364
12481 0.0332988989020735
12611 0.0330674200735055
12741 0.0329229788184709
12871 0.0328336245101266
13001 0.032750408719999
};
\addlegendentry{RBFN-2500, training}
\addplot [very thick, color1]
table {%
1 6.62634948712414
131 0.620204158900822
261 0.180418679443282
391 0.204884588443901
521 0.180979791910099
651 0.154183093866517
781 0.18613533130533
911 0.264500211166148
1041 0.399770001194302
1171 0.464973594186348
1301 0.449224761131439
1431 0.469359253023091
1561 0.49064363751725
1691 0.456707261471313
1821 0.455333168230198
1951 0.476886649988979
2081 0.471209469550115
2211 0.451191249277001
2341 0.448286162276754
2471 0.504878852837395
2601 0.532517191148832
2731 0.594595641617208
2861 0.574988508791274
2991 0.571445617602068
3121 0.551842595175495
3251 0.555005609147081
3381 0.533266630893566
3511 0.525461436771947
3641 0.53100021375361
3771 0.53433385376675
3901 0.523277481874729
4031 0.531005832914652
4161 0.525306339095335
4291 0.525580946116323
4421 0.518034206143546
4551 0.51403033334678
4681 0.526887294039507
4811 0.536485945346227
4941 0.536919747296302
5071 0.53191404185544
5201 0.525226695711522
5331 0.515331695939244
5461 0.508158811116042
5591 0.497001865385617
5721 0.493520125583711
5851 0.493150042609946
5981 0.48305055554747
6111 0.475241786266125
6241 0.488823403172739
6371 0.482181199071661
6501 0.476718191371233
6631 0.463470121366871
6761 0.46003530915264
6891 0.455891965256277
7021 0.432196512072823
7151 0.42193275248731
7281 0.41157181675601
7411 0.400283524280785
7541 0.391039028828662
7671 0.385191313082274
7801 0.385630497676459
7931 0.379442782401497
8061 0.373765818843278
8191 0.366077518189376
8321 0.364188797669311
8451 0.357915790303294
8581 0.360868137144549
8711 0.360707716305942
8841 0.362030945439762
8971 0.365034665232022
9101 0.365190484130457
9231 0.363884573034047
9361 0.359027185559067
9491 0.36668801821906
9621 0.367939682308781
9751 0.365365199536049
9881 0.367036642025261
10011 0.364439152332134
10141 0.366686192821718
10271 0.365832129859542
10401 0.361669379256953
10531 0.359686072781987
10661 0.355314076209403
10791 0.355931462812037
10921 0.353826977357154
11051 0.35685118526277
11181 0.35450763427134
11311 0.350909355632998
11441 0.354216738372924
11571 0.356518395276432
11701 0.36289844503907
11831 0.366764877286758
11961 0.371238450148653
12091 0.378238089378972
12221 0.380141823081106
12351 0.375256324487257
12481 0.378566682193571
12611 0.392354940182731
12741 0.39057520237762
12871 0.391323689373692
13001 0.394702977689708
};
\addlegendentry{RBFN-2500, test}

\addplot [very thick, blue, dashed]
table [row sep=\\]{%
1	51.2709991136525 \\
101	0.292561064085949 \\
201	0.212232004170878 \\
301	0.164064940020127 \\
401	0.126397651234048 \\
501	0.0998566947131785 \\
601	0.0915783226912144 \\
701	0.083269870644804 \\
801	0.0730481885606778 \\
901	0.0691981980469299 \\
1001	0.0635440456090015 \\
1101	0.0569891054752207 \\
1201	0.0536777817850299 \\
1301	0.0492078975009224 \\
1401	0.0450405522614008 \\
1501	0.0420289431637471 \\
1601	0.0389728251870417 \\
1701	0.0361500120482682 \\
1801	0.0348765993620708 \\
1901	0.0337129018323234 \\
2001	0.0325237461988705 \\
2101	0.0314577973751599 \\
2201	0.0308510812603688 \\
2301	0.0299377735878303 \\
2401	0.0293294195015052 \\
2501	0.0285359155230271 \\
2601	0.0279453711666796 \\
2701	0.0270415575178121 \\
2801	0.0263504189671502 \\
2901	0.0259426636298677 \\
3001	0.025609805357547 \\
3101	0.0250994725760491 \\
3201	0.0245643740179739 \\
3301	0.0230344400722852 \\
3401	0.0220193932942629 \\
3501	0.0213492590529686 \\
3601	0.0208630786590476 \\
3701	0.0205904491985661 \\
3801	0.0201820266836037 \\
3901	0.0200863216798569 \\
4001	0.0198698984396768 \\
4101	0.0196758955924504 \\
4201	0.0194668157801327 \\
4301	0.0191493292509592 \\
4401	0.0187700684072033 \\
4501	0.0183021473234983 \\
4601	0.0180115713903677 \\
4701	0.0178086258201641 \\
4801	0.0175524505963711 \\
4901	0.0171589689602906 \\
5001	0.016790581680048 \\
5101	0.0166344517018344 \\
5201	0.0165173041765628 \\
5301	0.0163411926831446 \\
5401	0.0161886004168879 \\
5501	0.0161100922525421 \\
5601	0.0160060955328141 \\
5701	0.0158963588263622 \\
5801	0.0157795560400324 \\
5901	0.0156816984538636 \\
6001	0.0155658130300918 \\
6101	0.0152911909056057 \\
6201	0.0152096007237204 \\
6301	0.0151593648391588 \\
6401	0.0150718745952943 \\
6501	0.0149199885531847 \\
6601	0.0147619075055401 \\
6701	0.0146161593464555 \\
6801	0.0144587750092136 \\
6901	0.0143555333921746 \\
7001	0.0142538858332419 \\
7101	0.0141233217034489 \\
7201	0.0139293912244034 \\
7301	0.0137878110150647 \\
7401	0.0136903591604118 \\
7501	0.0135368025006175 \\
7601	0.0134298698040246 \\
7701	0.0132342480126277 \\
7801	0.0130325242292616 \\
7901	0.0128913571851084 \\
8001	0.0127645537289027 \\
8101	0.0125523314532293 \\
8201	0.012371620777518 \\
8301	0.0122418984773031 \\
8401	0.0121526660955771 \\
8501	0.0120475391002799 \\
8601	0.0119350188425953 \\
8701	0.0118393168337951 \\
8801	0.0117348871485986 \\
8901	0.0116120260527742 \\
9001	0.0115303703077768 \\
9101	0.0114681344812208 \\
9201	0.0114068796937661 \\
9301	0.0113333948227618 \\
9401	0.0112474168628756 \\
9501	0.011089743590344 \\
9601	0.0109398628660449 \\
9701	0.010842603429967 \\
9801	0.0107760699219158 \\
9901	0.0107288602117581 \\
10001	0.0106709790042234 \\
10101	0.0106385006131736 \\
10201	0.0106112210454475 \\
10301	0.0105531801196574 \\
10401	0.0104930576025629 \\
10501	0.0104352693588071 \\
10601	0.0103484657055649 \\
10701	0.010174304294925 \\
10801	0.0100961694171622 \\
10901	0.00997811541489169 \\
11001	0.00987531826850864 \\
11101	0.00983167331961302 \\
11201	0.00977181184565795 \\
11301	0.0097181291786848 \\
11401	0.00967989689792759 \\
11501	0.00964741749117871 \\
11601	0.00959288177270278 \\
11701	0.00953608991285936 \\
11801	0.00950738486782724 \\
11901	0.00945423055000935 \\
12001	0.00940105906335188 \\
12101	0.00937007212312608 \\
12201	0.00935215961851351 \\
12301	0.00932011112368683 \\
12401	0.00928631018205896 \\
12501	0.00922007576585733 \\
12601	0.00911389130955147 \\
12701	0.0089822388787716 \\
12801	0.00885981670588873 \\
12901	0.00881143587400377 \\
13001	0.00876401150141826 \\
13101	0.00873216503385026 \\
13201	0.00870646568799364 \\
13301	0.00869136693360538 \\
13401	0.00868055389945128 \\
13501	0.00866457791330216 \\
};
\addlegendentry{NN, training}

\addplot [very thick, blue]
table [row sep=\\]{%
1	6.80968594956975 \\
101	0.0660988009279828 \\
201	0.0284443391959808 \\
301	0.0390718298472706 \\
401	0.0267986556022509 \\
501	0.0323838054476631 \\
601	0.0370960320581435 \\
701	0.0346866947689972 \\
801	0.0217636535909841 \\
901	0.0150521211100501 \\
1001	0.0114091644879772 \\
1101	0.0126036106574705 \\
1201	0.0117720224345426 \\
1301	0.0140201059353634 \\
1401	0.00971845179472699 \\
1501	0.0100148810414268 \\
1601	0.0116701474045282 \\
1701	0.0119893275630569 \\
1801	0.0108179473507882 \\
1901	0.0117764787485218 \\
2001	0.00941586672849529 \\
2101	0.0104710359963656 \\
2201	0.0109379031460792 \\
2301	0.0114202510406885 \\
2401	0.0115376985430308 \\
2501	0.0105452460470878 \\
2601	0.0105164264711 \\
2701	0.00904192924565697 \\
2801	0.00979769987272519 \\
2901	0.00953514036673815 \\
3001	0.00923310350958849 \\
3101	0.00864984425222951 \\
3201	0.00872380845926984 \\
3301	0.0093837714003868 \\
3401	0.00947432169176834 \\
3501	0.00890613725720108 \\
3601	0.00780924140284817 \\
3701	0.00726982397095976 \\
3801	0.00794687755236685 \\
3901	0.00765810568589587 \\
4001	0.00775099925575874 \\
4101	0.00777357444213812 \\
4201	0.00768231522845105 \\
4301	0.00772553115994321 \\
4401	0.00821088281656971 \\
4501	0.00770157141959483 \\
4601	0.00761148250451089 \\
4701	0.00772783395026606 \\
4801	0.007565855392531 \\
4901	0.00703751195296222 \\
5001	0.0072640390833152 \\
5101	0.00715916146501041 \\
5201	0.00735665212301739 \\
5301	0.00718123808835381 \\
5401	0.00695417973254364 \\
5501	0.00662553213010197 \\
5601	0.00659046709885404 \\
5701	0.00647636424823009 \\
5801	0.00626088936999666 \\
5901	0.0064998204511379 \\
6001	0.00659366151287775 \\
6101	0.00633955745985698 \\
6201	0.00621471382315073 \\
6301	0.00608742315616668 \\
6401	0.0058118046012931 \\
6501	0.00567869771831868 \\
6601	0.00559968731055637 \\
6701	0.00591630921418079 \\
6801	0.00607723267173812 \\
6901	0.00595615680282424 \\
7001	0.00585979374219864 \\
7101	0.00576117296508519 \\
7201	0.00587577385686828 \\
7301	0.00600360894083675 \\
7401	0.00627093594709329 \\
7501	0.00584121976325657 \\
7601	0.00613548724465354 \\
7701	0.00635648098447896 \\
7801	0.00641882208099375 \\
7901	0.00624017006987824 \\
8001	0.0061632271124832 \\
8101	0.00633077492414092 \\
8201	0.00654698504119752 \\
8301	0.00665015405105011 \\
8401	0.00645636564185863 \\
8501	0.00648539505732135 \\
8601	0.00638216338802148 \\
8701	0.00617562629980907 \\
8801	0.00628651337656248 \\
8901	0.00604741380701769 \\
9001	0.00607932049913677 \\
9101	0.00568684460790805 \\
9201	0.0056433111984604 \\
9301	0.00586670295477095 \\
9401	0.00571560994733187 \\
9501	0.00605187833346685 \\
9601	0.00583357453140317 \\
9701	0.00592693697875598 \\
9801	0.00576157183954937 \\
9901	0.00587999911338166 \\
10001	0.00576154411887533 \\
10101	0.00560147877923719 \\
10201	0.0056014556878692 \\
10301	0.00551620871267691 \\
10401	0.00553367161278789 \\
10501	0.00567923652064773 \\
10601	0.00579673958026998 \\
10701	0.00558677985857881 \\
10801	0.00544200323428 \\
10901	0.0054415992907395 \\
11001	0.00554982879822097 \\
11101	0.00543320120515283 \\
11201	0.0054088300237664 \\
11301	0.00541109846166586 \\
11401	0.00531474169612589 \\
11501	0.00533272707120538 \\
11601	0.00529215719857287 \\
11701	0.00520377168549826 \\
11801	0.00526940430318934 \\
11901	0.00523546549121143 \\
12001	0.00517386923813931 \\
12101	0.00518418199652681 \\
12201	0.00518844339975991 \\
12301	0.00521681740697777 \\
12401	0.00522304324162114 \\
12501	0.0051156645230812 \\
12601	0.0050721207046626 \\
12701	0.0053752845226274 \\
12801	0.00546457954642261 \\
12901	0.00525924910635059 \\
13001	0.00506982514098526 \\
13101	0.00501037399978104 \\
13201	0.00499780289574062 \\
13301	0.00496454703645352 \\
13401	0.0049123291805523 \\
13501	0.00497866954011883 \\
};
\addlegendentry{NN, test}

\end{axis}

\end{tikzpicture}


==> figures/uq1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Load strength},
xmin=20.4, xmax=77.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$y$ Displacement},
ymin=0.261603788809439, ymax=33.5089132809266,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:25,1.77284512936022)
--(axis cs:25,3.94259677202325);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:35,6.43151725109562)
--(axis cs:35,9.49698690006289);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:45,11.1318952652807)
--(axis cs:45,15.0556859265932);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:55,15.7547424183103)
--(axis cs:55,20.6858921546303);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:65,20.5379792833246)
--(axis cs:65,26.1428034751984);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:75,25.4574147736601)
--(axis cs:75,31.9976719403759);

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
25 2.84344005787245
35 7.98081608102158
45 13.1181921041705
55 18.2555681273195
65 23.3929441504683
75 28.5303201736175
};
\addlegendentry{Prediction}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
25 2.14832435471132
35 7.00765409659584
45 11.8669838384803
55 16.7263135803649
65 21.5856433222494
75 26.4449730641338
};
\addlegendentry{Reference}
%\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%25 2.84344005787245
%35 7.98081608102158
%45 13.1181921041705
%55 18.2555681273195
%65 23.3929441504683
%75 28.5303201736175
%};
\end{axis}

\end{tikzpicture}

==> figures/uq2.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Load strength},
xmin=20.4, xmax=77.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle y\) Displacement},
ymin=0.207942439235659, ymax=29.6483628746543,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:25,1.54614336811832)
--(axis cs:25,2.77883688227201);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:35,6.24031397814553)
--(axis cs:35,7.87485141829097);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:45,10.8847387410053)
--(axis cs:45,12.966521479154);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:55,15.5219189738136)
--(axis cs:55,18.1054666253203);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:65,20.1196574608889)
--(axis cs:65,23.2666542534746);

\path [draw=green!50.19607843137255!black, ultra thick]
(axis cs:75,24.7822702067159)
--(axis cs:75,28.3101619457716);

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
25 2.18075223247506
35 7.05305312546509
45 11.9253540184551
55 16.797654911445
65 21.6699558044354
75 26.5422566974248
};
\addlegendentry{Prediction}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
25 2.59769407609375
35 7.63677170653116
45 12.6758493369687
55 17.7149269674063
65 22.7540045978436
75 27.7930822282811
};
\addlegendentry{Reference}
%\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%25 2.18075223247506
%35 7.05305312546509
%45 11.9253540184551
%55 16.797654911445
%65 21.6699558044354
%75 26.5422566974248
%};
\end{axis}

\end{tikzpicture}

==> figures/v31_2.2_1__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={draw=white!80.0!black},
grid=both,
xlabel={$R$},
ylabel={$u_z$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.024606776121711, ymax=0.516742298555932,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0.492135522434221)
--(axis cs:0,0.485063013659235)
--(axis cs:0.01,0.484999848769137)
--(axis cs:0.02,0.484847532171329)
--(axis cs:0.03,0.484610866440524)
--(axis cs:0.04,0.484258856611993)
--(axis cs:0.05,0.483805122348021)
--(axis cs:0.06,0.483239148154125)
--(axis cs:0.07,0.482576588835813)
--(axis cs:0.08,0.481793916760547)
--(axis cs:0.09,0.480940434401478)
--(axis cs:0.1,0.479982743482259)
--(axis cs:0.11,0.478932993208772)
--(axis cs:0.12,0.477789999973443)
--(axis cs:0.13,0.476529895772599)
--(axis cs:0.14,0.475172520617112)
--(axis cs:0.15,0.473724957553509)
--(axis cs:0.16,0.472166983550034)
--(axis cs:0.17,0.470506780166763)
--(axis cs:0.18,0.468738887085795)
--(axis cs:0.19,0.466905624903507)
--(axis cs:0.2,0.464938043849493)
--(axis cs:0.21,0.462853846989249)
--(axis cs:0.22,0.460704585346363)
--(axis cs:0.23,0.458471633388321)
--(axis cs:0.24,0.456127749872557)
--(axis cs:0.25,0.453664327078341)
--(axis cs:0.26,0.451106499966814)
--(axis cs:0.27,0.448452207421037)
--(axis cs:0.28,0.445684031937126)
--(axis cs:0.29,0.442828910930949)
--(axis cs:0.3,0.439863575446607)
--(axis cs:0.31,0.436848056607442)
--(axis cs:0.32,0.433711336410064)
--(axis cs:0.33,0.430499555948418)
--(axis cs:0.34,0.427135360326965)
--(axis cs:0.35,0.423723503451387)
--(axis cs:0.36,0.420205526703687)
--(axis cs:0.37,0.41653465329923)
--(axis cs:0.38,0.412801655064653)
--(axis cs:0.39,0.408978257336498)
--(axis cs:0.4,0.405055907726184)
--(axis cs:0.41,0.400985095333836)
--(axis cs:0.42,0.396858150541663)
--(axis cs:0.43,0.392707988169721)
--(axis cs:0.44,0.388384722773438)
--(axis cs:0.45,0.383954063885704)
--(axis cs:0.46,0.379432113157133)
--(axis cs:0.47,0.37484081954448)
--(axis cs:0.48,0.370135574333266)
--(axis cs:0.49,0.365332751843212)
--(axis cs:0.5,0.360457373836681)
--(axis cs:0.51,0.355447784175512)
--(axis cs:0.52,0.350380029897065)
--(axis cs:0.53,0.345190244020086)
--(axis cs:0.54,0.339878490101114)
--(axis cs:0.55,0.334518574712483)
--(axis cs:0.56,0.32907231491666)
--(axis cs:0.57,0.323540949397963)
--(axis cs:0.58,0.317894413959387)
--(axis cs:0.59,0.312142541678594)
--(axis cs:0.6,0.306321376660478)
--(axis cs:0.61,0.300422743922068)
--(axis cs:0.62,0.29439699009531)
--(axis cs:0.63,0.288295946711696)
--(axis cs:0.64,0.282087990567129)
--(axis cs:0.65,0.275789171649096)
--(axis cs:0.66,0.269391795965519)
--(axis cs:0.67,0.262927820781113)
--(axis cs:0.68,0.256356135295766)
--(axis cs:0.69,0.249677418203895)
--(axis cs:0.7,0.242914631598884)
--(axis cs:0.71,0.236122202213546)
--(axis cs:0.72,0.229186773813183)
--(axis cs:0.73,0.22215009141929)
--(axis cs:0.74,0.215048159230183)
--(axis cs:0.75,0.207846267534987)
--(axis cs:0.76,0.200551717074887)
--(axis cs:0.77,0.193187761020394)
--(axis cs:0.78,0.185771198065855)
--(axis cs:0.79,0.178191552960333)
--(axis cs:0.8,0.170565277802867)
--(axis cs:0.81,0.162835547174022)
--(axis cs:0.82,0.154984392759979)
--(axis cs:0.83,0.147092520345591)
--(axis cs:0.84,0.139098600707924)
--(axis cs:0.85,0.131023091931229)
--(axis cs:0.86,0.12284757189252)
--(axis cs:0.87,0.114596543768494)
--(axis cs:0.88,0.106257211763779)
--(axis cs:0.89,0.0978286941042329)
--(axis cs:0.9,0.0893374355208094)
--(axis cs:0.91,0.080731867238448)
--(axis cs:0.92,0.0720581930176628)
--(axis cs:0.93,0.0633010914420867)
--(axis cs:0.94,0.0544690735538799)
--(axis cs:0.95,0.0455632582418383)
--(axis cs:0.96,0.036559469614385)
--(axis cs:0.97,0.0274676462316442)
--(axis cs:0.98,0.0183464681650203)
--(axis cs:0.99,0.00913545242770169)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99,0.00968452861238839)
--(axis cs:0.98,0.0191376476224145)
--(axis cs:0.97,0.028472931982268)
--(axis cs:0.96,0.0377470699322988)
--(axis cs:0.95,0.0469122855947184)
--(axis cs:0.94,0.0559834232840515)
--(axis cs:0.93,0.0649380502032337)
--(axis cs:0.92,0.0738351575053783)
--(axis cs:0.91,0.082612521411674)
--(axis cs:0.9,0.091327444955934)
--(axis cs:0.89,0.0999653429257486)
--(axis cs:0.88,0.108497045796181)
--(axis cs:0.87,0.116966621195665)
--(axis cs:0.86,0.125334479303236)
--(axis cs:0.85,0.133656126049162)
--(axis cs:0.84,0.141826237044274)
--(axis cs:0.83,0.149963629296353)
--(axis cs:0.82,0.157994980709674)
--(axis cs:0.81,0.16590413805084)
--(axis cs:0.8,0.17378768610816)
--(axis cs:0.79,0.181486924198283)
--(axis cs:0.78,0.189172402429344)
--(axis cs:0.77,0.196717026647455)
--(axis cs:0.76,0.204181228323485)
--(axis cs:0.75,0.211580875096661)
--(axis cs:0.74,0.218859255842118)
--(axis cs:0.73,0.226064886295724)
--(axis cs:0.72,0.23315968902801)
--(axis cs:0.71,0.240218673910445)
--(axis cs:0.7,0.24717489267271)
--(axis cs:0.69,0.253971177801933)
--(axis cs:0.68,0.260722800708069)
--(axis cs:0.67,0.26734769781236)
--(axis cs:0.66,0.273945422848303)
--(axis cs:0.65,0.280404893575459)
--(axis cs:0.64,0.286759554539993)
--(axis cs:0.63,0.293030646832444)
--(axis cs:0.62,0.299242737794569)
--(axis cs:0.61,0.305333503424632)
--(axis cs:0.6,0.311310516081098)
--(axis cs:0.59,0.317207231073756)
--(axis cs:0.58,0.323027835197639)
--(axis cs:0.57,0.328746178311184)
--(axis cs:0.56,0.334358608099185)
--(axis cs:0.55,0.339916093572094)
--(axis cs:0.54,0.345360452778112)
--(axis cs:0.53,0.350706433601372)
--(axis cs:0.52,0.355940588150361)
--(axis cs:0.51,0.361061036062385)
--(axis cs:0.5,0.366094798717713)
--(axis cs:0.49,0.371070139988856)
--(axis cs:0.48,0.37593777437597)
--(axis cs:0.47,0.380652429496807)
--(axis cs:0.46,0.385324159873411)
--(axis cs:0.45,0.389931139406578)
--(axis cs:0.44,0.394387220249149)
--(axis cs:0.43,0.398705800683458)
--(axis cs:0.42,0.402975226934068)
--(axis cs:0.41,0.407127261650333)
--(axis cs:0.4,0.411220457092825)
--(axis cs:0.39,0.415196687220093)
--(axis cs:0.38,0.41908838461343)
--(axis cs:0.37,0.422860328650988)
--(axis cs:0.36,0.426520470734321)
--(axis cs:0.35,0.430100140907638)
--(axis cs:0.34,0.433608311210487)
--(axis cs:0.33,0.436978321928685)
--(axis cs:0.32,0.44025661749554)
--(axis cs:0.31,0.443477170242742)
--(axis cs:0.3,0.44654130706568)
--(axis cs:0.29,0.449514466249178)
--(axis cs:0.28,0.452377994286734)
--(axis cs:0.27,0.45514032713292)
--(axis cs:0.26,0.4578081486248)
--(axis cs:0.25,0.460386066403358)
--(axis cs:0.24,0.462903350219533)
--(axis cs:0.23,0.465286830201074)
--(axis cs:0.22,0.467568907760075)
--(axis cs:0.21,0.469750245534419)
--(axis cs:0.2,0.471829322461941)
--(axis cs:0.19,0.473801190945249)
--(axis cs:0.18,0.475691733950574)
--(axis cs:0.17,0.477488485344848)
--(axis cs:0.16,0.479153898017644)
--(axis cs:0.15,0.480740294132213)
--(axis cs:0.14,0.482213169661802)
--(axis cs:0.13,0.483559124056418)
--(axis cs:0.12,0.484831481451059)
--(axis cs:0.11,0.485992060703672)
--(axis cs:0.1,0.487069817035081)
--(axis cs:0.09,0.488020564986159)
--(axis cs:0.08,0.488891571204353)
--(axis cs:0.07,0.489640579079825)
--(axis cs:0.06,0.490285367793995)
--(axis cs:0.05,0.490852899264629)
--(axis cs:0.04,0.491302083187068)
--(axis cs:0.03,0.491658723183042)
--(axis cs:0.02,0.491905413244697)
--(axis cs:0.01,0.492065194166985)
--(axis cs:0,0.492135522434221)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0.487135802229445 \\
0.01	0.487068770244365 \\
0.02	0.48691236346549 \\
0.03	0.486657650579638 \\
0.04	0.486303365037019 \\
0.05	0.485849095639384 \\
0.06	0.485294667469369 \\
0.07	0.484639999020359 \\
0.08	0.483885054566481 \\
0.09	0.483029824543782 \\
0.1	0.482074316250617 \\
0.11	0.481018548969838 \\
0.12	0.479862551205104 \\
0.13	0.478606359015906 \\
0.14	0.477250014962413 \\
0.15	0.475793567407281 \\
0.16	0.474237070035739 \\
0.17	0.47258058151414 \\
0.18	0.470824165239075 \\
0.19	0.468967889147289 \\
0.2	0.467011825567336 \\
0.21	0.464956051100421 \\
0.22	0.462800646521979 \\
0.23	0.460545696698167 \\
0.24	0.458191290513216 \\
0.25	0.455737520804733 \\
0.26	0.453184484304856 \\
0.27	0.450532281585756 \\
0.28	0.447781017008337 \\
0.29	0.444930798673307 \\
0.3	0.441981738373988 \\
0.31	0.438933951550399 \\
0.32	0.435787557244255 \\
0.33	0.432542678054618 \\
0.34	0.429199440094003 \\
0.35	0.425757972944808 \\
0.36	0.422218409615956 \\
0.37	0.418580886499691 \\
0.38	0.414845543328487 \\
0.39	0.411012523132063 \\
0.4	0.407081972194498 \\
0.41	0.403054040011475 \\
0.42	0.398928879247685 \\
0.43	0.394706645694439 \\
0.44	0.390387498227551 \\
0.45	0.385971598765553 \\
0.46	0.381459112228331 \\
0.47	0.376850206496259 \\
0.48	0.372145052369944 \\
0.49	0.367343823530669 \\
0.5	0.362446696501665 \\
0.51	0.357453850610327 \\
0.52	0.352365467951509 \\
0.53	0.347181733352043 \\
0.54	0.341902834336626 \\
0.55	0.336528961095241 \\
0.56	0.331060306452284 \\
0.57	0.325497065837577 \\
0.58	0.319839437259457 \\
0.59	0.314087621280151 \\
0.6	0.30824182099365 \\
0.61	0.302302242006311 \\
0.62	0.296269092420432 \\
0.63	0.290142582821065 \\
0.64	0.283922926266317 \\
0.65	0.277610338281461 \\
0.66	0.271205036857134 \\
0.67	0.264707242451963 \\
0.68	0.258117177999964 \\
0.69	0.251435068923061 \\
0.7	0.24466114314914 \\
0.71	0.237795631136014 \\
0.72	0.230838765901767 \\
0.73	0.223790783061911 \\
0.74	0.21665192087386 \\
0.75	0.20942242028923 \\
0.76	0.202102525014529 \\
0.77	0.194692481580799 \\
0.78	0.187192539422854 \\
0.79	0.179602950968755 \\
0.8	0.171923971740227 \\
0.81	0.164155860464762 \\
0.82	0.156298879200198 \\
0.83	0.148353293472601 \\
0.84	0.140319372428365 \\
0.85	0.132197389001442 \\
0.86	0.123987620096751 \\
0.87	0.115690346790797 \\
0.88	0.107305854550664 \\
0.89	0.0988344334725879 \\
0.9	0.0902763785413915 \\
0.91	0.0816319899121534 \\
0.92	0.0729015732155754 \\
0.93	0.0640854398885922 \\
0.94	0.055183907531876 \\
0.95	0.0461973002959918 \\
0.96	0.037125949298071 \\
0.97	0.0279701930709904 \\
0.98	0.0187303780471719 \\
0.99	0.0094068590792499 \\
1	0 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0.488614808537352 \\
0.01	0.488547490259108 \\
0.02	0.488390340537575 \\
0.03	0.488134398050462 \\
0.04	0.487778387861346 \\
0.05	0.487321894847295 \\
0.06	0.486764741866423 \\
0.07	0.486106846123461 \\
0.08	0.485348171234025 \\
0.09	0.484488707455558 \\
0.1	0.483528462303706 \\
0.11	0.482467455623415 \\
0.12	0.481305716792388 \\
0.13	0.480043283034283 \\
0.14	0.478680198348849 \\
0.15	0.477216512803865 \\
0.16	0.475652282048837 \\
0.17	0.473987566969718 \\
0.18	0.472222433436188 \\
0.19	0.470356952111308 \\
0.2	0.468391198304187 \\
0.21	0.466325251852919 \\
0.22	0.464159197029159 \\
0.23	0.461893122458413 \\
0.24	0.459527121051889 \\
0.25	0.457061289946909 \\
0.26	0.454495730453766 \\
0.27	0.451830548007416 \\
0.28	0.449065852122871 \\
0.29	0.446201756353385 \\
0.3	0.443238378250807 \\
0.31	0.440175839327586 \\
0.32	0.437014265020055 \\
0.33	0.433753784652715 \\
0.34	0.430394531403297 \\
0.35	0.42693664226845 \\
0.36	0.423380258029933 \\
0.37	0.419725523221239 \\
0.38	0.415972586094583 \\
0.39	0.412121598588246 \\
0.4	0.408172716294244 \\
0.41	0.404126098426344 \\
0.42	0.399981907788434 \\
0.43	0.395740310743299 \\
0.44	0.391401477181825 \\
0.45	0.386965580492701 \\
0.46	0.38243279753268 \\
0.47	0.377803308597472 \\
0.48	0.373077297393339 \\
0.49	0.368254951009508 \\
0.5	0.363336459891473 \\
0.51	0.358322017815307 \\
0.52	0.353211821863099 \\
0.53	0.348006072399628 \\
0.54	0.342704973050424 \\
0.55	0.337308730681341 \\
0.56	0.331817555379792 \\
0.57	0.326231660437823 \\
0.58	0.320551262337168 \\
0.59	0.314776580736497 \\
0.6	0.308907838461012 \\
0.61	0.302945261494624 \\
0.62	0.296889078974905 \\
0.63	0.290739523191054 \\
0.64	0.284496829585106 \\
0.65	0.278161236756645 \\
0.66	0.271732986471289 \\
0.67	0.265212323673228 \\
0.68	0.258599496502114 \\
0.69	0.251894756314628 \\
0.7	0.24509835771105 \\
0.71	0.238210558567197 \\
0.72	0.231231620072091 \\
0.73	0.224161806771772 \\
0.74	0.217001386619651 \\
0.75	0.209750631033876 \\
0.76	0.202409814962143 \\
0.77	0.194979216954482 \\
0.78	0.187459119244517 \\
0.79	0.179849807839751 \\
0.8	0.172151572621482 \\
0.81	0.164364707454932 \\
0.82	0.156489510310261 \\
0.83	0.148526283395151 \\
0.84	0.140475333299665 \\
0.85	0.132336971154161 \\
0.86	0.124111512801063 \\
0.87	0.115799278981326 \\
0.88	0.107400595536501 \\
0.89	0.0989157936273432 \\
0.9	0.0903452099699349 \\
0.91	0.0816891870903999 \\
0.92	0.0729480735992812 \\
0.93	0.0641222244867532 \\
0.94	0.0552120014398801 \\
0.95	0.0462177731831981 \\
0.96	0.0371399158439652 \\
0.97	0.0279788133434854 \\
0.98	0.0187348578159838 \\
0.99	0.00940845005658322 \\
1	0 \\
};
\end{axis}

\end{tikzpicture}


==> figures/v31_2.2_2__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={at={(0.5,0.4)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_r$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.00645197712992352, ymax=0.135491519728394,
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.00231833476340733)
--(axis cs:0.02,0.00477251794280569)
--(axis cs:0.03,0.00726504588692816)
--(axis cs:0.04,0.00980547983267014)
--(axis cs:0.05,0.0122740647653019)
--(axis cs:0.06,0.0148145435726935)
--(axis cs:0.07,0.0172969782714652)
--(axis cs:0.08,0.0197854106774988)
--(axis cs:0.09,0.0222708493704061)
--(axis cs:0.1,0.0247922073627567)
--(axis cs:0.11,0.0272633893510313)
--(axis cs:0.12,0.0297449457780369)
--(axis cs:0.13,0.0321840776966362)
--(axis cs:0.14,0.0346413171516458)
--(axis cs:0.15,0.0370575342599032)
--(axis cs:0.16,0.0394922364167119)
--(axis cs:0.17,0.0418939740307899)
--(axis cs:0.18,0.044336934058303)
--(axis cs:0.19,0.0467246872790187)
--(axis cs:0.2,0.0490822261824417)
--(axis cs:0.21,0.0514224618540922)
--(axis cs:0.22,0.0537541188851337)
--(axis cs:0.23,0.0560263067595678)
--(axis cs:0.24,0.0583396237350798)
--(axis cs:0.25,0.0606002060633383)
--(axis cs:0.26,0.0628825900828507)
--(axis cs:0.27,0.0650992218970868)
--(axis cs:0.28,0.0672793108209806)
--(axis cs:0.29,0.0694891695033769)
--(axis cs:0.3,0.0716393050983444)
--(axis cs:0.31,0.0737186888707435)
--(axis cs:0.32,0.0758178116503098)
--(axis cs:0.33,0.0779366906796222)
--(axis cs:0.34,0.0799415792528445)
--(axis cs:0.35,0.0819123670573226)
--(axis cs:0.36,0.0838983908030184)
--(axis cs:0.37,0.0858413888692865)
--(axis cs:0.38,0.0877836739470799)
--(axis cs:0.39,0.0896280950128666)
--(axis cs:0.4,0.0914669888006139)
--(axis cs:0.41,0.0932631078159217)
--(axis cs:0.42,0.0950044848311956)
--(axis cs:0.43,0.0967391800139342)
--(axis cs:0.44,0.0984360072417637)
--(axis cs:0.45,0.100053072850559)
--(axis cs:0.46,0.101648428263062)
--(axis cs:0.47,0.1032064620206)
--(axis cs:0.48,0.10469374439586)
--(axis cs:0.49,0.106223569641888)
--(axis cs:0.5,0.107628930443954)
--(axis cs:0.51,0.10901033611548)
--(axis cs:0.52,0.110312947647309)
--(axis cs:0.53,0.111660694590852)
--(axis cs:0.54,0.112918725921255)
--(axis cs:0.55,0.11409402762538)
--(axis cs:0.56,0.115235753627107)
--(axis cs:0.57,0.116302018519911)
--(axis cs:0.58,0.117313938565324)
--(axis cs:0.59,0.118337782046801)
--(axis cs:0.6,0.119233388131616)
--(axis cs:0.61,0.120139947035643)
--(axis cs:0.62,0.120920243792306)
--(axis cs:0.63,0.121702194526544)
--(axis cs:0.64,0.122356087562376)
--(axis cs:0.65,0.122995302460636)
--(axis cs:0.66,0.123555273719782)
--(axis cs:0.67,0.124100105160674)
--(axis cs:0.68,0.12456103534005)
--(axis cs:0.69,0.124960617440257)
--(axis cs:0.7,0.12529178005618)
--(axis cs:0.71,0.125560568624711)
--(axis cs:0.72,0.125772313340779)
--(axis cs:0.73,0.125910725033861)
--(axis cs:0.74,0.125990519376607)
--(axis cs:0.75,0.125945512711161)
--(axis cs:0.76,0.125904562023715)
--(axis cs:0.77,0.125729515143438)
--(axis cs:0.78,0.125503024042424)
--(axis cs:0.79,0.12518960019767)
--(axis cs:0.8,0.124859552692888)
--(axis cs:0.81,0.124428185086999)
--(axis cs:0.82,0.123874723554844)
--(axis cs:0.83,0.12324884023538)
--(axis cs:0.84,0.122563997535546)
--(axis cs:0.85,0.121797865122112)
--(axis cs:0.86,0.120919831720801)
--(axis cs:0.87,0.120004116058749)
--(axis cs:0.88,0.118993773271957)
--(axis cs:0.89,0.1178974397828)
--(axis cs:0.9,0.1167251296382)
--(axis cs:0.91,0.115433370727554)
--(axis cs:0.92,0.114088634888491)
--(axis cs:0.93,0.112634245953639)
--(axis cs:0.94,0.111068464873651)
--(axis cs:0.95,0.109435413773652)
--(axis cs:0.96,0.107706612568305)
--(axis cs:0.97,0.105886081321382)
--(axis cs:0.98,0.103964805719586)
--(axis cs:0.99,0.101978416908523)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:0.99,0.102428742903871)
--(axis cs:0.98,0.104651344615241)
--(axis cs:0.97,0.106737990349019)
--(axis cs:0.96,0.108707121393588)
--(axis cs:0.95,0.110572584607782)
--(axis cs:0.94,0.112346569400064)
--(axis cs:0.93,0.114028307875976)
--(axis cs:0.92,0.115641787989849)
--(axis cs:0.91,0.117115095391142)
--(axis cs:0.9,0.118500526274286)
--(axis cs:0.89,0.119813454996442)
--(axis cs:0.88,0.121007475791586)
--(axis cs:0.87,0.122142020001942)
--(axis cs:0.86,0.123152473811206)
--(axis cs:0.85,0.124093066320396)
--(axis cs:0.84,0.124958494651052)
--(axis cs:0.83,0.125713023873478)
--(axis cs:0.82,0.126392564226367)
--(axis cs:0.81,0.126991613268102)
--(axis cs:0.8,0.127500329394426)
--(axis cs:0.79,0.127949176432011)
--(axis cs:0.78,0.128299272607981)
--(axis cs:0.77,0.128620644905639)
--(axis cs:0.76,0.128855783248116)
--(axis cs:0.75,0.129033309758795)
--(axis cs:0.74,0.12903954259847)
--(axis cs:0.73,0.129038950992139)
--(axis cs:0.72,0.128960009005007)
--(axis cs:0.71,0.128803087052628)
--(axis cs:0.7,0.128596721662726)
--(axis cs:0.69,0.128377558806217)
--(axis cs:0.68,0.127997765924054)
--(axis cs:0.67,0.127556520959192)
--(axis cs:0.66,0.127047814150724)
--(axis cs:0.65,0.126519303369852)
--(axis cs:0.64,0.125893635116586)
--(axis cs:0.63,0.125185476591929)
--(axis cs:0.62,0.124492814957938)
--(axis cs:0.61,0.123651726967187)
--(axis cs:0.6,0.122795343985682)
--(axis cs:0.59,0.121930815540141)
--(axis cs:0.58,0.120954391327064)
--(axis cs:0.57,0.119933409706714)
--(axis cs:0.56,0.118872246965696)
--(axis cs:0.55,0.117707620642709)
--(axis cs:0.54,0.116587775305918)
--(axis cs:0.53,0.115334648783131)
--(axis cs:0.52,0.114010802561673)
--(axis cs:0.51,0.112677523250987)
--(axis cs:0.5,0.111286197843036)
--(axis cs:0.49,0.109868973363535)
--(axis cs:0.48,0.108314137511137)
--(axis cs:0.47,0.106794214674746)
--(axis cs:0.46,0.10520424308943)
--(axis cs:0.45,0.103548649907149)
--(axis cs:0.44,0.101876785410398)
--(axis cs:0.43,0.10017891185944)
--(axis cs:0.42,0.0984679252523482)
--(axis cs:0.41,0.0966923309225254)
--(axis cs:0.4,0.0948306597113372)
--(axis cs:0.39,0.0929619338997683)
--(axis cs:0.38,0.0911082189380346)
--(axis cs:0.37,0.0891292000964405)
--(axis cs:0.36,0.0871373587244949)
--(axis cs:0.35,0.085149849242396)
--(axis cs:0.34,0.0831365552065058)
--(axis cs:0.33,0.0810302807956737)
--(axis cs:0.32,0.0789400322001309)
--(axis cs:0.31,0.0767920414772634)
--(axis cs:0.3,0.0746361382406413)
--(axis cs:0.29,0.0724610548359897)
--(axis cs:0.28,0.0701709349600707)
--(axis cs:0.27,0.0679584780838332)
--(axis cs:0.26,0.0657133662917199)
--(axis cs:0.25,0.0633942060782605)
--(axis cs:0.24,0.0610542112761894)
--(axis cs:0.23,0.0586675666584793)
--(axis cs:0.22,0.0562901042014553)
--(axis cs:0.21,0.0539197843180639)
--(axis cs:0.2,0.0515280927661409)
--(axis cs:0.19,0.049098286870909)
--(axis cs:0.18,0.0466202266253727)
--(axis cs:0.17,0.044144411758535)
--(axis cs:0.16,0.0416770270675954)
--(axis cs:0.15,0.0392093930818213)
--(axis cs:0.14,0.03669093014438)
--(axis cs:0.13,0.0341740319128705)
--(axis cs:0.12,0.0316758661653917)
--(axis cs:0.11,0.0291045483269472)
--(axis cs:0.1,0.026547012820583)
--(axis cs:0.09,0.0239850234396055)
--(axis cs:0.08,0.0213704140974883)
--(axis cs:0.07,0.0187796139868719)
--(axis cs:0.06,0.016138615775872)
--(axis cs:0.05,0.0135169471881281)
--(axis cs:0.04,0.0108660619770158)
--(axis cs:0.03,0.00821759836274975)
--(axis cs:0.02,0.00554436103595162)
--(axis cs:0.01,0.00286062385268599)
--(axis cs:0,0)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
0.01	0.00256218232540696 \\
0.02	0.00512334341875038 \\
0.03	0.00768264462650192 \\
0.04	0.0102391874893316 \\
0.05	0.0127920669867763 \\
0.06	0.0153403754753175 \\
0.07	0.0178832039371627 \\
0.08	0.0204196424936209 \\
0.09	0.0229487806467415 \\
0.1	0.0254697074006715 \\
0.11	0.0279815113226576 \\
0.12	0.0304832805707261 \\
0.13	0.0329741029014541 \\
0.14	0.0354530656649887 \\
0.15	0.0379192557913524 \\
0.16	0.0403717597704064 \\
0.17	0.0428096636269135 \\
0.18	0.0452320528915901 \\
0.19	0.0476380125687024 \\
0.2	0.0500266271005483 \\
0.21	0.0523969803290275 \\
0.22	0.0547481554544085 \\
0.23	0.0570792349913393 \\
0.24	0.0593893007220998 \\
0.25	0.0616774336470646 \\
0.26	0.0639427139323173 \\
0.27	0.0661842208543422 \\
0.28	0.0684010327417017 \\
0.29	0.0705922269135982 \\
0.3	0.07275687961521 \\
0.31	0.07489406594968 \\
0.32	0.0770028598066321 \\
0.33	0.0790823337870829 \\
0.34	0.081131559124608 \\
0.35	0.0831496056026213 \\
0.36	0.0851355414676164 \\
0.37	0.0870884333382161 \\
0.38	0.0890073461098712 \\
0.39	0.0908913428550432 \\
0.4	0.0927394847187021 \\
0.41	0.0945508308089643 \\
0.42	0.0963244380826911 \\
0.43	0.0980593612258625 \\
0.44	0.0997546525285341 \\
0.45	0.101409361754184 \\
0.46	0.103022536003243 \\
0.47	0.104593219570604 \\
0.48	0.10612045379689 \\
0.49	0.10760327691327 \\
0.5	0.109040723879579 \\
0.51	0.110431826215521 \\
0.52	0.111775611824707 \\
0.53	0.113071104811278 \\
0.54	0.114317325288851 \\
0.55	0.115513289181531 \\
0.56	0.11665800801671 \\
0.57	0.11775048870936 \\
0.58	0.118789733337549 \\
0.59	0.119774738908853 \\
0.6	0.120704497117373 \\
0.61	0.121577994091019 \\
0.62	0.122394210128741 \\
0.63	0.123152119427351 \\
0.64	0.123850689797593 \\
0.65	0.124488882369087 \\
0.66	0.125065651283766 \\
0.67	0.12557994337742 \\
0.68	0.12603069784895 \\
0.69	0.126416845916888 \\
0.7	0.126737310462786 \\
0.71	0.126991005661001 \\
0.72	0.127176836594437 \\
0.73	0.12729369885575 \\
0.74	0.127340478133545 \\
0.75	0.127316049783049 \\
0.76	0.127219278380734 \\
0.77	0.127049017262375 \\
0.78	0.126804108043962 \\
0.79	0.126483380124918 \\
0.8	0.126085650173019 \\
0.81	0.125609721590433 \\
0.82	0.12505438396024 \\
0.83	0.124418412472799 \\
0.84	0.123700567331322 \\
0.85	0.122899593135971 \\
0.86	0.122014218245796 \\
0.87	0.121043154117817 \\
0.88	0.119985094622534 \\
0.89	0.11883871533513 \\
0.9	0.117602672801633 \\
0.91	0.116275603779274 \\
0.92	0.114856124450296 \\
0.93	0.113342829608418 \\
0.94	0.111734291817201 \\
0.95	0.110029060539526 \\
0.96	0.108225661237408 \\
0.97	0.106322594441376 \\
0.98	0.104318334788643 \\
0.99	0.10221133002933 \\
1	0.1 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
0.01	0.00258894410538993 \\
0.02	0.00517084174674137 \\
0.03	0.00774873355229066 \\
0.04	0.0103224522672019 \\
0.05	0.0128914411070468 \\
0.06	0.0154549949262929 \\
0.07	0.0180123357679546 \\
0.08	0.0205626444242466 \\
0.09	0.0231050759927905 \\
0.1	0.025638768435493 \\
0.11	0.0281628476742046 \\
0.12	0.0306764308101799 \\
0.13	0.033178628254248 \\
0.14	0.0356685451888181 \\
0.15	0.0381452826012323 \\
0.16	0.0406079380316163 \\
0.17	0.0430556061244083 \\
0.18	0.0454873790411003 \\
0.19	0.0479023467724412 \\
0.2	0.0502995973761985 \\
0.21	0.0526782171586927 \\
0.22	0.055037290813069 \\
0.23	0.0573759015236986 \\
0.24	0.0596931310436206 \\
0.25	0.0619880597501756 \\
0.26	0.0642597666827195 \\
0.27	0.0665073295653833 \\
0.28	0.0687298248171564 \\
0.29	0.0709263275510641 \\
0.3	0.073095911563815 \\
0.31	0.0752376493169965 \\
0.32	0.0773506119106665 \\
0.33	0.0794338690500064 \\
0.34	0.0814864890055548 \\
0.35	0.0835075385674324 \\
0.36	0.0854960829938699 \\
0.37	0.0874511859542804 \\
0.38	0.0893719094670559 \\
0.39	0.0912573138322148 \\
0.4	0.093106457558989 \\
0.41	0.0949183972883994 \\
0.42	0.0966921877108448 \\
0.43	0.0984268814786961 \\
0.44	0.100121529113875 \\
0.45	0.10177517891037 \\
0.46	0.103386876831623 \\
0.47	0.104955666402726 \\
0.48	0.10648058859732 \\
0.49	0.10796068171911 \\
0.5	0.109394981277872 \\
0.51	0.110782519859843 \\
0.52	0.112122326992356 \\
0.53	0.113413429002579 \\
0.54	0.114654848870215 \\
0.55	0.115845606074015 \\
0.56	0.11698471643192 \\
0.57	0.118071191934693 \\
0.58	0.119104040572841 \\
0.59	0.120082266156661 \\
0.6	0.121004868129219 \\
0.61	0.121870841372055 \\
0.62	0.122679176003445 \\
0.63	0.123428857168982 \\
0.64	0.124118864824289 \\
0.65	0.124748173509639 \\
0.66	0.125315752116267 \\
0.67	0.125820563644146 \\
0.68	0.126261564950996 \\
0.69	0.126637706492304 \\
0.7	0.126947932052102 \\
0.71	0.127191178464276 \\
0.72	0.127366375324159 \\
0.73	0.127472444690153 \\
0.74	0.127508300775146 \\
0.75	0.127472849627464 \\
0.76	0.127364988801107 \\
0.77	0.127183607015028 \\
0.78	0.126927583801188 \\
0.79	0.126595789141153 \\
0.8	0.126187083090972 \\
0.81	0.125700315394105 \\
0.82	0.125134325082156 \\
0.83	0.12448794006317 \\
0.84	0.12375997669729 \\
0.85	0.122949239359531 \\
0.86	0.122054519989492 \\
0.87	0.12107459762779 \\
0.88	0.120008237939059 \\
0.89	0.118854192721347 \\
0.9	0.117611199401777 \\
0.91	0.116277980518343 \\
0.92	0.11485324318779 \\
0.93	0.113335678559482 \\
0.94	0.11172396125526 \\
0.95	0.110016748795313 \\
0.96	0.108212681010111 \\
0.97	0.106310379438514 \\
0.98	0.104308446712244 \\
0.99	0.102205465926924 \\
1	0.1 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v31_4.2_1__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_z$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.0480256944579368, ymax=1.00853958361667,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0.960513889158735)
--(axis cs:0,0.946252090163554)
--(axis cs:0.01,0.946084972994013)
--(axis cs:0.02,0.945708355382919)
--(axis cs:0.03,0.945086971244498)
--(axis cs:0.04,0.944188262243142)
--(axis cs:0.05,0.943075595597659)
--(axis cs:0.06,0.941710346997248)
--(axis cs:0.07,0.940066407389329)
--(axis cs:0.08,0.938156975669672)
--(axis cs:0.09,0.936034301830115)
--(axis cs:0.1,0.933675225965266)
--(axis cs:0.11,0.931080218460342)
--(axis cs:0.12,0.928226748222394)
--(axis cs:0.13,0.925108575339577)
--(axis cs:0.14,0.921788736512424)
--(axis cs:0.15,0.918225213699814)
--(axis cs:0.16,0.914438998058269)
--(axis cs:0.17,0.910360575946161)
--(axis cs:0.18,0.906098537447489)
--(axis cs:0.19,0.901557760381676)
--(axis cs:0.2,0.896823509001621)
--(axis cs:0.21,0.891847957519379)
--(axis cs:0.22,0.886595590860802)
--(axis cs:0.23,0.88113599096287)
--(axis cs:0.24,0.875454993348023)
--(axis cs:0.25,0.869519101452416)
--(axis cs:0.26,0.863444900056916)
--(axis cs:0.27,0.857048462730946)
--(axis cs:0.28,0.850395347083868)
--(axis cs:0.29,0.843622081802301)
--(axis cs:0.3,0.836753006620875)
--(axis cs:0.31,0.829557363034909)
--(axis cs:0.32,0.8221637650431)
--(axis cs:0.33,0.814517154865755)
--(axis cs:0.34,0.806714013837526)
--(axis cs:0.35,0.798735667274811)
--(axis cs:0.36,0.790430291460687)
--(axis cs:0.37,0.782005818585171)
--(axis cs:0.38,0.773382848332846)
--(axis cs:0.39,0.764643374691104)
--(axis cs:0.4,0.755622937407369)
--(axis cs:0.41,0.746489957097483)
--(axis cs:0.42,0.737186684817114)
--(axis cs:0.43,0.727601100108303)
--(axis cs:0.44,0.717944095859157)
--(axis cs:0.45,0.708044715555081)
--(axis cs:0.46,0.697970688910673)
--(axis cs:0.47,0.687850808663803)
--(axis cs:0.48,0.677481246795391)
--(axis cs:0.49,0.666975892397158)
--(axis cs:0.5,0.656357559394386)
--(axis cs:0.51,0.645491082630113)
--(axis cs:0.52,0.634472256741929)
--(axis cs:0.53,0.623442753525224)
--(axis cs:0.54,0.612188185291563)
--(axis cs:0.55,0.600790544739443)
--(axis cs:0.56,0.589281439335085)
--(axis cs:0.57,0.577586587566152)
--(axis cs:0.58,0.565811094077935)
--(axis cs:0.59,0.553938388420836)
--(axis cs:0.6,0.541945877373982)
--(axis cs:0.61,0.529801931360141)
--(axis cs:0.62,0.517494193657775)
--(axis cs:0.63,0.505114694029499)
--(axis cs:0.64,0.49255777022329)
--(axis cs:0.65,0.479942630064162)
--(axis cs:0.66,0.467241396647371)
--(axis cs:0.67,0.454470353543396)
--(axis cs:0.68,0.44159258679216)
--(axis cs:0.69,0.42864308331899)
--(axis cs:0.7,0.415593484879942)
--(axis cs:0.71,0.402518364116842)
--(axis cs:0.72,0.389254444421315)
--(axis cs:0.73,0.37593631404016)
--(axis cs:0.74,0.362608188238808)
--(axis cs:0.75,0.349168712829138)
--(axis cs:0.76,0.335626776993825)
--(axis cs:0.77,0.321971165852254)
--(axis cs:0.78,0.308278086901636)
--(axis cs:0.79,0.294629587402445)
--(axis cs:0.8,0.280880093646882)
--(axis cs:0.81,0.26708826432346)
--(axis cs:0.82,0.253234996365929)
--(axis cs:0.83,0.239351527463809)
--(axis cs:0.84,0.225369037805537)
--(axis cs:0.85,0.21140358583417)
--(axis cs:0.86,0.197393585806539)
--(axis cs:0.87,0.183349583823109)
--(axis cs:0.88,0.169306775143332)
--(axis cs:0.89,0.155173582015446)
--(axis cs:0.9,0.141119287568038)
--(axis cs:0.91,0.126999012952623)
--(axis cs:0.92,0.11285768667802)
--(axis cs:0.93,0.0986779623108395)
--(axis cs:0.94,0.0845358696540333)
--(axis cs:0.95,0.0704005909427224)
--(axis cs:0.96,0.0562145865693226)
--(axis cs:0.97,0.0420384702410705)
--(axis cs:0.98,0.0279336912996132)
--(axis cs:0.99,0.0138613107245639)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99,0.0145919577075063)
--(axis cs:0.98,0.0290228072192827)
--(axis cs:0.97,0.0433811113556801)
--(axis cs:0.96,0.0577577639015042)
--(axis cs:0.95,0.0720890571471758)
--(axis cs:0.94,0.0864143534414716)
--(axis cs:0.93,0.100719925830465)
--(axis cs:0.92,0.115056622712246)
--(axis cs:0.91,0.129347587237784)
--(axis cs:0.9,0.143641778012983)
--(axis cs:0.89,0.157886777865263)
--(axis cs:0.88,0.172094295884494)
--(axis cs:0.87,0.186314784494037)
--(axis cs:0.86,0.200484760374099)
--(axis cs:0.85,0.214575365887941)
--(axis cs:0.84,0.228715138469416)
--(axis cs:0.83,0.24282148764804)
--(axis cs:0.82,0.256846154876041)
--(axis cs:0.81,0.270869035895282)
--(axis cs:0.8,0.28487390154742)
--(axis cs:0.79,0.29878373651625)
--(axis cs:0.78,0.312589505881823)
--(axis cs:0.77,0.326357380519304)
--(axis cs:0.76,0.340144194641577)
--(axis cs:0.75,0.353768707869368)
--(axis cs:0.74,0.367378186775665)
--(axis cs:0.73,0.380937523439169)
--(axis cs:0.72,0.394379755333791)
--(axis cs:0.71,0.40776928392615)
--(axis cs:0.7,0.421081989184237)
--(axis cs:0.69,0.434435596929866)
--(axis cs:0.68,0.447536008339422)
--(axis cs:0.67,0.460570509024411)
--(axis cs:0.66,0.473535328210737)
--(axis cs:0.65,0.486413912097237)
--(axis cs:0.64,0.499167437047555)
--(axis cs:0.63,0.51186269272804)
--(axis cs:0.62,0.52439196003561)
--(axis cs:0.61,0.536836477686398)
--(axis cs:0.6,0.549119349022189)
--(axis cs:0.59,0.561364717050043)
--(axis cs:0.58,0.573522357283969)
--(axis cs:0.57,0.585389556960745)
--(axis cs:0.56,0.597279838004118)
--(axis cs:0.55,0.609095290283478)
--(axis cs:0.54,0.620675491588552)
--(axis cs:0.53,0.632131673349417)
--(axis cs:0.52,0.643488543506971)
--(axis cs:0.51,0.654651572011521)
--(axis cs:0.5,0.665547853154878)
--(axis cs:0.49,0.676332926865389)
--(axis cs:0.48,0.687048740340391)
--(axis cs:0.47,0.697581774183274)
--(axis cs:0.46,0.707907178736842)
--(axis cs:0.45,0.718170681448017)
--(axis cs:0.44,0.728134920094664)
--(axis cs:0.43,0.738083189486372)
--(axis cs:0.42,0.747665067463829)
--(axis cs:0.41,0.757185171243453)
--(axis cs:0.4,0.766554979039814)
--(axis cs:0.39,0.775645521782156)
--(axis cs:0.38,0.784590400666253)
--(axis cs:0.37,0.793395033091606)
--(axis cs:0.36,0.801972701890796)
--(axis cs:0.35,0.810421312398744)
--(axis cs:0.34,0.818596457655238)
--(axis cs:0.33,0.826500499859267)
--(axis cs:0.32,0.834238538157641)
--(axis cs:0.31,0.841848887759418)
--(axis cs:0.3,0.849160228254437)
--(axis cs:0.29,0.856245671080458)
--(axis cs:0.28,0.863133495518881)
--(axis cs:0.27,0.869833617734065)
--(axis cs:0.26,0.876282223439764)
--(axis cs:0.25,0.882524149559815)
--(axis cs:0.24,0.888527762575246)
--(axis cs:0.23,0.894295544543501)
--(axis cs:0.22,0.899846417121382)
--(axis cs:0.21,0.905188226806477)
--(axis cs:0.2,0.910303254087249)
--(axis cs:0.19,0.91513908808988)
--(axis cs:0.18,0.919714475443904)
--(axis cs:0.17,0.924142423607774)
--(axis cs:0.16,0.928246914311076)
--(axis cs:0.15,0.93216157914107)
--(axis cs:0.14,0.935765923140149)
--(axis cs:0.13,0.939146531347804)
--(axis cs:0.12,0.942264188091325)
--(axis cs:0.11,0.945153606037515)
--(axis cs:0.1,0.947807604709335)
--(axis cs:0.09,0.950218633528638)
--(axis cs:0.08,0.952362096617128)
--(axis cs:0.07,0.954243147427131)
--(axis cs:0.06,0.955887895624294)
--(axis cs:0.05,0.957285880095632)
--(axis cs:0.04,0.958418786177599)
--(axis cs:0.03,0.959321281862589)
--(axis cs:0.02,0.959953047017743)
--(axis cs:0.01,0.960340851841169)
--(axis cs:0,0.960513889158735)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0.954677827683118 \\
0.01	0.954509189764376 \\
0.02	0.95411576155495 \\
0.03	0.953475205820828 \\
0.04	0.952584547066989 \\
0.05	0.951443042745766 \\
0.06	0.950050626206853 \\
0.07	0.948407547279559 \\
0.08	0.946514252279357 \\
0.09	0.944371334372255 \\
0.1	0.94197950981469 \\
0.11	0.939339605244892 \\
0.12	0.936452550226454 \\
0.13	0.933319372493152 \\
0.14	0.929941194667116 \\
0.15	0.926319231815423 \\
0.16	0.922454789497035 \\
0.17	0.918349262099731 \\
0.18	0.914004131346868 \\
0.19	0.909420964899312 \\
0.2	0.904601415004709 \\
0.21	0.899547217162664 \\
0.22	0.894260188784646 \\
0.23	0.888742227834145 \\
0.24	0.882995311436941 \\
0.25	0.877021494454384 \\
0.26	0.870822908014634 \\
0.27	0.864401757998259 \\
0.28	0.857760323475693 \\
0.29	0.850900955094817 \\
0.3	0.84382607341755 \\
0.31	0.836538167204813 \\
0.32	0.829039791649599 \\
0.33	0.821333566558245 \\
0.34	0.813422174480239 \\
0.35	0.805308358787189 \\
0.36	0.79699492170177 \\
0.37	0.788484722277739 \\
0.38	0.779780674332268 \\
0.39	0.770885744332089 \\
0.4	0.761802949235143 \\
0.41	0.752535354289637 \\
0.42	0.74308607079263 \\
0.43	0.733458253810483 \\
0.44	0.723655099863747 \\
0.45	0.713679844579275 \\
0.46	0.703535760312603 \\
0.47	0.693226153743876 \\
0.48	0.682754363450858 \\
0.49	0.672123757462815 \\
0.5	0.661337730799343 \\
0.51	0.650399702998462 \\
0.52	0.639313115638608 \\
0.53	0.628081429859415 \\
0.54	0.616708123886485 \\
0.55	0.605196690565634 \\
0.56	0.593550634912406 \\
0.57	0.581773471682937 \\
0.58	0.569868722972581 \\
0.59	0.557839915848981 \\
0.6	0.545690580026603 \\
0.61	0.533424245590027 \\
0.62	0.521044440773608 \\
0.63	0.508554689805399 \\
0.64	0.495958510823531 \\
0.65	0.483259413873492 \\
0.66	0.47046089899506 \\
0.67	0.457566454407865 \\
0.68	0.444579554804808 \\
0.69	0.431503659762804 \\
0.7	0.418342212280509 \\
0.71	0.405098637452897 \\
0.72	0.391776341292704 \\
0.73	0.378378709708932 \\
0.74	0.364909107652689 \\
0.75	0.351370878440792 \\
0.76	0.337767343267569 \\
0.77	0.324101800915397 \\
0.78	0.310377527674479 \\
0.79	0.296597777482387 \\
0.8	0.282765782293807 \\
0.81	0.26888475269088 \\
0.82	0.254957878744399 \\
0.83	0.240988331135968 \\
0.84	0.226979262551073 \\
0.85	0.212933809352763 \\
0.86	0.198855093545399 \\
0.87	0.184746225037639 \\
0.88	0.170610304213449 \\
0.89	0.15645042481959 \\
0.9	0.142269677177541 \\
0.91	0.128071151727334 \\
0.92	0.113857942910222 \\
0.93	0.0996331533964109 \\
0.94	0.0853998986633834 \\
0.95	0.071161311929467 \\
0.96	0.0569205494463385 \\
0.97	0.0426807961530226 \\
0.98	0.0284452716926515 \\
0.99	0.0142172367917412 \\
1	0 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0.953369400329317 \\
0.01	0.953202745171279 \\
0.02	0.952813352176471 \\
0.03	0.952178450213235 \\
0.04	0.951294765171531 \\
0.05	0.950161335606264 \\
0.06	0.948777927040359 \\
0.07	0.947144656413366 \\
0.08	0.94526186280319 \\
0.09	0.943130052015717 \\
0.1	0.940749868978821 \\
0.11	0.938122082321501 \\
0.12	0.935247574909035 \\
0.13	0.932127337535817 \\
0.14	0.928762464398013 \\
0.15	0.92515414961622 \\
0.16	0.921303684397856 \\
0.17	0.917212454597012 \\
0.18	0.912881938522644 \\
0.19	0.908313704900153 \\
0.2	0.903509410924075 \\
0.21	0.898470800360126 \\
0.22	0.893199701668054 \\
0.23	0.887698026125588 \\
0.24	0.881967765939765 \\
0.25	0.876010992336133 \\
0.26	0.86982985361935 \\
0.27	0.863426573200909 \\
0.28	0.85680344759138 \\
0.29	0.849962844355829 \\
0.3	0.84290720003207 \\
0.31	0.835639018012179 \\
0.32	0.828160866388364 \\
0.33	0.820475375764782 \\
0.34	0.81258523703735 \\
0.35	0.804493199143944 \\
0.36	0.796202066787705 \\
0.37	0.787714698136423 \\
0.38	0.779034002501188 \\
0.39	0.770162937997699 \\
0.4	0.76110450919375 \\
0.41	0.751861764746565 \\
0.42	0.742437795033747 \\
0.43	0.732835729781685 \\
0.44	0.723058735695323 \\
0.45	0.713110014093237 \\
0.46	0.70299279855201 \\
0.47	0.692710352563865 \\
0.48	0.682265967211577 \\
0.49	0.671662958864616 \\
0.5	0.660904666900499 \\
0.51	0.649994451455299 \\
0.52	0.638935691207218 \\
0.53	0.627731781197147 \\
0.54	0.616386130690062 \\
0.55	0.604902161081147 \\
0.56	0.593283303850484 \\
0.57	0.581532998570158 \\
0.58	0.569654690967658 \\
0.59	0.557651831049433 \\
0.6	0.545527871288537 \\
0.61	0.533286264880314 \\
0.62	0.520930464070163 \\
0.63	0.508463918557456 \\
0.64	0.495890073979842 \\
0.65	0.483212370482186 \\
0.66	0.470434241374604 \\
0.67	0.457559111884108 \\
0.68	0.444590398004571 \\
0.69	0.431531505449849 \\
0.7	0.418385828715058 \\
0.71	0.405156750251189 \\
0.72	0.391847639758385 \\
0.73	0.378461853603394 \\
0.74	0.365002734366863 \\
0.75	0.351473610526311 \\
0.76	0.337877796280735 \\
0.77	0.324218591522983 \\
0.78	0.31049928196608 \\
0.79	0.296723139429824 \\
0.8	0.282893422293997 \\
0.81	0.26901337612456 \\
0.82	0.255086234479168 \\
0.83	0.241115219898253 \\
0.84	0.227103545087786 \\
0.85	0.213054414299611 \\
0.86	0.198971024914935 \\
0.87	0.184856569236188 \\
0.88	0.170714236491948 \\
0.89	0.15654721505904 \\
0.9	0.142358694905128 \\
0.91	0.128151870254282 \\
0.92	0.113929942476891 \\
0.93	0.0996961232040762 \\
0.94	0.085453637665328 \\
0.95	0.0712057282464335 \\
0.96	0.0569556582628765 \\
0.97	0.0427067159417827 \\
0.98	0.0284622186030978 \\
0.99	0.014225517028046 \\
1	0 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v31_4.2_2__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={at={(0.5,0.4)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_r$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.0145462194945793, ymax=0.305470609386165,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.0069129459655666)
--(axis cs:0.02,0.0140371924713927)
--(axis cs:0.03,0.0211944661393246)
--(axis cs:0.04,0.028388696430357)
--(axis cs:0.05,0.0355624063312762)
--(axis cs:0.06,0.0427407947768666)
--(axis cs:0.07,0.0498624416962046)
--(axis cs:0.08,0.0569981955319028)
--(axis cs:0.09,0.0641497656760549)
--(axis cs:0.1,0.0712084972914869)
--(axis cs:0.11,0.0782419860932654)
--(axis cs:0.12,0.0852360656663759)
--(axis cs:0.13,0.0921283666595351)
--(axis cs:0.14,0.099005507312041)
--(axis cs:0.15,0.105715944002872)
--(axis cs:0.16,0.112517708519566)
--(axis cs:0.17,0.119208137697513)
--(axis cs:0.18,0.125797498663804)
--(axis cs:0.19,0.132274971814646)
--(axis cs:0.2,0.138680928860472)
--(axis cs:0.21,0.145050345481403)
--(axis cs:0.22,0.151326633830519)
--(axis cs:0.23,0.157469326841266)
--(axis cs:0.24,0.163513843810878)
--(axis cs:0.25,0.169442015052364)
--(axis cs:0.26,0.175256430654921)
--(axis cs:0.27,0.180972669219658)
--(axis cs:0.28,0.186568152612566)
--(axis cs:0.29,0.192052147820673)
--(axis cs:0.3,0.197372542884202)
--(axis cs:0.31,0.202587315271898)
--(axis cs:0.32,0.207700025953218)
--(axis cs:0.33,0.212644541025249)
--(axis cs:0.34,0.217446853077615)
--(axis cs:0.35,0.222116516400013)
--(axis cs:0.36,0.226659529097566)
--(axis cs:0.37,0.231078015573751)
--(axis cs:0.38,0.235368914675264)
--(axis cs:0.39,0.239398366214214)
--(axis cs:0.4,0.24328735992095)
--(axis cs:0.41,0.247058487899196)
--(axis cs:0.42,0.250620706745058)
--(axis cs:0.43,0.254012379882008)
--(axis cs:0.44,0.257266079119698)
--(axis cs:0.45,0.260345552983334)
--(axis cs:0.46,0.263189177037199)
--(axis cs:0.47,0.265902349713229)
--(axis cs:0.48,0.268409312709521)
--(axis cs:0.49,0.270787074826359)
--(axis cs:0.5,0.272964993004176)
--(axis cs:0.51,0.274936834524894)
--(axis cs:0.52,0.276649835225807)
--(axis cs:0.53,0.278230988439676)
--(axis cs:0.54,0.279643401102234)
--(axis cs:0.55,0.280808656294146)
--(axis cs:0.56,0.281730056809148)
--(axis cs:0.57,0.282491308865078)
--(axis cs:0.58,0.283044385668381)
--(axis cs:0.59,0.283396969948382)
--(axis cs:0.6,0.28345204081898)
--(axis cs:0.61,0.283405780179437)
--(axis cs:0.62,0.283106224786484)
--(axis cs:0.63,0.282644983621277)
--(axis cs:0.64,0.281978818118807)
--(axis cs:0.65,0.281038359301018)
--(axis cs:0.66,0.279833590447566)
--(axis cs:0.67,0.278508722810527)
--(axis cs:0.68,0.276878665063518)
--(axis cs:0.69,0.275082754904221)
--(axis cs:0.7,0.272958210803835)
--(axis cs:0.71,0.270688617845455)
--(axis cs:0.72,0.268190817867346)
--(axis cs:0.73,0.265430430473399)
--(axis cs:0.74,0.262457352003526)
--(axis cs:0.75,0.259263243115185)
--(axis cs:0.76,0.255793537440955)
--(axis cs:0.77,0.25210762764343)
--(axis cs:0.78,0.248215774602296)
--(axis cs:0.79,0.244025935154366)
--(axis cs:0.8,0.239637008321876)
--(axis cs:0.81,0.235062195249501)
--(axis cs:0.82,0.23013752736829)
--(axis cs:0.83,0.225038950377318)
--(axis cs:0.84,0.219678315251035)
--(axis cs:0.85,0.214109880069749)
--(axis cs:0.86,0.20824655862042)
--(axis cs:0.87,0.202127856300972)
--(axis cs:0.88,0.195808998631934)
--(axis cs:0.89,0.189219537741561)
--(axis cs:0.9,0.182365553888199)
--(axis cs:0.91,0.175307034982491)
--(axis cs:0.92,0.167929527245571)
--(axis cs:0.93,0.160337345391341)
--(axis cs:0.94,0.152504586894526)
--(axis cs:0.95,0.144395563391202)
--(axis cs:0.96,0.136036225929867)
--(axis cs:0.97,0.127427263170139)
--(axis cs:0.98,0.118547819164307)
--(axis cs:0.99,0.10940427872598)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:0.99,0.109695592869925)
--(axis cs:0.98,0.119125949997998)
--(axis cs:0.97,0.128278421778566)
--(axis cs:0.96,0.137180799178578)
--(axis cs:0.95,0.145816969123879)
--(axis cs:0.94,0.154186318160382)
--(axis cs:0.93,0.162312755464671)
--(axis cs:0.92,0.170182415188346)
--(axis cs:0.91,0.177758432780244)
--(axis cs:0.9,0.185110959937034)
--(axis cs:0.89,0.192184646406281)
--(axis cs:0.88,0.199043403423206)
--(axis cs:0.87,0.205588933919838)
--(axis cs:0.86,0.211913719278483)
--(axis cs:0.85,0.217996602170643)
--(axis cs:0.84,0.223836447024997)
--(axis cs:0.83,0.229396498310179)
--(axis cs:0.82,0.23466672837063)
--(axis cs:0.81,0.239753913049)
--(axis cs:0.8,0.244570640168579)
--(axis cs:0.79,0.249165366480801)
--(axis cs:0.78,0.253520442183789)
--(axis cs:0.77,0.257621972796469)
--(axis cs:0.76,0.261436074648147)
--(axis cs:0.75,0.265017949833173)
--(axis cs:0.74,0.268392126409802)
--(axis cs:0.73,0.27153358822848)
--(axis cs:0.72,0.274403671405664)
--(axis cs:0.71,0.277082408309491)
--(axis cs:0.7,0.279517461882585)
--(axis cs:0.69,0.281726868530278)
--(axis cs:0.68,0.283626842974125)
--(axis cs:0.67,0.285326456014584)
--(axis cs:0.66,0.286840169482535)
--(axis cs:0.65,0.288068100025675)
--(axis cs:0.64,0.289094731964641)
--(axis cs:0.63,0.289805705513233)
--(axis cs:0.62,0.290400952643429)
--(axis cs:0.61,0.290745106050316)
--(axis cs:0.6,0.290924389891586)
--(axis cs:0.59,0.290811125232664)
--(axis cs:0.58,0.29043976252635)
--(axis cs:0.57,0.289975065056996)
--(axis cs:0.56,0.289270086870775)
--(axis cs:0.55,0.288313695327114)
--(axis cs:0.54,0.287164579532283)
--(axis cs:0.53,0.285748318226068)
--(axis cs:0.52,0.284220183103596)
--(axis cs:0.51,0.282451614991413)
--(axis cs:0.5,0.280502056244073)
--(axis cs:0.49,0.278323975192463)
--(axis cs:0.48,0.275961461866278)
--(axis cs:0.47,0.273456405876621)
--(axis cs:0.46,0.27073580092888)
--(axis cs:0.45,0.267761224483294)
--(axis cs:0.44,0.264712122479159)
--(axis cs:0.43,0.261335106403741)
--(axis cs:0.42,0.257810224233931)
--(axis cs:0.41,0.254253524317618)
--(axis cs:0.4,0.250414653253151)
--(axis cs:0.39,0.246430689257688)
--(axis cs:0.38,0.242351862577634)
--(axis cs:0.37,0.237977309754049)
--(axis cs:0.36,0.233488100329315)
--(axis cs:0.35,0.228826529736569)
--(axis cs:0.34,0.224118167400455)
--(axis cs:0.33,0.219238824875177)
--(axis cs:0.32,0.214114778760566)
--(axis cs:0.31,0.208902563547204)
--(axis cs:0.3,0.20354114863103)
--(axis cs:0.29,0.198124623585864)
--(axis cs:0.28,0.192456310195403)
--(axis cs:0.27,0.186712728737647)
--(axis cs:0.26,0.180831050954171)
--(axis cs:0.25,0.174862942932402)
--(axis cs:0.24,0.168772319895808)
--(axis cs:0.23,0.162607368596397)
--(axis cs:0.22,0.156175034272668)
--(axis cs:0.21,0.149841899760184)
--(axis cs:0.2,0.143349512156272)
--(axis cs:0.19,0.136745533730957)
--(axis cs:0.18,0.129979701781768)
--(axis cs:0.17,0.123211462159497)
--(axis cs:0.16,0.116473334604029)
--(axis cs:0.15,0.109540499764055)
--(axis cs:0.14,0.102510390859914)
--(axis cs:0.13,0.095463490097777)
--(axis cs:0.12,0.0882855365561466)
--(axis cs:0.11,0.0811262059050031)
--(axis cs:0.1,0.0739240934535882)
--(axis cs:0.09,0.0666515461325001)
--(axis cs:0.08,0.0593719509414627)
--(axis cs:0.07,0.0520342735313148)
--(axis cs:0.06,0.0446716054473256)
--(axis cs:0.05,0.0373076668419743)
--(axis cs:0.04,0.0298849722747847)
--(axis cs:0.03,0.0224717028880259)
--(axis cs:0.02,0.0150274703960159)
--(axis cs:0.01,0.00755408473447047)
--(axis cs:0,0)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
0.01	0.007390471549043 \\
0.02	0.0147754326512321 \\
0.03	0.0221507421249539 \\
0.04	0.0295118072559111 \\
0.05	0.0368539951594576 \\
0.06	0.0441726633838957 \\
0.07	0.0514631711488414 \\
0.08	0.0587208853168441 \\
0.09	0.0659411844157817 \\
0.1	0.0731194617948561 \\
0.11	0.0802511283426187 \\
0.12	0.0873316149600593 \\
0.13	0.0943563748842547 \\
0.14	0.101320885913171 \\
0.15	0.108220652559791 \\
0.16	0.115051208151764 \\
0.17	0.121808116886039 \\
0.18	0.128486975843924 \\
0.19	0.135083416969596 \\
0.2	0.141593109013459 \\
0.21	0.148011759440749 \\
0.22	0.154335116305033 \\
0.23	0.160558970085743 \\
0.24	0.166679155488527 \\
0.25	0.17269155320688 \\
0.26	0.178592091643315 \\
0.27	0.184376748588144 \\
0.28	0.190041552853766 \\
0.29	0.195582585862249 \\
0.3	0.200995983183859 \\
0.31	0.206277936024081 \\
0.32	0.211424692656585 \\
0.33	0.216432559799496 \\
0.34	0.221297903932246 \\
0.35	0.226017152550211 \\
0.36	0.230586795354241 \\
0.37	0.235003385372173 \\
0.38	0.239263540009294 \\
0.39	0.243363942024717 \\
0.4	0.247301340430555 \\
0.41	0.251072551310745 \\
0.42	0.254674458556335 \\
0.43	0.258104014514015 \\
0.44	0.261358240544665 \\
0.45	0.264434227488662 \\
0.46	0.267329136034702 \\
0.47	0.27004019698889 \\
0.48	0.27256471144087 \\
0.49	0.274900050823806 \\
0.5	0.27704365686505 \\
0.51	0.278993041424406 \\
0.52	0.280745786216953 \\
0.53	0.282299542417481 \\
0.54	0.283652030143691 \\
0.55	0.284801037815431 \\
0.56	0.28574442138736 \\
0.57	0.286480103452591 \\
0.58	0.287006072215033 \\
0.59	0.287320380328347 \\
0.6	0.28742114359961 \\
0.61	0.287306539556058 \\
0.62	0.286974805873484 \\
0.63	0.286424238665163 \\
0.64	0.285653190630478 \\
0.65	0.284660069062706 \\
0.66	0.283443333715795 \\
0.67	0.282001494530321 \\
0.68	0.280333109219171 \\
0.69	0.278436780713956 \\
0.7	0.276311154473541 \\
0.71	0.273954915656574 \\
0.72	0.271366786160343 \\
0.73	0.268545521528819 \\
0.74	0.265489907733234 \\
0.75	0.262198757829117 \\
0.76	0.258670908494251 \\
0.77	0.254905216452623 \\
0.78	0.250900554790031 \\
0.79	0.246655809167635 \\
0.8	0.242169873940415 \\
0.81	0.237441648188146 \\
0.82	0.232470031667196 \\
0.83	0.227253920692187 \\
0.84	0.221792203957274 \\
0.85	0.216083758307603 \\
0.86	0.210127444472271 \\
0.87	0.203922102770966 \\
0.88	0.197466548807325 \\
0.89	0.190759569162977 \\
0.9	0.18379991710715 \\
0.91	0.176586308337789 \\
0.92	0.169117416771145 \\
0.93	0.161391870397961 \\
0.94	0.153408247225559 \\
0.95	0.145165071326414 \\
0.96	0.136660809015189 \\
0.97	0.127893865177594 \\
0.98	0.118862579776044 \\
0.99	0.109565224558669 \\
1	0.1 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
0.01	0.00724173148697228 \\
0.02	0.0145365158152892 \\
0.03	0.0218417221143242 \\
0.04	0.0291461766782771 \\
0.05	0.0364418682321013 \\
0.06	0.0437220830594673 \\
0.07	0.0509807675295029 \\
0.08	0.0582122538767065 \\
0.09	0.0654111236086784 \\
0.1	0.0725721324211354 \\
0.11	0.079690165976786 \\
0.12	0.0867602125577651 \\
0.13	0.0937773455721839 \\
0.14	0.100736712123829 \\
0.15	0.107633525472781 \\
0.16	0.114463060080043 \\
0.17	0.12122064841698 \\
0.18	0.127901679007728 \\
0.19	0.134501595348615 \\
0.2	0.14101589545984 \\
0.21	0.147440131897035 \\
0.22	0.153769912098615 \\
0.23	0.160000898977797 \\
0.24	0.166128811691117 \\
0.25	0.172149426531545 \\
0.26	0.178058577906033 \\
0.27	0.183852159365962 \\
0.28	0.189526124665306 \\
0.29	0.195076488826182 \\
0.3	0.200499329195119 \\
0.31	0.205790786476247 \\
0.32	0.210947065729852 \\
0.33	0.215964437326504 \\
0.34	0.220839237848448 \\
0.35	0.225567870931093 \\
0.36	0.230146808038447 \\
0.37	0.234572589167178 \\
0.38	0.238841823474665 \\
0.39	0.24295118982707 \\
0.4	0.246897437263975 \\
0.41	0.250677385376631 \\
0.42	0.254287924597302 \\
0.43	0.257726016397594 \\
0.44	0.260988693394004 \\
0.45	0.264073059359285 \\
0.46	0.266976289138518 \\
0.47	0.269695628469051 \\
0.48	0.272228393703764 \\
0.49	0.274571971437314 \\
0.5	0.276723818035279 \\
0.51	0.278681459066278 \\
0.52	0.280442488637373 \\
0.53	0.28200456863318 \\
0.54	0.283365427859309 \\
0.55	0.28452286109087 \\
0.56	0.285474728026904 \\
0.57	0.286218952151729 \\
0.58	0.286753519504289 \\
0.59	0.287076477356689 \\
0.6	0.287185932803221 \\
0.61	0.287080051261232 \\
0.62	0.286757054885354 \\
0.63	0.286215220896641 \\
0.64	0.285452879828333 \\
0.65	0.284468413690048 \\
0.66	0.283260254052345 \\
0.67	0.281826880053775 \\
0.68	0.280166816332677 \\
0.69	0.278278630886189 \\
0.7	0.276160932859176 \\
0.71	0.273812370266011 \\
0.72	0.271231627648437 \\
0.73	0.268417423673076 \\
0.74	0.265368508672482 \\
0.75	0.262083662134061 \\
0.76	0.258561690141628 \\
0.77	0.254801422774832 \\
0.78	0.25080171147228 \\
0.79	0.246561426364717 \\
0.8	0.242079453585316 \\
0.81	0.237354692564815 \\
0.82	0.232386053319978 \\
0.83	0.227172453744714 \\
0.84	0.221712816913997 \\
0.85	0.216006068411722 \\
0.86	0.210051133694568 \\
0.87	0.203846935505003 \\
0.88	0.197392391347643 \\
0.89	0.190686411044325 \\
0.9	0.183727894384416 \\
0.91	0.1765157288881 \\
0.92	0.169048787701626 \\
0.93	0.161325927644715 \\
0.94	0.153345987431594 \\
0.95	0.145107786088311 \\
0.96	0.136610121590175 \\
0.97	0.127851769744236 \\
0.98	0.118831483342719 \\
0.99	0.109547991614207 \\
1	0.1 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v31_6.2_1__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_z$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.175383284535035, ymax=3.68304897523574
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,3.50766569070071)
--(axis cs:0,3.46410879396519)
--(axis cs:0.01,3.46335494056923)
--(axis cs:0.02,3.46165680460464)
--(axis cs:0.03,3.45879658483145)
--(axis cs:0.04,3.45491368502944)
--(axis cs:0.05,3.44986898484247)
--(axis cs:0.06,3.44374570781208)
--(axis cs:0.07,3.43644179504048)
--(axis cs:0.08,3.42830918805402)
--(axis cs:0.09,3.41878963498992)
--(axis cs:0.1,3.40820565703102)
--(axis cs:0.11,3.39646738191468)
--(axis cs:0.12,3.38358516074322)
--(axis cs:0.13,3.36978141348809)
--(axis cs:0.14,3.3548998287817)
--(axis cs:0.15,3.33896514153334)
--(axis cs:0.16,3.32191602180206)
--(axis cs:0.17,3.30381836378941)
--(axis cs:0.18,3.2844122639351)
--(axis cs:0.19,3.26430912868647)
--(axis cs:0.2,3.24302876389858)
--(axis cs:0.21,3.22044908071688)
--(axis cs:0.22,3.19704280191409)
--(axis cs:0.23,3.17258211194501)
--(axis cs:0.24,3.14692687759334)
--(axis cs:0.25,3.12050873438506)
--(axis cs:0.26,3.0929391502802)
--(axis cs:0.27,3.06436546100786)
--(axis cs:0.28,3.03472468721328)
--(axis cs:0.29,3.00436232558091)
--(axis cs:0.3,2.97287385490026)
--(axis cs:0.31,2.94030876519404)
--(axis cs:0.32,2.90665939979678)
--(axis cs:0.33,2.87243927365077)
--(axis cs:0.34,2.83738468597467)
--(axis cs:0.35,2.80114590779764)
--(axis cs:0.36,2.76390707347237)
--(axis cs:0.37,2.72580368838721)
--(axis cs:0.38,2.68697854881054)
--(axis cs:0.39,2.64740707905067)
--(axis cs:0.4,2.6064676983022)
--(axis cs:0.41,2.56513695172061)
--(axis cs:0.42,2.52286288304088)
--(axis cs:0.43,2.47988084029651)
--(axis cs:0.44,2.43623345671692)
--(axis cs:0.45,2.3919754570764)
--(axis cs:0.46,2.34712629627078)
--(axis cs:0.47,2.30111180569509)
--(axis cs:0.48,2.25446304908832)
--(axis cs:0.49,2.2073530175141)
--(axis cs:0.5,2.15923441255502)
--(axis cs:0.51,2.11129831421389)
--(axis cs:0.52,2.06231690210872)
--(axis cs:0.53,2.01291089356416)
--(axis cs:0.54,1.96318404853291)
--(axis cs:0.55,1.91304544732609)
--(axis cs:0.56,1.86226592899463)
--(axis cs:0.57,1.81127516631643)
--(axis cs:0.58,1.76001831528093)
--(axis cs:0.59,1.70801471140507)
--(axis cs:0.6,1.65613321446141)
--(axis cs:0.61,1.60394626893604)
--(axis cs:0.62,1.55142742509671)
--(axis cs:0.63,1.49885619000191)
--(axis cs:0.64,1.44625312787939)
--(axis cs:0.65,1.39373861239209)
--(axis cs:0.66,1.34117499702947)
--(axis cs:0.67,1.28855044966631)
--(axis cs:0.68,1.23618950264297)
--(axis cs:0.69,1.18407042403966)
--(axis cs:0.7,1.13208573859988)
--(axis cs:0.71,1.08057981720421)
--(axis cs:0.72,1.02934856441471)
--(axis cs:0.73,0.978689373933787)
--(axis cs:0.74,0.928360454901351)
--(axis cs:0.75,0.878561286645912)
--(axis cs:0.76,0.829412583496716)
--(axis cs:0.77,0.781110542956017)
--(axis cs:0.78,0.733560175369707)
--(axis cs:0.79,0.686794722429765)
--(axis cs:0.8,0.640957540336652)
--(axis cs:0.81,0.596070386720439)
--(axis cs:0.82,0.55237670273833)
--(axis cs:0.83,0.509656339292754)
--(axis cs:0.84,0.468210563169127)
--(axis cs:0.85,0.428022949367167)
--(axis cs:0.86,0.389014931675098)
--(axis cs:0.87,0.351444596175294)
--(axis cs:0.88,0.315312739697592)
--(axis cs:0.89,0.280626658697447)
--(axis cs:0.9,0.247413360360101)
--(axis cs:0.91,0.215651335457081)
--(axis cs:0.92,0.185485937516344)
--(axis cs:0.93,0.156831225330699)
--(axis cs:0.94,0.129753529140875)
--(axis cs:0.95,0.104191876913431)
--(axis cs:0.96,0.0802673108746475)
--(axis cs:0.97,0.05791568755461)
--(axis cs:0.98,0.0370537836619825)
--(axis cs:0.99,0.0177449910139363)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99,0.0181442718053489)
--(axis cs:0.98,0.0376903465836773)
--(axis cs:0.97,0.0587548740932485)
--(axis cs:0.96,0.081388857124165)
--(axis cs:0.95,0.105570694959795)
--(axis cs:0.94,0.131346708809919)
--(axis cs:0.93,0.158743856852689)
--(axis cs:0.92,0.187739641687808)
--(axis cs:0.91,0.21828919511694)
--(axis cs:0.9,0.250419692078292)
--(axis cs:0.89,0.284127431176205)
--(axis cs:0.88,0.319356574614302)
--(axis cs:0.87,0.356084463602038)
--(axis cs:0.86,0.394136025341288)
--(axis cs:0.85,0.433598587822387)
--(axis cs:0.84,0.474462838470639)
--(axis cs:0.83,0.516511705562434)
--(axis cs:0.82,0.559785839027333)
--(axis cs:0.81,0.604151398846186)
--(axis cs:0.8,0.649697541255056)
--(axis cs:0.79,0.696237765924333)
--(axis cs:0.78,0.743642398715077)
--(axis cs:0.77,0.79193153620361)
--(axis cs:0.76,0.841048745218208)
--(axis cs:0.75,0.890969395152074)
--(axis cs:0.74,0.941451442775765)
--(axis cs:0.73,0.992461819819867)
--(axis cs:0.72,1.04401739163164)
--(axis cs:0.71,1.09602976913997)
--(axis cs:0.7,1.14836454096613)
--(axis cs:0.69,1.20111145948949)
--(axis cs:0.68,1.25396780819802)
--(axis cs:0.67,1.30718153016666)
--(axis cs:0.66,1.36048924737722)
--(axis cs:0.65,1.4139253003961)
--(axis cs:0.64,1.46737524776704)
--(axis cs:0.63,1.52074188325306)
--(axis cs:0.62,1.57395316915829)
--(axis cs:0.61,1.62706257294506)
--(axis cs:0.6,1.6798863248085)
--(axis cs:0.59,1.73258682144533)
--(axis cs:0.58,1.7851827513545)
--(axis cs:0.57,1.83715149349672)
--(axis cs:0.56,1.8891406684474)
--(axis cs:0.55,1.94067782614828)
--(axis cs:0.54,1.99168191582071)
--(axis cs:0.53,2.04209430925539)
--(axis cs:0.52,2.09196654804333)
--(axis cs:0.51,2.14140055856201)
--(axis cs:0.5,2.19022775606196)
--(axis cs:0.49,2.23849023545933)
--(axis cs:0.48,2.2860338639777)
--(axis cs:0.47,2.33310764610382)
--(axis cs:0.46,2.37947097305225)
--(axis cs:0.45,2.42501810977525)
--(axis cs:0.44,2.470042136098)
--(axis cs:0.43,2.51413168396102)
--(axis cs:0.42,2.55756675943011)
--(axis cs:0.41,2.60041561158304)
--(axis cs:0.4,2.64208216344524)
--(axis cs:0.39,2.68343490959089)
--(axis cs:0.38,2.72344067315537)
--(axis cs:0.37,2.76278527683511)
--(axis cs:0.36,2.80115228902142)
--(axis cs:0.35,2.83863327727331)
--(axis cs:0.34,2.87518727059569)
--(axis cs:0.33,2.91082723879481)
--(axis cs:0.32,2.94547647831931)
--(axis cs:0.31,2.97943310865791)
--(axis cs:0.3,3.01231087011969)
--(axis cs:0.29,3.04418475203529)
--(axis cs:0.28,3.07502355883196)
--(axis cs:0.27,3.10478433149101)
--(axis cs:0.26,3.13359812775438)
--(axis cs:0.25,3.16139767057196)
--(axis cs:0.24,3.1880895892888)
--(axis cs:0.23,3.21393577016522)
--(axis cs:0.22,3.23851625808623)
--(axis cs:0.21,3.26213834485179)
--(axis cs:0.2,3.2848543601342)
--(axis cs:0.19,3.30624356503824)
--(axis cs:0.18,3.32663760441011)
--(axis cs:0.17,3.34621467937343)
--(axis cs:0.16,3.36440267784861)
--(axis cs:0.15,3.3818351731616)
--(axis cs:0.14,3.39779627741609)
--(axis cs:0.13,3.41282732185975)
--(axis cs:0.12,3.42694853249243)
--(axis cs:0.11,3.43956017616908)
--(axis cs:0.1,3.45136809655595)
--(axis cs:0.09,3.46198157665811)
--(axis cs:0.08,3.47153757931253)
--(axis cs:0.07,3.47987867013536)
--(axis cs:0.06,3.48721892764455)
--(axis cs:0.05,3.49333057434379)
--(axis cs:0.04,3.49832079813394)
--(axis cs:0.03,3.50229466171303)
--(axis cs:0.02,3.50518875263972)
--(axis cs:0.01,3.50692183239976)
--(axis cs:0,3.50766569070071)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	3.46256128240026 \\
0.01	3.4618181534883 \\
0.02	3.460084398263 \\
0.03	3.45726137826612 \\
0.04	3.45333567890965 \\
0.05	3.44830361393204 \\
0.06	3.44216436537301 \\
0.07	3.43491840265503 \\
0.08	3.42656695778884 \\
0.09	3.41711181154182 \\
0.1	3.40655519450025 \\
0.11	3.39489973768493 \\
0.12	3.38214844716309 \\
0.13	3.36830469142183 \\
0.14	3.35337219610338 \\
0.15	3.33735504331877 \\
0.16	3.32025767402326 \\
0.17	3.30208489259005 \\
0.18	3.28284187307423 \\
0.19	3.26253416686148 \\
0.2	3.24116771151579 \\
0.21	3.21874884071503 \\
0.22	3.19528429520965 \\
0.23	3.17078123477148 \\
0.24	3.14524725112029 \\
0.25	3.11869038183081 \\
0.26	3.09111912523359 \\
0.27	3.06254245633141 \\
0.28	3.03296984375866 \\
0.29	3.00241126781667 \\
0.3	2.9708772396213 \\
0.31	2.93837882140298 \\
0.32	2.90492764800139 \\
0.33	2.87053594959956 \\
0.34	2.83521657574361 \\
0.35	2.79898302069524 \\
0.36	2.76184945016502 \\
0.37	2.7238307294739 \\
0.38	2.68494245319018 \\
0.39	2.64520097628688 \\
0.4	2.60462344686241 \\
0.41	2.56322784046337 \\
0.42	2.52103299604322 \\
0.43	2.47805865358427 \\
0.44	2.43432549340139 \\
0.45	2.38985517713567 \\
0.46	2.34467039043294 \\
0.47	2.29879488728595 \\
0.48	2.25225353599963 \\
0.49	2.20507236671578 \\
0.5	2.15727862040532 \\
0.51	2.10890079920393 \\
0.52	2.05996871792801 \\
0.53	2.01051355656268 \\
0.54	1.96056791346129 \\
0.55	1.9101658589349 \\
0.56	1.8593429888404 \\
0.57	1.8081364776959 \\
0.58	1.75658513076119 \\
0.59	1.70472943441795 \\
0.6	1.65261160406944 \\
0.61	1.60027562865028 \\
0.62	1.54776731069509 \\
0.63	1.49513430075925 \\
0.64	1.44242612481614 \\
0.65	1.38969420307569 \\
0.66	1.33699185847873 \\
0.67	1.2843743129261 \\
0.68	1.23189866910323 \\
0.69	1.17962387556746 \\
0.7	1.12761067258381 \\
0.71	1.07592151603596 \\
0.72	1.02462047661457 \\
0.73	0.973773111410114 \\
0.74	0.923446305029199 \\
0.75	0.873708077430703 \\
0.76	0.824627355863265 \\
0.77	0.776273708599681 \\
0.78	0.728717038629127 \\
0.79	0.682027236104668 \\
0.8	0.636273789167103 \\
0.81	0.591525353786514 \\
0.82	0.547849284479831 \\
0.83	0.505311129164029 \\
0.84	0.463974092962445 \\
0.85	0.423898477450763 \\
0.86	0.385141103545018 \\
0.87	0.347754727913296 \\
0.88	0.311787464335932 \\
0.89	0.277282222734314 \\
0.9	0.244276179519752 \\
0.91	0.212800293369808 \\
0.92	0.182878880424971 \\
0.93	0.154529262145938 \\
0.94	0.127761497652457 \\
0.95	0.10257821029679 \\
0.96	0.0789745155779163 \\
0.97	0.0569380543961214 \\
0.98	0.0364491322445514 \\
0.99	0.0174809614282352 \\
1	0 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	3.48568793985353 \\
0.01	3.48494247045664 \\
0.02	3.48320391747629 \\
0.03	3.48037368855542 \\
0.04	3.47643852792051 \\
0.05	3.47139480933718 \\
0.06	3.46524170353957 \\
0.07	3.45797961268666 \\
0.08	3.44960965516804 \\
0.09	3.44013345864365 \\
0.1	3.42955306661481 \\
0.11	3.41787089384718 \\
0.12	3.4050897054322 \\
0.13	3.39121260843722 \\
0.14	3.37624305084552 \\
0.15	3.3601848250552 \\
0.16	3.34304207444312 \\
0.17	3.32481930213413 \\
0.18	3.3055213814584 \\
0.19	3.28515356777277 \\
0.2	3.26372151143547 \\
0.21	3.24123127179224 \\
0.22	3.21768933207506 \\
0.23	3.1931026151427 \\
0.24	3.16747850001093 \\
0.25	3.14082483913342 \\
0.26	3.11314997640398 \\
0.27	3.0844627658583 \\
0.28	3.05477259105955 \\
0.29	3.0240893851577 \\
0.3	2.99242365161774 \\
0.31	2.95978648561686 \\
0.32	2.92618959611594 \\
0.33	2.89164532861597 \\
0.34	2.85616668861554 \\
0.35	2.81976736579129 \\
0.36	2.78246175892922 \\
0.37	2.74426500164086 \\
0.38	2.70519298890452 \\
0.39	2.66526240447824 \\
0.4	2.62449074923678 \\
0.41	2.58289637049126 \\
0.42	2.54049849235462 \\
0.43	2.49731724722114 \\
0.44	2.45337370843103 \\
0.45	2.40868992419311 \\
0.46	2.36328895283859 \\
0.47	2.31719489947614 \\
0.48	2.27043295411325 \\
0.49	2.22302943129932 \\
0.5	2.17501181133258 \\
0.51	2.1264087830538 \\
0.52	2.07725028822438 \\
0.53	2.02756756745401 \\
0.54	1.97739320760134 \\
0.55	1.92676119051989 \\
0.56	1.87570694295831 \\
0.57	1.82426738734784 \\
0.58	1.77248099311878 \\
0.59	1.72038782807952 \\
0.6	1.66802960926519 \\
0.61	1.61544975251582 \\
0.62	1.56269341987415 \\
0.63	1.5098075637005 \\
0.64	1.45684096618368 \\
0.65	1.40384427268427 \\
0.66	1.35087001707885 \\
0.67	1.29797263698391 \\
0.68	1.24520847642976 \\
0.69	1.19263577323449 \\
0.7	1.14031462800559 \\
0.71	1.08830695138555 \\
0.72	1.03667638587739 \\
0.73	0.98548819835866 \\
0.74	0.934809139250651 \\
0.75	0.884707264287093 \\
0.76	0.835251714967249 \\
0.77	0.786512454126831 \\
0.78	0.738559953664301 \\
0.79	0.691464832364117 \\
0.8	0.645297442997819 \\
0.81	0.600127409477709 \\
0.82	0.556023116779671 \\
0.83	0.51305115860056 \\
0.84	0.471275750187053 \\
0.85	0.430758116334329 \\
0.86	0.391555867023378 \\
0.87	0.353722375324575 \\
0.88	0.317306173801178 \\
0.89	0.282350386466982 \\
0.9	0.248892213201215 \\
0.91	0.216962482300432 \\
0.92	0.186585284569087 \\
0.93	0.157777699168705 \\
0.94	0.130549617634074 \\
0.95	0.104903668383829 \\
0.96	0.0808352400900662 \\
0.97	0.0583325987774235 \\
0.98	0.0373770907524067 \\
0.99	0.0179434215474762 \\
1	0 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v31_6.2_2__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={at={(0.7,0.4)},draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={$R$},
ylabel={$u_r$},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.0786151895982307, ymax=1.65091898156284,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.0401180643955011)
--(axis cs:0.02,0.0805261922434559)
--(axis cs:0.03,0.120919039851986)
--(axis cs:0.04,0.161227635987616)
--(axis cs:0.05,0.20152245348289)
--(axis cs:0.06,0.241597101745721)
--(axis cs:0.07,0.281686022778365)
--(axis cs:0.08,0.321518538049173)
--(axis cs:0.09,0.36093118566818)
--(axis cs:0.1,0.400310074002747)
--(axis cs:0.11,0.439570568467446)
--(axis cs:0.12,0.478427204905811)
--(axis cs:0.13,0.517141906911627)
--(axis cs:0.14,0.555465589376222)
--(axis cs:0.15,0.593419576383873)
--(axis cs:0.16,0.631060405975856)
--(axis cs:0.17,0.668218625030874)
--(axis cs:0.18,0.705063152454776)
--(axis cs:0.19,0.741554221708521)
--(axis cs:0.2,0.777404536532059)
--(axis cs:0.21,0.812763558135916)
--(axis cs:0.22,0.847903551646237)
--(axis cs:0.23,0.882462929068843)
--(axis cs:0.24,0.916202087725035)
--(axis cs:0.25,0.949587808480155)
--(axis cs:0.26,0.982496381911009)
--(axis cs:0.27,1.01464977431678)
--(axis cs:0.28,1.04599184761937)
--(axis cs:0.29,1.07658316403356)
--(axis cs:0.3,1.10658423182826)
--(axis cs:0.31,1.13586073621139)
--(axis cs:0.32,1.16441368295375)
--(axis cs:0.33,1.19209830173482)
--(axis cs:0.34,1.21895518068506)
--(axis cs:0.35,1.24495747441407)
--(axis cs:0.36,1.27020341945945)
--(axis cs:0.37,1.29465597645248)
--(axis cs:0.38,1.31810390196006)
--(axis cs:0.39,1.34044236298911)
--(axis cs:0.4,1.36194961535921)
--(axis cs:0.41,1.38233631339331)
--(axis cs:0.42,1.40194194926378)
--(axis cs:0.43,1.42021422497156)
--(axis cs:0.44,1.43747509731338)
--(axis cs:0.45,1.45359922845531)
--(axis cs:0.46,1.46862706526164)
--(axis cs:0.47,1.4825021165794)
--(axis cs:0.48,1.49515810772851)
--(axis cs:0.49,1.50645577781594)
--(axis cs:0.5,1.51665677359713)
--(axis cs:0.51,1.52530448349995)
--(axis cs:0.52,1.5328721824921)
--(axis cs:0.53,1.53895927437134)
--(axis cs:0.54,1.54378706051763)
--(axis cs:0.55,1.54704235418924)
--(axis cs:0.56,1.5490849025441)
--(axis cs:0.57,1.54944449648214)
--(axis cs:0.58,1.54849018577537)
--(axis cs:0.59,1.54589613039568)
--(axis cs:0.6,1.54191615435344)
--(axis cs:0.61,1.53628627559728)
--(axis cs:0.62,1.52915198383098)
--(axis cs:0.63,1.52046689796317)
--(axis cs:0.64,1.51022596654344)
--(axis cs:0.65,1.49819949721543)
--(axis cs:0.66,1.48450077842667)
--(axis cs:0.67,1.46921592149584)
--(axis cs:0.68,1.45221666131055)
--(axis cs:0.69,1.43355188202291)
--(axis cs:0.7,1.413134655951)
--(axis cs:0.71,1.39095234359552)
--(axis cs:0.72,1.36710925321914)
--(axis cs:0.73,1.34143330256854)
--(axis cs:0.74,1.31407542971781)
--(axis cs:0.75,1.2851420033648)
--(axis cs:0.76,1.25429662180811)
--(axis cs:0.77,1.22193303742639)
--(axis cs:0.78,1.18764635953242)
--(axis cs:0.79,1.15180473435673)
--(axis cs:0.8,1.11445719723951)
--(axis cs:0.81,1.07541059986448)
--(axis cs:0.82,1.03461640382586)
--(axis cs:0.83,0.992294489860092)
--(axis cs:0.84,0.948675381284841)
--(axis cs:0.85,0.903536113655872)
--(axis cs:0.86,0.857008109073156)
--(axis cs:0.87,0.809001360904117)
--(axis cs:0.88,0.759896068177928)
--(axis cs:0.89,0.709622640136176)
--(axis cs:0.9,0.658189746094501)
--(axis cs:0.91,0.605651736344867)
--(axis cs:0.92,0.552342389438918)
--(axis cs:0.93,0.497999532618556)
--(axis cs:0.94,0.442866144135514)
--(axis cs:0.95,0.386958925871946)
--(axis cs:0.96,0.330453310019674)
--(axis cs:0.97,0.273427283190525)
--(axis cs:0.98,0.2159039327373)
--(axis cs:0.99,0.158029524797035)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:0.99,0.159527804443113)
--(axis cs:0.98,0.218487318744606)
--(axis cs:0.97,0.277095575378342)
--(axis cs:0.96,0.335123822829498)
--(axis cs:0.95,0.392618365326653)
--(axis cs:0.94,0.449385270776287)
--(axis cs:0.93,0.505590044604077)
--(axis cs:0.92,0.560751945193983)
--(axis cs:0.91,0.615094995184453)
--(axis cs:0.9,0.668517921994662)
--(axis cs:0.89,0.720746897608206)
--(axis cs:0.88,0.77199141394858)
--(axis cs:0.87,0.822053515711142)
--(axis cs:0.86,0.870717618643812)
--(axis cs:0.85,0.918007123666813)
--(axis cs:0.84,0.963922630868702)
--(axis cs:0.83,1.00832971970615)
--(axis cs:0.82,1.05113672991292)
--(axis cs:0.81,1.09244993176728)
--(axis cs:0.8,1.13216644843949)
--(axis cs:0.79,1.17016072448344)
--(axis cs:0.78,1.20668200434672)
--(axis cs:0.77,1.24142863185399)
--(axis cs:0.76,1.2741936832066)
--(axis cs:0.75,1.30553473011977)
--(axis cs:0.74,1.33484138734239)
--(axis cs:0.73,1.362580247963)
--(axis cs:0.72,1.38855147847504)
--(axis cs:0.71,1.4126816625718)
--(axis cs:0.7,1.43512582331739)
--(axis cs:0.69,1.4558240487626)
--(axis cs:0.68,1.47470732711209)
--(axis cs:0.67,1.49185050332102)
--(axis cs:0.66,1.50728564858013)
--(axis cs:0.65,1.52113720053036)
--(axis cs:0.64,1.53313897845934)
--(axis cs:0.63,1.54351246340916)
--(axis cs:0.62,1.55224716480873)
--(axis cs:0.61,1.55941603315106)
--(axis cs:0.6,1.56499892405397)
--(axis cs:0.59,1.56896684754247)
--(axis cs:0.58,1.57146222010886)
--(axis cs:0.57,1.57230379196461)
--(axis cs:0.56,1.57169615051517)
--(axis cs:0.55,1.56959795391439)
--(axis cs:0.54,1.56614861358827)
--(axis cs:0.53,1.56123536153804)
--(axis cs:0.52,1.55482796872284)
--(axis cs:0.51,1.54695354352127)
--(axis cs:0.5,1.53791845427823)
--(axis cs:0.49,1.52761508770231)
--(axis cs:0.48,1.51588224396495)
--(axis cs:0.47,1.50308182416308)
--(axis cs:0.46,1.48893789874313)
--(axis cs:0.45,1.47370980345505)
--(axis cs:0.44,1.45722806578179)
--(axis cs:0.43,1.43973952747673)
--(axis cs:0.42,1.42113077338367)
--(axis cs:0.41,1.40148609872797)
--(axis cs:0.4,1.38064411632934)
--(axis cs:0.39,1.35896017043663)
--(axis cs:0.38,1.33609628555321)
--(axis cs:0.37,1.31238644055419)
--(axis cs:0.36,1.28753971355241)
--(axis cs:0.35,1.26200903409681)
--(axis cs:0.34,1.23551646449016)
--(axis cs:0.33,1.20815452023458)
--(axis cs:0.32,1.18000374085103)
--(axis cs:0.31,1.15106315453676)
--(axis cs:0.3,1.12146023050697)
--(axis cs:0.29,1.09103116894657)
--(axis cs:0.28,1.05991448254858)
--(axis cs:0.27,1.02790075069504)
--(axis cs:0.26,0.995535760288607)
--(axis cs:0.25,0.962207968741132)
--(axis cs:0.24,0.928413764461441)
--(axis cs:0.23,0.894191228150368)
--(axis cs:0.22,0.859287006683064)
--(axis cs:0.21,0.823872570701742)
--(axis cs:0.2,0.788010178801237)
--(axis cs:0.19,0.751672024631018)
--(axis cs:0.18,0.71476726995347)
--(axis cs:0.17,0.677533254087828)
--(axis cs:0.16,0.639838582303644)
--(axis cs:0.15,0.60171241958325)
--(axis cs:0.14,0.563291969497126)
--(axis cs:0.13,0.524548139275341)
--(axis cs:0.12,0.485508422089666)
--(axis cs:0.11,0.446108771229195)
--(axis cs:0.1,0.406517500469769)
--(axis cs:0.09,0.366668674889571)
--(axis cs:0.08,0.326493316555424)
--(axis cs:0.07,0.286231946585607)
--(axis cs:0.06,0.245824148989027)
--(axis cs:0.05,0.205280070690121)
--(axis cs:0.04,0.164500340155075)
--(axis cs:0.03,0.123656117825025)
--(axis cs:0.02,0.0826991002763431)
--(axis cs:0.01,0.0415834590630729)
--(axis cs:0,0)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
0.01	0.0405980769790572 \\
0.02	0.08116978326175 \\
0.03	0.121693392775553 \\
0.04	0.162145602246936 \\
0.05	0.202502930579004 \\
0.06	0.242741809082896 \\
0.07	0.282838605401826 \\
0.08	0.322769629742388 \\
0.09	0.362511134629992 \\
0.1	0.402039311827657 \\
0.11	0.441330287860045 \\
0.12	0.480360118798083 \\
0.13	0.519104784634874 \\
0.14	0.557540183434881 \\
0.15	0.595642125364818 \\
0.16	0.633386326676115 \\
0.17	0.670748403687877 \\
0.18	0.707703866807646 \\
0.19	0.744228114621013 \\
0.2	0.780296428077963 \\
0.21	0.815883964802768 \\
0.22	0.850965753554438 \\
0.23	0.885516688865932 \\
0.24	0.919511525892331 \\
0.25	0.952924875500699 \\
0.26	0.985731199637578 \\
0.27	1.0179048070137 \\
0.28	1.04941984914978 \\
0.29	1.08025031683201 \\
0.3	1.11037003703119 \\
0.31	1.13975267034552 \\
0.32	1.16837170903358 \\
0.33	1.19620047571139 \\
0.34	1.22321212279557 \\
0.35	1.2493796327835 \\
0.36	1.27467581947125 \\
0.37	1.29907333022068 \\
0.38	1.32254464939913 \\
0.39	1.34506210312787 \\
0.4	1.36659786548964 \\
0.41	1.387123966361 \\
0.42	1.40661230105192 \\
0.43	1.42503464195322 \\
0.44	1.44236265241177 \\
0.45	1.45856790307501 \\
0.46	1.47362189096823 \\
0.47	1.48749606159299 \\
0.48	1.50016183435996 \\
0.49	1.51159063169717 \\
0.5	1.52175391220245 \\
0.51	1.53062320823861 \\
0.52	1.53817016839981 \\
0.53	1.54436660530805 \\
0.54	1.54918454922912 \\
0.55	1.5525963080263 \\
0.56	1.55457453399776 \\
0.57	1.55509229816799 \\
0.58	1.55412317262315 \\
0.59	1.5516413214944 \\
0.6	1.54762160119821 \\
0.61	1.54203967053742 \\
0.62	1.53487211124724 \\
0.63	1.52609655953418 \\
0.64	1.51569184909755 \\
0.65	1.50363816604025 \\
0.66	1.48991721596094 \\
0.67	1.47451240337001 \\
0.68	1.45740902337977 \\
0.69	1.43859446538064 \\
0.7	1.41805842812314 \\
0.71	1.39579314527583 \\
0.72	1.37179362011831 \\
0.73	1.34605786755296 \\
0.74	1.3185871610807 \\
0.75	1.28938628178709 \\
0.76	1.25846376573479 \\
0.77	1.22583214546938 \\
0.78	1.19150818063767 \\
0.79	1.15551307201848 \\
0.8	1.11787265260909 \\
0.81	1.07861754884014 \\
0.82	1.03778330455481 \\
0.83	0.995410460142155 \\
0.84	0.951544579213693 \\
0.85	0.906236215514952 \\
0.86	0.859540813417039 \\
0.87	0.811518536374221 \\
0.88	0.762234019178742 \\
0.89	0.711756041684135 \\
0.9	0.660157123862555 \\
0.91	0.607513044534476 \\
0.92	0.553902288749281 \\
0.93	0.499405431459358 \\
0.94	0.44410446764955 \\
0.95	0.388082101274755 \\
0.96	0.3314210070364 \\
0.97	0.274203080021192 \\
0.98	0.216508688385555 \\
0.99	0.158415943481314 \\
1	0.1 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
0.01	0.0408570673615535 \\
0.02	0.0816123608390173 \\
0.03	0.122293925914237 \\
0.04	0.162887795825007 \\
0.05	0.203375274546578 \\
0.06	0.243735790351935 \\
0.07	0.283947810358948 \\
0.08	0.323989222216195 \\
0.09	0.363837519102648 \\
0.1	0.403469898102411 \\
0.11	0.44286331559249 \\
0.12	0.481994519391403 \\
0.13	0.520840067526007 \\
0.14	0.559376338927584 \\
0.15	0.597579539100846 \\
0.16	0.635425702602199 \\
0.17	0.672890693485033 \\
0.18	0.709950204470553 \\
0.19	0.746579755358532 \\
0.2	0.782754691037724 \\
0.21	0.818450179354871 \\
0.22	0.853641209033572 \\
0.23	0.888302587787801 \\
0.24	0.922408940742185 \\
0.25	0.955934709247713 \\
0.26	0.988854150164444 \\
0.27	1.02114133567018 \\
0.28	1.05277015364471 \\
0.29	1.08371430867233 \\
0.3	1.11394732370039 \\
0.31	1.14344254238837 \\
0.32	1.17217313217997 \\
0.33	1.20011208813024 \\
0.34	1.22723223752058 \\
0.35	1.25350624529632 \\
0.36	1.27890662036534 \\
0.37	1.30340572280111 \\
0.38	1.32697577199997 \\
0.39	1.34958885585123 \\
0.4	1.37121694098879 \\
0.41	1.39183188420559 \\
0.42	1.41140544512709 \\
0.43	1.42990930025739 \\
0.44	1.44731505853171 \\
0.45	1.46359427853232 \\
0.46	1.47871848755123 \\
0.47	1.49265920271283 \\
0.48	1.50538795440314 \\
0.49	1.51687631228929 \\
0.5	1.52709591425399 \\
0.51	1.53601849861472 \\
0.52	1.5436159400458 \\
0.53	1.54986028967417 \\
0.54	1.55472381987535 \\
0.55	1.55817907435467 \\
0.56	1.56019892415951 \\
0.57	1.56075663032995 \\
0.58	1.55982591395662 \\
0.59	1.55738103447299 \\
0.6	1.55339687706395 \\
0.61	1.54784905011775 \\
0.62	1.54071399368256 \\
0.63	1.53196909990577 \\
0.64	1.52159284642733 \\
0.65	1.50956494366224 \\
0.66	1.49586649683118 \\
0.67	1.48048018347356 \\
0.68	1.46339044699199 \\
0.69	1.4445837065191 \\
0.7	1.42404858305283 \\
0.71	1.40177614136194 \\
0.72	1.37776014660622 \\
0.73	1.35199733393576 \\
0.74	1.32448768852428 \\
0.75	1.29523473255375 \\
0.76	1.2642458146122 \\
0.77	1.23153239581709 \\
0.78	1.19711032577498 \\
0.79	1.16100010029392 \\
0.8	1.12322709166279 \\
0.81	1.08382174140516 \\
0.82	1.04281970483009 \\
0.83	1.0002619365718 \\
0.84	0.956194706769977 \\
0.85	0.91066953870443 \\
0.86	0.863743060633543 \\
0.87	0.815476767297538 \\
0.88	0.765936689947547 \\
0.89	0.715192977660304 \\
0.9	0.663319396806601 \\
0.91	0.610392759495851 \\
0.92	0.556492295227219 \\
0.93	0.501698982481595 \\
0.94	0.44609485832866 \\
0.95	0.389762324189616 \\
0.96	0.332783464750805 \\
0.97	0.27523939488555 \\
0.98	0.217209646639006 \\
0.99	0.158771605233271 \\
1	0.1 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v31_8.2_1__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={$R$},
grid=both,
xlabel={$R$},
ylabel={$u_z$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.340800260392684, ymax=7.15680546824637
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,6.81600520785369)
--(axis cs:0,6.74573773432672)
--(axis cs:0.01,6.7445145954551)
--(axis cs:0.02,6.74172355748322)
--(axis cs:0.03,6.73691798014235)
--(axis cs:0.04,6.73033970653629)
--(axis cs:0.05,6.72189527390999)
--(axis cs:0.06,6.71191235230293)
--(axis cs:0.07,6.6997726980177)
--(axis cs:0.08,6.68606278494398)
--(axis cs:0.09,6.67041541518095)
--(axis cs:0.1,6.6525137739799)
--(axis cs:0.11,6.63312460802119)
--(axis cs:0.12,6.61180719250535)
--(axis cs:0.13,6.58873825837182)
--(axis cs:0.14,6.56349858442799)
--(axis cs:0.15,6.53673979692783)
--(axis cs:0.16,6.50805171079602)
--(axis cs:0.17,6.47710630191286)
--(axis cs:0.18,6.44488939380526)
--(axis cs:0.19,6.41100339341676)
--(axis cs:0.2,6.374762023788)
--(axis cs:0.21,6.33684123449617)
--(axis cs:0.22,6.29748987185725)
--(axis cs:0.23,6.25608271642162)
--(axis cs:0.24,6.21298743636754)
--(axis cs:0.25,6.16833790301544)
--(axis cs:0.26,6.12149333902665)
--(axis cs:0.27,6.07315355828211)
--(axis cs:0.28,6.02341387581487)
--(axis cs:0.29,5.97147311087474)
--(axis cs:0.3,5.91777298973251)
--(axis cs:0.31,5.86271337616724)
--(axis cs:0.32,5.8057370264155)
--(axis cs:0.33,5.74714634811887)
--(axis cs:0.34,5.68709486802441)
--(axis cs:0.35,5.62567380370901)
--(axis cs:0.36,5.56209025981066)
--(axis cs:0.37,5.49677276215916)
--(axis cs:0.38,5.42982926667566)
--(axis cs:0.39,5.36116197773824)
--(axis cs:0.4,5.29122694092491)
--(axis cs:0.41,5.21962925150403)
--(axis cs:0.42,5.1466778398924)
--(axis cs:0.43,5.07225011696922)
--(axis cs:0.44,4.99628362857911)
--(axis cs:0.45,4.917999768847)
--(axis cs:0.46,4.83895461887891)
--(axis cs:0.47,4.75789386248771)
--(axis cs:0.48,4.67541763355225)
--(axis cs:0.49,4.59194547179446)
--(axis cs:0.5,4.50670318188777)
--(axis cs:0.51,4.4203013583308)
--(axis cs:0.52,4.33229584970297)
--(axis cs:0.53,4.24339172240171)
--(axis cs:0.54,4.15243408301911)
--(axis cs:0.55,4.06053478002346)
--(axis cs:0.56,3.96681383596121)
--(axis cs:0.57,3.87241771595625)
--(axis cs:0.58,3.77687002520554)
--(axis cs:0.59,3.67968799030062)
--(axis cs:0.6,3.58170019587577)
--(axis cs:0.61,3.4824838513953)
--(axis cs:0.62,3.38201031987747)
--(axis cs:0.63,3.28125992849695)
--(axis cs:0.64,3.17903310694576)
--(axis cs:0.65,3.07591767014478)
--(axis cs:0.66,2.97200095135198)
--(axis cs:0.67,2.86740142102765)
--(axis cs:0.68,2.76224360448383)
--(axis cs:0.69,2.65629486151584)
--(axis cs:0.7,2.54970342971191)
--(axis cs:0.71,2.44261630565727)
--(axis cs:0.72,2.33535132070114)
--(axis cs:0.73,2.22826358663338)
--(axis cs:0.74,2.12042939024504)
--(axis cs:0.75,2.01285862897396)
--(axis cs:0.76,1.9056719372835)
--(axis cs:0.77,1.7985081373737)
--(axis cs:0.78,1.69180652973011)
--(axis cs:0.79,1.58566369574723)
--(axis cs:0.8,1.48053632538381)
--(axis cs:0.81,1.37659306982913)
--(axis cs:0.82,1.27392671319892)
--(axis cs:0.83,1.1724558639215)
--(axis cs:0.84,1.07288318450471)
--(axis cs:0.85,0.975216084661506)
--(axis cs:0.86,0.880061390188473)
--(axis cs:0.87,0.787668143851001)
--(axis cs:0.88,0.698191755202677)
--(axis cs:0.89,0.612152599593932)
--(axis cs:0.9,0.530009789432288)
--(axis cs:0.91,0.451923882430389)
--(axis cs:0.92,0.378475157886579)
--(axis cs:0.93,0.310018513706634)
--(axis cs:0.94,0.247072727563342)
--(axis cs:0.95,0.189948968212304)
--(axis cs:0.96,0.139008269233272)
--(axis cs:0.97,0.0944294539711812)
--(axis cs:0.98,0.0564025369586957)
--(axis cs:0.99,0.0249233573318295)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99,0.0256167196420011)
--(axis cs:0.98,0.0575907024224163)
--(axis cs:0.97,0.0961885267743817)
--(axis cs:0.96,0.14142066643444)
--(axis cs:0.95,0.193072962886003)
--(axis cs:0.94,0.250907942847589)
--(axis cs:0.93,0.314608034629567)
--(axis cs:0.92,0.38373748586028)
--(axis cs:0.91,0.457936205104718)
--(axis cs:0.9,0.536799897022311)
--(axis cs:0.89,0.619906548659301)
--(axis cs:0.88,0.70680804306564)
--(axis cs:0.87,0.796998444355973)
--(axis cs:0.86,0.890300187756154)
--(axis cs:0.85,0.986264880840562)
--(axis cs:0.84,1.08466488026963)
--(axis cs:0.83,1.18495638795338)
--(axis cs:0.82,1.28714489027791)
--(axis cs:0.81,1.39079158793903)
--(axis cs:0.8,1.49548965573039)
--(axis cs:0.79,1.60142787202555)
--(axis cs:0.78,1.70813049866602)
--(axis cs:0.77,1.8154617556707)
--(axis cs:0.76,1.92299957726849)
--(axis cs:0.75,2.03127380578583)
--(axis cs:0.74,2.13948468977559)
--(axis cs:0.73,2.2480257205904)
--(axis cs:0.72,2.35651242917345)
--(axis cs:0.71,2.46439236043308)
--(axis cs:0.7,2.57191619782536)
--(axis cs:0.69,2.67902843281124)
--(axis cs:0.68,2.78587383634959)
--(axis cs:0.67,2.89203952203017)
--(axis cs:0.66,2.99717850998277)
--(axis cs:0.65,3.10191354557423)
--(axis cs:0.64,3.20571082525198)
--(axis cs:0.63,3.30894468247805)
--(axis cs:0.62,3.41108354298489)
--(axis cs:0.61,3.51168509048953)
--(axis cs:0.6,3.61170671013565)
--(axis cs:0.59,3.71031622970659)
--(axis cs:0.58,3.80814999952225)
--(axis cs:0.57,3.90450720714279)
--(axis cs:0.56,3.99990299114223)
--(axis cs:0.55,4.09391033701101)
--(axis cs:0.54,4.18642553070408)
--(axis cs:0.53,4.27788498044409)
--(axis cs:0.52,4.36792067841742)
--(axis cs:0.51,4.45662576019063)
--(axis cs:0.5,4.54426469278957)
--(axis cs:0.49,4.63023950393423)
--(axis cs:0.48,4.71460165287458)
--(axis cs:0.47,4.79781280345698)
--(axis cs:0.46,4.87975774643304)
--(axis cs:0.45,4.95953877179791)
--(axis cs:0.44,5.0379467826342)
--(axis cs:0.43,5.11524569148707)
--(axis cs:0.42,5.19091338495303)
--(axis cs:0.41,5.26449580068222)
--(axis cs:0.4,5.33700248969136)
--(axis cs:0.39,5.407953764006)
--(axis cs:0.38,5.4768930310732)
--(axis cs:0.37,5.54449182671483)
--(axis cs:0.36,5.61030004869005)
--(axis cs:0.35,5.67497832931539)
--(axis cs:0.34,5.73762592407711)
--(axis cs:0.33,5.79837186552804)
--(axis cs:0.32,5.85794610118004)
--(axis cs:0.31,5.91563320127823)
--(axis cs:0.3,5.97189611721166)
--(axis cs:0.29,6.02636014233456)
--(axis cs:0.28,6.07913472462936)
--(axis cs:0.27,6.13008971720308)
--(axis cs:0.26,6.17950265838401)
--(axis cs:0.25,6.22706862353465)
--(axis cs:0.24,6.27237395407238)
--(axis cs:0.23,6.31632277458811)
--(axis cs:0.22,6.35875715565796)
--(axis cs:0.21,6.39896967483503)
--(axis cs:0.2,6.43749013389742)
--(axis cs:0.19,6.4740890533032)
--(axis cs:0.18,6.50897853080398)
--(axis cs:0.17,6.54190111429979)
--(axis cs:0.16,6.57302060353004)
--(axis cs:0.15,6.6024219588529)
--(axis cs:0.14,6.62991312342351)
--(axis cs:0.13,6.65554197995669)
--(axis cs:0.12,6.67929998778325)
--(axis cs:0.11,6.70107731315279)
--(axis cs:0.1,6.72110516791201)
--(axis cs:0.09,6.73902981940924)
--(axis cs:0.08,6.75527807251728)
--(axis cs:0.07,6.76948880763233)
--(axis cs:0.06,6.78168824663932)
--(axis cs:0.05,6.79208524597779)
--(axis cs:0.04,6.80058032925965)
--(axis cs:0.03,6.80722828533071)
--(axis cs:0.02,6.81189623761793)
--(axis cs:0.01,6.81481484362839)
--(axis cs:0,6.81600520785369)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	6.7574086843438 \\
0.01	6.75620893068554 \\
0.02	6.75340965361056 \\
0.03	6.74885112853084 \\
0.04	6.74251092377324 \\
0.05	6.7343820103027 \\
0.06	6.7244616831708 \\
0.07	6.71274900632375 \\
0.08	6.69924396232673 \\
0.09	6.68394710378277 \\
0.1	6.66685938982357 \\
0.11	6.64798210214263 \\
0.12	6.62731679928633 \\
0.13	6.60486529104769 \\
0.14	6.58062962423141 \\
0.15	6.55461207528456 \\
0.16	6.52681514733271 \\
0.17	6.49724157021672 \\
0.18	6.4658943026992 \\
0.19	6.43277653633674 \\
0.2	6.39789170070822 \\
0.21	6.3612434698094 \\
0.22	6.32283576950058 \\
0.23	6.2826727859451 \\
0.24	6.2407589750118 \\
0.25	6.19709907263981 \\
0.26	6.15169810618359 \\
0.27	6.10456140677137 \\
0.28	6.0556946227233 \\
0.29	6.00510373408728 \\
0.3	5.95279506836122 \\
0.31	5.89877531748132 \\
0.32	5.84305155616667 \\
0.33	5.78563126172171 \\
0.34	5.72652233540992 \\
0.35	5.66573312552515 \\
0.36	5.60327245230047 \\
0.37	5.53914963481014 \\
0.38	5.47337452003654 \\
0.39	5.40595751429291 \\
0.4	5.336909617213 \\
0.41	5.2662424585417 \\
0.42	5.19396833798634 \\
0.43	5.1201002684168 \\
0.44	5.04465202273458 \\
0.45	4.96763818476661 \\
0.46	4.8890742045801 \\
0.47	4.80897645865955 \\
0.48	4.72736231543822 \\
0.49	4.64425020673338 \\
0.5	4.55965970569951 \\
0.51	4.47361161198633 \\
0.52	4.38612804487114 \\
0.53	4.2972325452281 \\
0.54	4.20695018730235 \\
0.55	4.11530770137652 \\
0.56	4.02233360855213 \\
0.57	3.92805836902169 \\
0.58	3.83251454538059 \\
0.59	3.7357369827245 \\
0.6	3.63776300750005 \\
0.61	3.53863264732808 \\
0.62	3.43838887430193 \\
0.63	3.33707787458297 \\
0.64	3.2347493474737 \\
0.65	3.1314568375494 \\
0.66	3.02725810387474 \\
0.67	2.92221553082274 \\
0.68	2.81639658555 \\
0.69	2.70987432775875 \\
0.7	2.60272797798574 \\
0.71	2.49504355128144 \\
0.72	2.38691456375363 \\
0.73	2.27844282000247 \\
0.74	2.16973928990033 \\
0.75	2.06092508336708 \\
0.76	1.95213253160958 \\
0.77	1.84350638251224 \\
0.78	1.73520511617336 \\
0.79	1.62740238353405 \\
0.8	1.52028856602759 \\
0.81	1.41407244633591 \\
0.82	1.3089829685274 \\
0.83	1.20527104854301 \\
0.84	1.10321137123503 \\
0.85	1.00310407551935 \\
0.86	0.905276181854384 \\
0.87	0.810082553248596 \\
0.88	0.717906099838286 \\
0.89	0.6291568369545 \\
0.9	0.544269290449906 \\
0.91	0.463697620820904 \\
0.92	0.387907730754368 \\
0.93	0.317365567160376 \\
0.94	0.252520886882011 \\
0.95	0.193786002061189 \\
0.96	0.141509538338806 \\
0.97	0.095946080395614 \\
0.98	0.0572237171801263 \\
0.99	0.0253127648186011 \\
1	0 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	6.78143932495767 \\
0.01	6.78020467520506 \\
0.02	6.77730958149361 \\
0.03	6.77258111951342 \\
0.04	6.76599008003551 \\
0.05	6.75752516277605 \\
0.06	6.7471809708645 \\
0.07	6.73495510866082 \\
0.08	6.72084715173864 \\
0.09	6.70485818156142 \\
0.1	6.68699053133806 \\
0.11	6.66724762200831 \\
0.12	6.64563384006453 \\
0.13	6.62215443599732 \\
0.14	6.59681543360877 \\
0.15	6.56962354576453 \\
0.16	6.54058609479467 \\
0.17	6.50971093709606 \\
0.18	6.47700639215599 \\
0.19	6.44248117650908 \\
0.2	6.4061443432175 \\
0.21	6.36800522742139 \\
0.22	6.32807339839631 \\
0.23	6.28635861841563 \\
0.24	6.24287080857057 \\
0.25	6.19762002156334 \\
0.26	6.15061642136999 \\
0.27	6.10187026957222 \\
0.28	6.05139191808465 \\
0.29	5.99919180795461 \\
0.3	5.94528047388442 \\
0.31	5.88966855411897 \\
0.32	5.83236680535102 \\
0.33	5.77338612232115 \\
0.34	5.71273756182449 \\
0.35	5.65043237088179 \\
0.36	5.58648201888348 \\
0.37	5.52089823357209 \\
0.38	5.45369304078803 \\
0.39	5.384878807965 \\
0.4	5.31446829142336 \\
0.41	5.24247468757165 \\
0.42	5.16891168818739 \\
0.43	5.09379354000803 \\
0.44	5.0171351089212 \\
0.45	4.93895194910063 \\
0.46	4.85926037749002 \\
0.47	4.77807755409288 \\
0.48	4.69542156858228 \\
0.49	4.61131153380231 \\
0.5	4.52576768679308 \\
0.51	4.43881149803625 \\
0.52	4.35046578968894 \\
0.53	4.26075486365273 \\
0.54	4.16970464041334 \\
0.55	4.0773428096859 \\
0.56	3.98369899401267 \\
0.57	3.88880492658349 \\
0.58	3.79269464468395 \\
0.59	3.6954047003194 \\
0.6	3.59697438971056 \\
0.61	3.49744600350354 \\
0.62	3.39686509967665 \\
0.63	3.29528080125156 \\
0.64	3.19274612102058 \\
0.65	3.08931831558048 \\
0.66	2.98505927101506 \\
0.67	2.88003592259693 \\
0.68	2.77432071089431 \\
0.69	2.66799207668459 \\
0.7	2.56113499711356 \\
0.71	2.45384156561557 \\
0.72	2.34621161823885 \\
0.73	2.23835340920075 \\
0.74	2.13038433870469 \\
0.75	2.02243173622765 \\
0.76	1.91463370253396 \\
0.77	1.80714001343887 \\
0.78	1.70011308762456 \\
0.79	1.59372901932315 \\
0.8	1.4881786740582 \\
0.81	1.38366884139444 \\
0.82	1.28042343213683 \\
0.83	1.17868469775674 \\
0.84	1.07871443576952 \\
0.85	0.98079512459231 \\
0.86	0.885230902578038 \\
0.87	0.792348264895883 \\
0.88	0.702496293717184 \\
0.89	0.616046155048872 \\
0.9	0.533389481422148 \\
0.91	0.454935106586073 \\
0.92	0.381103429392302 \\
0.93	0.312317493899341 \\
0.94	0.248989787749061 \\
0.95	0.191503997620575 \\
0.96	0.14019179169542 \\
0.97	0.0953061502601961 \\
0.98	0.0569941104023082 \\
0.99	0.0252715504191905 \\
1	0 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v31_8.2_2__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={at={(0.5,0.4)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={$R$},
ylabel={$u_r$},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.163406070646402, ymax=3.43152748357444
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.0736732395590965)
--(axis cs:0.02,0.14865164542403)
--(axis cs:0.03,0.224307980284136)
--(axis cs:0.04,0.299850167881565)
--(axis cs:0.05,0.375326588652311)
--(axis cs:0.06,0.450885020613608)
--(axis cs:0.07,0.526138468026535)
--(axis cs:0.08,0.601438065215023)
--(axis cs:0.09,0.676154249548052)
--(axis cs:0.1,0.750878975492305)
--(axis cs:0.11,0.825034295852591)
--(axis cs:0.12,0.899015853055006)
--(axis cs:0.13,0.972592538677332)
--(axis cs:0.14,1.04592697054407)
--(axis cs:0.15,1.11857234306676)
--(axis cs:0.16,1.19059156427309)
--(axis cs:0.17,1.26223844523558)
--(axis cs:0.18,1.33328190761455)
--(axis cs:0.19,1.40339267154588)
--(axis cs:0.2,1.47315680542372)
--(axis cs:0.21,1.54190457109162)
--(axis cs:0.22,1.60999013760458)
--(axis cs:0.23,1.67740996160386)
--(axis cs:0.24,1.74366060253201)
--(axis cs:0.25,1.80932159526299)
--(axis cs:0.26,1.87365088766239)
--(axis cs:0.27,1.93718488411791)
--(axis cs:0.28,1.99991485205567)
--(axis cs:0.29,2.06155150446444)
--(axis cs:0.3,2.12174944850367)
--(axis cs:0.31,2.18154331983312)
--(axis cs:0.32,2.23999815915859)
--(axis cs:0.33,2.29738973621388)
--(axis cs:0.34,2.35309578418146)
--(axis cs:0.35,2.40777576370214)
--(axis cs:0.36,2.46083337867087)
--(axis cs:0.37,2.51272636909386)
--(axis cs:0.38,2.563480527453)
--(axis cs:0.39,2.61249387248866)
--(axis cs:0.4,2.66021318728812)
--(axis cs:0.41,2.70611726481029)
--(axis cs:0.42,2.75059453847169)
--(axis cs:0.43,2.79331291020773)
--(axis cs:0.44,2.83457419983281)
--(axis cs:0.45,2.8740037696054)
--(axis cs:0.46,2.91165167313895)
--(axis cs:0.47,2.94749939534821)
--(axis cs:0.48,2.98153040861013)
--(axis cs:0.49,3.01350647303933)
--(axis cs:0.5,3.04358493438819)
--(axis cs:0.51,3.07163778624157)
--(axis cs:0.52,3.09748465348819)
--(axis cs:0.53,3.12094335578134)
--(axis cs:0.54,3.14253306292613)
--(axis cs:0.55,3.16142155673535)
--(axis cs:0.56,3.17829436651246)
--(axis cs:0.57,3.19271606576748)
--(axis cs:0.58,3.20438754639816)
--(axis cs:0.59,3.21345772304638)
--(axis cs:0.6,3.22000124082696)
--(axis cs:0.61,3.22379245548053)
--(axis cs:0.62,3.2245928152414)
--(axis cs:0.63,3.22284848729091)
--(axis cs:0.64,3.21774371233441)
--(axis cs:0.65,3.20968210661094)
--(axis cs:0.66,3.19847443951217)
--(axis cs:0.67,3.18386782823221)
--(axis cs:0.68,3.16582534566746)
--(axis cs:0.69,3.14422212103847)
--(axis cs:0.7,3.11915510065254)
--(axis cs:0.71,3.0901031358253)
--(axis cs:0.72,3.05747122243659)
--(axis cs:0.73,3.020834547366)
--(axis cs:0.74,2.97991560458769)
--(axis cs:0.75,2.93503052466781)
--(axis cs:0.76,2.88547259172734)
--(axis cs:0.77,2.83151525125103)
--(axis cs:0.78,2.77289301340317)
--(axis cs:0.79,2.70962069194616)
--(axis cs:0.8,2.64155059201637)
--(axis cs:0.81,2.56837427363675)
--(axis cs:0.82,2.48962378748001)
--(axis cs:0.83,2.40595375950509)
--(axis cs:0.84,2.31673274456537)
--(axis cs:0.85,2.22198688096302)
--(axis cs:0.86,2.1212495260559)
--(axis cs:0.87,2.01438581512855)
--(axis cs:0.88,1.90241931086055)
--(axis cs:0.89,1.78369163991987)
--(axis cs:0.9,1.65909207886828)
--(axis cs:0.91,1.52841566000291)
--(axis cs:0.92,1.39174460507434)
--(axis cs:0.93,1.24887235677765)
--(axis cs:0.94,1.10018365169846)
--(axis cs:0.95,0.945876608572147)
--(axis cs:0.96,0.785924006727482)
--(axis cs:0.97,0.620896582616287)
--(axis cs:0.98,0.451119534325909)
--(axis cs:0.99,0.276984957909958)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:0.99,0.282212175118047)
--(axis cs:0.98,0.459432770002523)
--(axis cs:0.97,0.632164599092627)
--(axis cs:0.96,0.79981590842109)
--(axis cs:0.95,0.961844354831082)
--(axis cs:0.94,1.11820803277954)
--(axis cs:0.93,1.26865780515063)
--(axis cs:0.92,1.41308902662672)
--(axis cs:0.91,1.55175759596005)
--(axis cs:0.9,1.68358693635469)
--(axis cs:0.89,1.8094695408044)
--(axis cs:0.88,1.9293195537098)
--(axis cs:0.87,2.04283369621989)
--(axis cs:0.86,2.15053603589442)
--(axis cs:0.85,2.25211701729458)
--(axis cs:0.84,2.34791668580541)
--(axis cs:0.83,2.43781380621022)
--(axis cs:0.82,2.52259058574411)
--(axis cs:0.81,2.60192337785267)
--(axis cs:0.8,2.67590862340719)
--(axis cs:0.79,2.7448640922521)
--(axis cs:0.78,2.808960391779)
--(axis cs:0.77,2.86812845488528)
--(axis cs:0.76,2.92267974568115)
--(axis cs:0.75,2.9726694292508)
--(axis cs:0.74,3.01816499405472)
--(axis cs:0.73,3.05958065685028)
--(axis cs:0.72,3.09708079427074)
--(axis cs:0.71,3.13001431792025)
--(axis cs:0.7,3.15942696317398)
--(axis cs:0.69,3.18499907672069)
--(axis cs:0.68,3.20693811828911)
--(axis cs:0.67,3.2254458504882)
--(axis cs:0.66,3.24043931386279)
--(axis cs:0.65,3.25223121384028)
--(axis cs:0.64,3.26058970053076)
--(axis cs:0.63,3.26596120030728)
--(axis cs:0.62,3.26812141292804)
--(axis cs:0.61,3.26742467434645)
--(axis cs:0.6,3.26380086744681)
--(axis cs:0.59,3.25747160461425)
--(axis cs:0.58,3.24861913988321)
--(axis cs:0.57,3.23685896499093)
--(axis cs:0.56,3.22273959663486)
--(axis cs:0.55,3.20619927161024)
--(axis cs:0.54,3.18713174553428)
--(axis cs:0.53,3.16581874445561)
--(axis cs:0.52,3.14199786242938)
--(axis cs:0.51,3.11625272740568)
--(axis cs:0.5,3.0882190671237)
--(axis cs:0.49,3.05793288409488)
--(axis cs:0.48,3.02607071273417)
--(axis cs:0.47,2.99209812498192)
--(axis cs:0.46,2.95616238502029)
--(axis cs:0.45,2.91808059144109)
--(axis cs:0.44,2.87860343774465)
--(axis cs:0.43,2.83736682677366)
--(axis cs:0.42,2.79387540151817)
--(axis cs:0.41,2.74932896839445)
--(axis cs:0.4,2.70312356202558)
--(axis cs:0.39,2.65540910019949)
--(axis cs:0.38,2.60591797055256)
--(axis cs:0.37,2.55493213076148)
--(axis cs:0.36,2.50273115351531)
--(axis cs:0.35,2.44908795399761)
--(axis cs:0.34,2.3941107181497)
--(axis cs:0.33,2.33776272946199)
--(axis cs:0.32,2.28029265314315)
--(axis cs:0.31,2.2208313034559)
--(axis cs:0.3,2.16056399797735)
--(axis cs:0.29,2.09910940119092)
--(axis cs:0.28,2.03681029989302)
--(axis cs:0.27,1.97378201757988)
--(axis cs:0.26,1.90904135096466)
--(axis cs:0.25,1.84385913507956)
--(axis cs:0.24,1.77720086863228)
--(axis cs:0.23,1.70979955208449)
--(axis cs:0.22,1.64126338631354)
--(axis cs:0.21,1.57225334590202)
--(axis cs:0.2,1.50254748548923)
--(axis cs:0.19,1.43153224751917)
--(axis cs:0.18,1.36015486880524)
--(axis cs:0.17,1.28786704500956)
--(axis cs:0.16,1.21494313445819)
--(axis cs:0.15,1.14141372548837)
--(axis cs:0.14,1.06764135361839)
--(axis cs:0.13,0.993193074826349)
--(axis cs:0.12,0.918271574418832)
--(axis cs:0.11,0.842741086147188)
--(axis cs:0.1,0.767135635549932)
--(axis cs:0.09,0.691060329838889)
--(axis cs:0.08,0.6145522539234)
--(axis cs:0.07,0.538248181430649)
--(axis cs:0.06,0.461369842190258)
--(axis cs:0.05,0.384551031835695)
--(axis cs:0.04,0.307616640532967)
--(axis cs:0.03,0.230716661640442)
--(axis cs:0.02,0.153847330820004)
--(axis cs:0.01,0.0770669443423531)
--(axis cs:0,0)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
0.01	0.0747805369890913 \\
0.02	0.149526314477796 \\
0.03	0.22420693183448 \\
0.04	0.298790478150933 \\
0.05	0.373244847781744 \\
0.06	0.447537816557633 \\
0.07	0.521637054574775 \\
0.08	0.595510122272034 \\
0.09	0.669124460305074 \\
0.1	0.742447376569662 \\
0.11	0.815446031674086 \\
0.12	0.888087423429215 \\
0.13	0.960338370622498 \\
0.14	1.03216549620289 \\
0.15	1.10353520993351 \\
0.16	1.17441369053086 \\
0.17	1.24476686728712 \\
0.18	1.31456040115868 \\
0.19	1.38375966529427 \\
0.2	1.45232972496998 \\
0.21	1.52023531689301 \\
0.22	1.58744082783158 \\
0.23	1.65391027252483 \\
0.24	1.71960727082246 \\
0.25	1.78449502400066 \\
0.26	1.84853629019688 \\
0.27	1.91169335890231 \\
0.28	1.97392802444706 \\
0.29	2.03520155840864 \\
0.3	2.09547468087012 \\
0.31	2.15470753044947 \\
0.32	2.21285963301648 \\
0.33	2.2698898690085 \\
0.34	2.3257564392502 \\
0.35	2.38041682917664 \\
0.36	2.43382777135222 \\
0.37	2.48594520617122 \\
0.38	2.53672424061807 \\
0.39	2.58611910495792 \\
0.4	2.63408310721935 \\
0.41	2.6805685853226 \\
0.42	2.72552685669753 \\
0.43	2.7689081652255 \\
0.44	2.81066162533 \\
0.45	2.85073516303005 \\
0.46	2.8890754537604 \\
0.47	2.92562785675163 \\
0.48	2.96033634575345 \\
0.49	2.9931434358739 \\
0.5	3.02399010629865 \\
0.51	3.0528157186459 \\
0.52	3.0795579307066 \\
0.53	3.10415260531547 \\
0.54	3.12653371409834 \\
0.55	3.14663323584512 \\
0.56	3.16438104926856 \\
0.57	3.17970481992736 \\
0.58	3.1925298811218 \\
0.59	3.20277910861321 \\
0.6	3.21037278908016 \\
0.61	3.21522848230909 \\
0.62	3.21726087723179 \\
0.63	3.21638164207518 \\
0.64	3.21249926909147 \\
0.65	3.2055189146015 \\
0.66	3.19534223542963 \\
0.67	3.18186722325502 \\
0.68	3.16498803898141 \\
0.69	3.14459484996829 \\
0.7	3.12057367391666 \\
0.71	3.09280623441679 \\
0.72	3.06116983471341 \\
0.73	3.02553725821238 \\
0.74	2.98577670674856 \\
0.75	2.94175179078905 \\
0.76	2.89332158971702 \\
0.77	2.84034080531644 \\
0.78	2.78266003777263 \\
0.79	2.72012622115566 \\
0.8	2.65258326470584 \\
0.81	2.57987295751074 \\
0.82	2.50183620747906 \\
0.83	2.41831470082089 \\
0.84	2.32915308511757 \\
0.85	2.23420179647596 \\
0.86	2.13332066717719 \\
0.87	2.02638346107849 \\
0.88	1.91328348401721 \\
0.89	1.79394039682072 \\
0.9	1.66830830686941 \\
0.91	1.53638511454646 \\
0.92	1.39822292539393 \\
0.93	1.25393909191885 \\
0.94	1.10372711673554 \\
0.95	0.947866252798785 \\
0.96	0.786728242000319 \\
0.97	0.620779362308719 \\
0.98	0.450575978306428 \\
0.99	0.276752286810165 \\
1	0.1 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
0.01	0.0753862323317186 \\
0.02	0.151337046731825 \\
0.03	0.227483755665191 \\
0.04	0.303713457298977 \\
0.05	0.379947040747494 \\
0.06	0.456119101700272 \\
0.07	0.532171248936113 \\
0.08	0.608049228372673 \\
0.09	0.683701500441148 \\
0.1	0.759078472226961 \\
0.11	0.83413205840362 \\
0.12	0.908815419200474 \\
0.13	0.983082797519125 \\
0.14	1.05688941217143 \\
0.15	1.13019138215249 \\
0.16	1.20294566679999 \\
0.17	1.27511001255352 \\
0.18	1.34664290066904 \\
0.19	1.41750349259685 \\
0.2	1.48765157128833 \\
0.21	1.55704747773488 \\
0.22	1.62565204272647 \\
0.23	1.69342651424998 \\
0.24	1.76033248120113 \\
0.25	1.8263317942074 \\
0.26	1.89138648439034 \\
0.27	1.95545868086312 \\
0.28	2.01851052768378 \\
0.29	2.08050410088437 \\
0.3	2.14140132608172 \\
0.31	2.20116389705855 \\
0.32	2.25975319558779 \\
0.33	2.31713021266566 \\
0.34	2.37325547122069 \\
0.35	2.42808895027978 \\
0.36	2.48159001049857 \\
0.37	2.53371732090181 \\
0.38	2.58442878663029 \\
0.39	2.63368147745302 \\
0.4	2.68143155677575 \\
0.41	2.72763421085909 \\
0.42	2.7722435779501 \\
0.43	2.81521267702872 \\
0.44	2.85649333587456 \\
0.45	2.89603611816876 \\
0.46	2.93379024935886 \\
0.47	2.96970354103148 \\
0.48	3.00372231355679 \\
0.49	3.0357913167901 \\
0.5	3.06585364863881 \\
0.51	3.09385067132736 \\
0.52	3.11972192521946 \\
0.53	3.14340504008558 \\
0.54	3.16483564373676 \\
0.55	3.1839472679845 \\
0.56	3.20067125193298 \\
0.57	3.21493664266812 \\
0.58	3.22667009348036 \\
0.59	3.235795759849 \\
0.6	3.24223519352853 \\
0.61	3.24590723521588 \\
0.62	3.24672790644287 \\
0.63	3.24461030153361 \\
0.64	3.2394644806909 \\
0.65	3.23119736552872 \\
0.66	3.21971263864874 \\
0.67	3.20491064916741 \\
0.68	3.18668832643978 \\
0.69	3.1649391046081 \\
0.7	3.13955286104509 \\
0.71	3.11041587229961 \\
0.72	3.07741079183305 \\
0.73	3.04041665472997 \\
0.74	2.999308915763 \\
0.75	2.9539595288003 \\
0.76	2.904237077693 \\
0.77	2.85000697161987 \\
0.78	2.79113172157092 \\
0.79	2.72747131942411 \\
0.8	2.65888374715341 \\
0.81	2.58522565139995 \\
0.82	2.50635322830408 \\
0.83	2.42212337556782 \\
0.84	2.33239518366665 \\
0.85	2.23703185636913 \\
0.86	2.13590317232968 \\
0.87	2.02888862361031 \\
0.88	1.91588139033053 \\
0.89	1.79679332483628 \\
0.9	1.67156110490926 \\
0.91	1.54015363568164 \\
0.92	1.40258056821327 \\
0.93	1.25890137121475 \\
0.94	1.10923369511568 \\
0.95	0.95375899332295 \\
0.96	0.792723259097862 \\
0.97	0.626432698278806 \\
0.98	0.455249293118048 \\
0.99	0.279598024015528 \\
1	0.1 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v33_2.2_1__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_z$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.024939977679369, ymax=0.52373953126675,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0.498799553587381)
--(axis cs:0,0.464690463446208)
--(axis cs:0.01,0.464637259068175)
--(axis cs:0.02,0.464486009735766)
--(axis cs:0.03,0.464226284689482)
--(axis cs:0.04,0.463925041342722)
--(axis cs:0.05,0.463483355199348)
--(axis cs:0.06,0.462878171097127)
--(axis cs:0.07,0.462182125440452)
--(axis cs:0.08,0.461489564267366)
--(axis cs:0.09,0.46055042770628)
--(axis cs:0.1,0.459588323036622)
--(axis cs:0.11,0.458607261151975)
--(axis cs:0.12,0.457483497014383)
--(axis cs:0.13,0.456296105477305)
--(axis cs:0.14,0.454938520360078)
--(axis cs:0.15,0.453603083098281)
--(axis cs:0.16,0.452104080769591)
--(axis cs:0.17,0.450485183407605)
--(axis cs:0.18,0.448902186583147)
--(axis cs:0.19,0.446968921175406)
--(axis cs:0.2,0.445085064973548)
--(axis cs:0.21,0.442938313313673)
--(axis cs:0.22,0.440929399368717)
--(axis cs:0.23,0.438714177057974)
--(axis cs:0.24,0.436417953642464)
--(axis cs:0.25,0.434095167336461)
--(axis cs:0.26,0.431523755222299)
--(axis cs:0.27,0.429105976658982)
--(axis cs:0.28,0.426403745729591)
--(axis cs:0.29,0.423611263985087)
--(axis cs:0.3,0.420861940420912)
--(axis cs:0.31,0.417945044855189)
--(axis cs:0.32,0.414878662810958)
--(axis cs:0.33,0.411805921394257)
--(axis cs:0.34,0.408717918795043)
--(axis cs:0.35,0.405067767350732)
--(axis cs:0.36,0.401764606642869)
--(axis cs:0.37,0.398279814340192)
--(axis cs:0.38,0.394701664987136)
--(axis cs:0.39,0.390875434665259)
--(axis cs:0.4,0.387230544505853)
--(axis cs:0.41,0.383409094299103)
--(axis cs:0.42,0.379574933978196)
--(axis cs:0.43,0.375538935195906)
--(axis cs:0.44,0.371266287365955)
--(axis cs:0.45,0.367112112959321)
--(axis cs:0.46,0.362776954142106)
--(axis cs:0.47,0.358235627011453)
--(axis cs:0.48,0.35354736515919)
--(axis cs:0.49,0.349005931026562)
--(axis cs:0.5,0.344229883998016)
--(axis cs:0.51,0.339562073511163)
--(axis cs:0.52,0.334559447711774)
--(axis cs:0.53,0.329488032369649)
--(axis cs:0.54,0.324229177589691)
--(axis cs:0.55,0.31909317490762)
--(axis cs:0.56,0.313928574219797)
--(axis cs:0.57,0.308582422304775)
--(axis cs:0.58,0.303141723399722)
--(axis cs:0.59,0.297558890034057)
--(axis cs:0.6,0.292103060852956)
--(axis cs:0.61,0.286475988288333)
--(axis cs:0.62,0.280850976353764)
--(axis cs:0.63,0.274873529654562)
--(axis cs:0.64,0.268968887432081)
--(axis cs:0.65,0.262896382266192)
--(axis cs:0.66,0.257005714797481)
--(axis cs:0.67,0.250730086318108)
--(axis cs:0.68,0.244377309623627)
--(axis cs:0.69,0.237832643003055)
--(axis cs:0.7,0.231378623486952)
--(axis cs:0.71,0.224885938057971)
--(axis cs:0.72,0.218171225183333)
--(axis cs:0.73,0.211465655906787)
--(axis cs:0.74,0.204488421700588)
--(axis cs:0.75,0.197521960034755)
--(axis cs:0.76,0.190464427417291)
--(axis cs:0.77,0.183556769194313)
--(axis cs:0.78,0.176300231763632)
--(axis cs:0.79,0.169067653855294)
--(axis cs:0.8,0.161670950314594)
--(axis cs:0.81,0.15416979574603)
--(axis cs:0.82,0.147016602728192)
--(axis cs:0.83,0.139294954287692)
--(axis cs:0.84,0.131580889963038)
--(axis cs:0.85,0.123953239901467)
--(axis cs:0.86,0.116040453710538)
--(axis cs:0.87,0.108123336629856)
--(axis cs:0.88,0.100105488169425)
--(axis cs:0.89,0.092201447690651)
--(axis cs:0.9,0.0841445608914988)
--(axis cs:0.91,0.0757932065541068)
--(axis cs:0.92,0.0676301184327445)
--(axis cs:0.93,0.0593081441981325)
--(axis cs:0.94,0.0507214187463178)
--(axis cs:0.95,0.042087112178607)
--(axis cs:0.96,0.0336017992566651)
--(axis cs:0.97,0.0249804537837618)
--(axis cs:0.98,0.0163077693619099)
--(axis cs:0.99,0.00778014507330787)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99,0.0108868583996129)
--(axis cs:0.98,0.0207737232841455)
--(axis cs:0.97,0.0302505767898888)
--(axis cs:0.96,0.0398506996305788)
--(axis cs:0.95,0.0490591228435989)
--(axis cs:0.94,0.0582791239858119)
--(axis cs:0.93,0.0675072520661384)
--(axis cs:0.92,0.0765706004150746)
--(axis cs:0.91,0.0855453720359511)
--(axis cs:0.9,0.0942638741437913)
--(axis cs:0.89,0.102839929070406)
--(axis cs:0.88,0.11158114918954)
--(axis cs:0.87,0.119972087276962)
--(axis cs:0.86,0.128546090084216)
--(axis cs:0.85,0.136889960801045)
--(axis cs:0.84,0.145012466859762)
--(axis cs:0.83,0.153238643655928)
--(axis cs:0.82,0.161272136611342)
--(axis cs:0.81,0.169158048060639)
--(axis cs:0.8,0.176998403788711)
--(axis cs:0.79,0.184743817875297)
--(axis cs:0.78,0.192560265483997)
--(axis cs:0.77,0.200203502984832)
--(axis cs:0.76,0.207809313812907)
--(axis cs:0.75,0.215087882677315)
--(axis cs:0.74,0.222268292631772)
--(axis cs:0.73,0.229602607204347)
--(axis cs:0.72,0.236844538745142)
--(axis cs:0.71,0.244009189550596)
--(axis cs:0.7,0.250901158333559)
--(axis cs:0.69,0.257982483358666)
--(axis cs:0.68,0.264588511460139)
--(axis cs:0.67,0.271492109409895)
--(axis cs:0.66,0.277960653148517)
--(axis cs:0.65,0.284455102458)
--(axis cs:0.64,0.29104495065299)
--(axis cs:0.63,0.297528306410841)
--(axis cs:0.62,0.303886227227138)
--(axis cs:0.61,0.309983858765929)
--(axis cs:0.6,0.316068290365993)
--(axis cs:0.59,0.321846636298051)
--(axis cs:0.58,0.327769079808112)
--(axis cs:0.57,0.333369592882083)
--(axis cs:0.56,0.339200329640899)
--(axis cs:0.55,0.344783053140707)
--(axis cs:0.54,0.350466179744781)
--(axis cs:0.53,0.355926270651688)
--(axis cs:0.52,0.361038127447421)
--(axis cs:0.51,0.366274279811565)
--(axis cs:0.5,0.371454375585951)
--(axis cs:0.49,0.376361618753028)
--(axis cs:0.48,0.381097912821691)
--(axis cs:0.47,0.38595776937682)
--(axis cs:0.46,0.390778322222848)
--(axis cs:0.45,0.395219871268536)
--(axis cs:0.44,0.3995670358518)
--(axis cs:0.43,0.404130150302719)
--(axis cs:0.42,0.408520835901788)
--(axis cs:0.41,0.412891498137682)
--(axis cs:0.4,0.416952142484551)
--(axis cs:0.39,0.421128800037873)
--(axis cs:0.38,0.424873074046436)
--(axis cs:0.37,0.42870767053495)
--(axis cs:0.36,0.43250009708257)
--(axis cs:0.35,0.436187776442446)
--(axis cs:0.34,0.439582603824267)
--(axis cs:0.33,0.443170651520855)
--(axis cs:0.32,0.446316939638941)
--(axis cs:0.31,0.449505092021331)
--(axis cs:0.3,0.452699446996403)
--(axis cs:0.29,0.455620906901238)
--(axis cs:0.28,0.458645549835114)
--(axis cs:0.27,0.461287405168381)
--(axis cs:0.26,0.463993590384764)
--(axis cs:0.25,0.466765275165099)
--(axis cs:0.24,0.469157680002368)
--(axis cs:0.23,0.471491727843309)
--(axis cs:0.22,0.473787091261536)
--(axis cs:0.21,0.475871986508611)
--(axis cs:0.2,0.47803137395753)
--(axis cs:0.19,0.480247811879909)
--(axis cs:0.18,0.482295650006729)
--(axis cs:0.17,0.483740031915648)
--(axis cs:0.16,0.485587792775769)
--(axis cs:0.15,0.487205718714824)
--(axis cs:0.14,0.488621900852487)
--(axis cs:0.13,0.490164477366831)
--(axis cs:0.12,0.49132779805327)
--(axis cs:0.11,0.492575715812649)
--(axis cs:0.1,0.49364321945827)
--(axis cs:0.09,0.49442902767598)
--(axis cs:0.08,0.495427724218826)
--(axis cs:0.07,0.496137580044183)
--(axis cs:0.06,0.496894437495178)
--(axis cs:0.05,0.497474889449487)
--(axis cs:0.04,0.497944140908156)
--(axis cs:0.03,0.49833016133225)
--(axis cs:0.02,0.498582585455312)
--(axis cs:0.01,0.498729218393606)
--(axis cs:0,0.498799553587381)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0.486610468375367 \\
0.01	0.486543261818197 \\
0.02	0.48638649358134 \\
0.03	0.486131271919559 \\
0.04	0.485776390383109 \\
0.05	0.485321500089511 \\
0.06	0.484766488881816 \\
0.07	0.484111338019157 \\
0.08	0.483356074373981 \\
0.09	0.48250075071911 \\
0.1	0.481545436363201 \\
0.11	0.480490212220762 \\
0.12	0.479335168002588 \\
0.13	0.47808040050842 \\
0.14	0.476726012531583 \\
0.15	0.475272112122053 \\
0.16	0.473718812068913 \\
0.17	0.472066229522171 \\
0.18	0.470314485705928 \\
0.19	0.468463705693077 \\
0.2	0.466514018222428 \\
0.21	0.464465555545683 \\
0.22	0.462318453295819 \\
0.23	0.460072850371049 \\
0.24	0.457728888830298 \\
0.25	0.455286713797309 \\
0.26	0.452746473371288 \\
0.27	0.450108318542568 \\
0.28	0.447372403112183 \\
0.29	0.444538883614512 \\
0.3	0.441607919242377 \\
0.31	0.438579671774133 \\
0.32	0.435454305502409 \\
0.33	0.432231987164229 \\
0.34	0.428912885872339 \\
0.35	0.42549576163673 \\
0.36	0.421980629377941 \\
0.37	0.418367510886307 \\
0.38	0.41465643456327 \\
0.39	0.410847435197968 \\
0.4	0.406940553773602 \\
0.41	0.402935837299051 \\
0.42	0.398833338661975 \\
0.43	0.394633116500309 \\
0.44	0.390335235089551 \\
0.45	0.385939764243689 \\
0.46	0.38144677922794 \\
0.47	0.376856360681807 \\
0.48	0.372168594551153 \\
0.49	0.367383572028245 \\
0.5	0.362501389498853 \\
0.51	0.357522148495671 \\
0.52	0.35244595565742 \\
0.53	0.347272922693129 \\
0.54	0.342003166351171 \\
0.55	0.336636808392701 \\
0.56	0.331173975569254 \\
0.57	0.325614799604263 \\
0.58	0.31995941717839 \\
0.59	0.31420796991854 \\
0.6	0.308360604390531 \\
0.61	0.302417472095412 \\
0.62	0.296378729469454 \\
0.63	0.290244537887907 \\
0.64	0.284015063672616 \\
0.65	0.277690478103648 \\
0.66	0.271270957435117 \\
0.67	0.2647566829154 \\
0.68	0.258150446976275 \\
0.69	0.251452555979002 \\
0.7	0.244663315360199 \\
0.71	0.237783029721778 \\
0.72	0.230812002923002 \\
0.73	0.223750538175526 \\
0.74	0.216598938142284 \\
0.75	0.209357505041055 \\
0.76	0.20202654075355 \\
0.77	0.194606346940878 \\
0.78	0.187097225166245 \\
0.79	0.179499477025744 \\
0.8	0.171813404288147 \\
0.81	0.1640393090446 \\
0.82	0.156177493869169 \\
0.83	0.148228261991206 \\
0.84	0.140191917480568 \\
0.85	0.132068765446718 \\
0.86	0.123859112252848 \\
0.87	0.115563265746152 \\
0.88	0.107181535505482 \\
0.89	0.0987142331076729 \\
0.9	0.0901616724138703 \\
0.91	0.0815241698773043 \\
0.92	0.0728020448740072 \\
0.93	0.0639956200580759 \\
0.94	0.0551052217431698 \\
0.95	0.0461311803120378 \\
0.96	0.0370738306559782 \\
0.97	0.0279335126462531 \\
0.98	0.0187105716396058 \\
0.99	0.00940535902016229 \\
1	0 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0.481232219939514 \\
0.01	0.481164907964732 \\
0.02	0.481007347601849 \\
0.03	0.480751228283051 \\
0.04	0.480395488750095 \\
0.05	0.479939847626417 \\
0.06	0.479384224888316 \\
0.07	0.478728614318833 \\
0.08	0.477973043272578 \\
0.09	0.477117557162484 \\
0.1	0.476162212658838 \\
0.11	0.475107074434109 \\
0.12	0.473952213504948 \\
0.13	0.47269770634893 \\
0.14	0.471343634418234 \\
0.15	0.469890083864897 \\
0.16	0.468337145381836 \\
0.17	0.466684914108089 \\
0.18	0.464933489569553 \\
0.19	0.46308297563886 \\
0.2	0.461133480504871 \\
0.21	0.459085116646185 \\
0.22	0.456938000805345 \\
0.23	0.454692253961804 \\
0.24	0.452348001302498 \\
0.25	0.449905372189396 \\
0.26	0.447364500123684 \\
0.27	0.444725522706439 \\
0.28	0.441988581595726 \\
0.29	0.439153822460155 \\
0.3	0.436221394928933 \\
0.31	0.433191452538489 \\
0.32	0.43006415267574 \\
0.33	0.426839656518063 \\
0.34	0.423518128970055 \\
0.35	0.420099738597131 \\
0.36	0.416584657556004 \\
0.37	0.412973061522107 \\
0.38	0.409265129613966 \\
0.39	0.405461044314575 \\
0.4	0.401560991389758 \\
0.41	0.397565159803549 \\
0.42	0.393473741630566 \\
0.43	0.389286931965397 \\
0.44	0.385004928828939 \\
0.45	0.380627933071708 \\
0.46	0.376156148274053 \\
0.47	0.371589780643248 \\
0.48	0.366929038907409 \\
0.49	0.362174134206186 \\
0.5	0.35732527997815 \\
0.51	0.352382691844815 \\
0.52	0.347346587491214 \\
0.53	0.342217186542927 \\
0.54	0.336994710439472 \\
0.55	0.331679382303942 \\
0.56	0.326271426808778 \\
0.57	0.320771070037528 \\
0.58	0.315178539342467 \\
0.59	0.309494063197912 \\
0.6	0.30371787104906 \\
0.61	0.297850193156171 \\
0.62	0.291891260433885 \\
0.63	0.285841304285462 \\
0.64	0.279700556431701 \\
0.65	0.273469248734285 \\
0.66	0.267147613013268 \\
0.67	0.260735880858399 \\
0.68	0.254234283433955 \\
0.69	0.247643051276724 \\
0.7	0.240962414086745 \\
0.71	0.234192600510382 \\
0.72	0.227333837915282 \\
0.73	0.220386352156699 \\
0.74	0.213350367334658 \\
0.75	0.206226105541362 \\
0.76	0.199013786598199 \\
0.77	0.191713627781653 \\
0.78	0.184325843537359 \\
0.79	0.176850645181477 \\
0.8	0.169288240588487 \\
0.81	0.161638833864414 \\
0.82	0.153902625004428 \\
0.83	0.146079809533648 \\
0.84	0.138170578129881 \\
0.85	0.130175116226908 \\
0.86	0.122093603596806 \\
0.87	0.113926213909653 \\
0.88	0.105673114268808 \\
0.89	0.0973344647197897 \\
0.9	0.088910417730595 \\
0.91	0.0804011176410845 \\
0.92	0.0718067000788449 \\
0.93	0.0631272913386819 \\
0.94	0.0543630077226228 \\
0.95	0.0455139548369987 \\
0.96	0.0365802268428422 \\
0.97	0.0275619056554529 \\
0.98	0.0184590600885693 \\
0.99	0.009271744938119 \\
1	0 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v33_2.2_2__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={at={(0.5,0.4)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_r$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.00678128873209556, ymax=0.142407063374007,
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.00176767539003936)
--(axis cs:0.02,0.00418261575964607)
--(axis cs:0.03,0.00655826044743967)
--(axis cs:0.04,0.00913015480857136)
--(axis cs:0.05,0.0116015191757661)
--(axis cs:0.06,0.0140186981994427)
--(axis cs:0.07,0.016391626241433)
--(axis cs:0.08,0.0189266652719036)
--(axis cs:0.09,0.0213856800752782)
--(axis cs:0.1,0.0239782665382817)
--(axis cs:0.11,0.0263224986927512)
--(axis cs:0.12,0.0289703766290166)
--(axis cs:0.13,0.0312890983848948)
--(axis cs:0.14,0.0335893537872773)
--(axis cs:0.15,0.0361817950671552)
--(axis cs:0.16,0.0386239651603602)
--(axis cs:0.17,0.040663861634353)
--(axis cs:0.18,0.0429430765821701)
--(axis cs:0.19,0.045396932005236)
--(axis cs:0.2,0.0475634796904069)
--(axis cs:0.21,0.0498538896151565)
--(axis cs:0.22,0.0521205398775142)
--(axis cs:0.23,0.0542412302444843)
--(axis cs:0.24,0.0563847572100016)
--(axis cs:0.25,0.0585818976607742)
--(axis cs:0.26,0.0607607145313645)
--(axis cs:0.27,0.0629436655452895)
--(axis cs:0.28,0.06501163728871)
--(axis cs:0.29,0.0671771831127799)
--(axis cs:0.3,0.0692064791447257)
--(axis cs:0.31,0.0711848711323159)
--(axis cs:0.32,0.0731292940371777)
--(axis cs:0.33,0.075092335180991)
--(axis cs:0.34,0.0768170403593708)
--(axis cs:0.35,0.0786322446778901)
--(axis cs:0.36,0.0805239297867347)
--(axis cs:0.37,0.0824441000640107)
--(axis cs:0.38,0.0844607354871321)
--(axis cs:0.39,0.0861881819073874)
--(axis cs:0.4,0.0880286114999178)
--(axis cs:0.41,0.0897782787185124)
--(axis cs:0.42,0.0913018623328879)
--(axis cs:0.43,0.0930470400943657)
--(axis cs:0.44,0.0946571321536444)
--(axis cs:0.45,0.0961571985487104)
--(axis cs:0.46,0.0978166423864594)
--(axis cs:0.47,0.0993270754204534)
--(axis cs:0.48,0.100613662283023)
--(axis cs:0.49,0.102008300561877)
--(axis cs:0.5,0.10341877453691)
--(axis cs:0.51,0.104762088589193)
--(axis cs:0.52,0.106147457383172)
--(axis cs:0.53,0.107154507376026)
--(axis cs:0.54,0.108383880183593)
--(axis cs:0.55,0.10956029427869)
--(axis cs:0.56,0.110617952002089)
--(axis cs:0.57,0.111557078264718)
--(axis cs:0.58,0.112722224023858)
--(axis cs:0.59,0.113564087175832)
--(axis cs:0.6,0.114346123594476)
--(axis cs:0.61,0.115135341545972)
--(axis cs:0.62,0.115528534743572)
--(axis cs:0.63,0.116445175578087)
--(axis cs:0.64,0.117159824905896)
--(axis cs:0.65,0.117633540201139)
--(axis cs:0.66,0.118089593595577)
--(axis cs:0.67,0.118605325932749)
--(axis cs:0.68,0.119277184982211)
--(axis cs:0.69,0.119596744553902)
--(axis cs:0.7,0.11976488033622)
--(axis cs:0.71,0.120046476564596)
--(axis cs:0.72,0.120068937010622)
--(axis cs:0.73,0.120279692018762)
--(axis cs:0.74,0.120344216692911)
--(axis cs:0.75,0.120286056428699)
--(axis cs:0.76,0.120433891979634)
--(axis cs:0.77,0.120285758976777)
--(axis cs:0.78,0.120169114521887)
--(axis cs:0.79,0.120028041529728)
--(axis cs:0.8,0.119674429758817)
--(axis cs:0.81,0.119154929494506)
--(axis cs:0.82,0.118862779594514)
--(axis cs:0.83,0.118411908239383)
--(axis cs:0.84,0.117743531658098)
--(axis cs:0.85,0.117262158890606)
--(axis cs:0.86,0.116514114615682)
--(axis cs:0.87,0.115769437011717)
--(axis cs:0.88,0.114939609950844)
--(axis cs:0.89,0.113947193522781)
--(axis cs:0.9,0.112824537061281)
--(axis cs:0.91,0.111715291486638)
--(axis cs:0.92,0.110648436758759)
--(axis cs:0.93,0.109433307911517)
--(axis cs:0.94,0.10808337118092)
--(axis cs:0.95,0.106676139601877)
--(axis cs:0.96,0.105360653093904)
--(axis cs:0.97,0.103826480797582)
--(axis cs:0.98,0.102271501665571)
--(axis cs:0.99,0.100762872531681)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:0.99,0.10337133222277)
--(axis cs:0.98,0.106056464410288)
--(axis cs:0.97,0.108423789957313)
--(axis cs:0.96,0.110627583333446)
--(axis cs:0.95,0.11275608768586)
--(axis cs:0.94,0.114677160866483)
--(axis cs:0.93,0.116484151075074)
--(axis cs:0.92,0.118359649722552)
--(axis cs:0.91,0.120122793384669)
--(axis cs:0.9,0.121781950734051)
--(axis cs:0.89,0.12337231958031)
--(axis cs:0.88,0.124781116411563)
--(axis cs:0.87,0.126053038204015)
--(axis cs:0.86,0.127387834121949)
--(axis cs:0.85,0.128270718981431)
--(axis cs:0.84,0.129485481077018)
--(axis cs:0.83,0.130316622853989)
--(axis cs:0.82,0.131041230163727)
--(axis cs:0.81,0.131858062256628)
--(axis cs:0.8,0.132779690033409)
--(axis cs:0.79,0.133343967485041)
--(axis cs:0.78,0.133770387634203)
--(axis cs:0.77,0.134237993911496)
--(axis cs:0.76,0.134607535924419)
--(axis cs:0.75,0.135109992895077)
--(axis cs:0.74,0.135386993105291)
--(axis cs:0.73,0.135554416545661)
--(axis cs:0.72,0.135625774641911)
--(axis cs:0.71,0.135480716787718)
--(axis cs:0.7,0.135586548183914)
--(axis cs:0.69,0.135509678731423)
--(axis cs:0.68,0.135323782146047)
--(axis cs:0.67,0.135073605689548)
--(axis cs:0.66,0.13460479438406)
--(axis cs:0.65,0.134102030096884)
--(axis cs:0.64,0.133531585903613)
--(axis cs:0.63,0.133009818525656)
--(axis cs:0.62,0.132384320424271)
--(axis cs:0.61,0.131708047627454)
--(axis cs:0.6,0.130905662219639)
--(axis cs:0.59,0.130242651594471)
--(axis cs:0.58,0.128956143276334)
--(axis cs:0.57,0.12808394408773)
--(axis cs:0.56,0.127260882469497)
--(axis cs:0.55,0.125944678429827)
--(axis cs:0.54,0.125202167915998)
--(axis cs:0.53,0.124036865931476)
--(axis cs:0.52,0.122704321142606)
--(axis cs:0.51,0.121317342403653)
--(axis cs:0.5,0.120029732455454)
--(axis cs:0.49,0.118872490495711)
--(axis cs:0.48,0.117388263179832)
--(axis cs:0.47,0.115668966748078)
--(axis cs:0.46,0.114462407913007)
--(axis cs:0.45,0.112704617226017)
--(axis cs:0.44,0.111197925735351)
--(axis cs:0.43,0.109130868784026)
--(axis cs:0.42,0.107515142424294)
--(axis cs:0.41,0.105586122418777)
--(axis cs:0.4,0.103832707381644)
--(axis cs:0.39,0.101945123136526)
--(axis cs:0.38,0.0999652817222809)
--(axis cs:0.37,0.09817266830715)
--(axis cs:0.36,0.0960884875263562)
--(axis cs:0.35,0.0943274273125004)
--(axis cs:0.34,0.0921365340343015)
--(axis cs:0.33,0.090392438551708)
--(axis cs:0.32,0.0884075836759527)
--(axis cs:0.31,0.0859332443133414)
--(axis cs:0.3,0.0835719864810822)
--(axis cs:0.29,0.0815082876592553)
--(axis cs:0.28,0.0793976636708287)
--(axis cs:0.27,0.0769574501121758)
--(axis cs:0.26,0.0746491489644852)
--(axis cs:0.25,0.0723475596346345)
--(axis cs:0.24,0.0696461198045753)
--(axis cs:0.23,0.0671581176486292)
--(axis cs:0.22,0.0648468656285128)
--(axis cs:0.21,0.062292808770422)
--(axis cs:0.2,0.0596088110423187)
--(axis cs:0.19,0.0568920042039406)
--(axis cs:0.18,0.0545014641530086)
--(axis cs:0.17,0.0516569079734277)
--(axis cs:0.16,0.0490933494357533)
--(axis cs:0.15,0.0464000418402941)
--(axis cs:0.14,0.0439678308037567)
--(axis cs:0.13,0.0409315203489654)
--(axis cs:0.12,0.0381207450631934)
--(axis cs:0.11,0.0354589901386425)
--(axis cs:0.1,0.0325659318295621)
--(axis cs:0.09,0.0296422811737971)
--(axis cs:0.08,0.0267734766339723)
--(axis cs:0.07,0.0237413018600153)
--(axis cs:0.06,0.0207883417514367)
--(axis cs:0.05,0.0177425628147792)
--(axis cs:0.04,0.0146597308988288)
--(axis cs:0.03,0.0113680885198189)
--(axis cs:0.02,0.00807833038888423)
--(axis cs:0.01,0.00455609863121439)
--(axis cs:0,0)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
0.01	0.0025673615597563 \\
0.02	0.00513210561326859 \\
0.03	0.00769351329725442 \\
0.04	0.0102506875536383 \\
0.05	0.0128027261159572 \\
0.06	0.0153487258448376 \\
0.07	0.01788778402334 \\
0.08	0.0204189988748892 \\
0.09	0.0229414697995204 \\
0.1	0.0254542974861038 \\
0.11	0.0279565839622049 \\
0.12	0.030447432609234 \\
0.13	0.0329259481565668 \\
0.14	0.0353912366619317 \\
0.15	0.0378424054821793 \\
0.16	0.0402785632368617 \\
0.17	0.0426988197661008 \\
0.18	0.0451022860836693 \\
0.19	0.0474880743258663 \\
0.2	0.0498552976965555 \\
0.21	0.0522030704085924 \\
0.22	0.0545305076217764 \\
0.23	0.0568367253773937 \\
0.24	0.0591208405293773 \\
0.25	0.0613819706720747 \\
0.26	0.0636192340645894 \\
0.27	0.0658317495516454 \\
0.28	0.0680186364809111 \\
0.29	0.0701790146167031 \\
0.3	0.0723120040499877 \\
0.31	0.0744167251045838 \\
0.32	0.076492298239469 \\
0.33	0.0785378439470833 \\
0.34	0.0805524826475169 \\
0.35	0.0825400372385373 \\
0.36	0.0844994100112525 \\
0.37	0.0864295139581543 \\
0.38	0.0883292707575263 \\
0.39	0.0901976090530727 \\
0.4	0.0920334629765509 \\
0.41	0.0938357708713039 \\
0.42	0.0956034741825288 \\
0.43	0.0973355164864115 \\
0.44	0.0990308426352647 \\
0.45	0.100688397999814 \\
0.46	0.102307127793005 \\
0.47	0.103885976462306 \\
0.48	0.105423887139615 \\
0.49	0.106919801139586 \\
0.5	0.108372657498638 \\
0.51	0.109781392548044 \\
0.52	0.111144939515492 \\
0.53	0.112462228150279 \\
0.54	0.113732184367996 \\
0.55	0.114953729911077 \\
0.56	0.11612578202209 \\
0.57	0.117247253127003 \\
0.58	0.118317050526 \\
0.59	0.119334076089708 \\
0.6	0.12029722595889 \\
0.61	0.121205390245909 \\
0.62	0.122057452736388 \\
0.63	0.122852290589648 \\
0.64	0.12358877403664 \\
0.65	0.124265766074157 \\
0.66	0.124882122154224 \\
0.67	0.125436689867616 \\
0.68	0.125924302011064 \\
0.69	0.126344026892453 \\
0.7	0.126694921336699 \\
0.71	0.126976030554348 \\
0.72	0.127186387971296 \\
0.73	0.127325015021546 \\
0.74	0.127390920904718 \\
0.75	0.127383102309707 \\
0.76	0.127300543105711 \\
0.77	0.127142214001625 \\
0.78	0.126907072174629 \\
0.79	0.126594060868651 \\
0.8	0.126202108963201 \\
0.81	0.12573013051299 \\
0.82	0.12517702425861 \\
0.83	0.124541673108417 \\
0.84	0.123822943591712 \\
0.85	0.123019685283181 \\
0.86	0.122130730198501 \\
0.87	0.121154892160915 \\
0.88	0.120090966138548 \\
0.89	0.118937727552131 \\
0.9	0.117693931552779 \\
0.91	0.116358312269385 \\
0.92	0.11492958202516 \\
0.93	0.113406430522814 \\
0.94	0.111787523997804 \\
0.95	0.110071504339077 \\
0.96	0.108256988176686 \\
0.97	0.106342565935627 \\
0.98	0.10432680085526 \\
0.99	0.102208227973622 \\
1	0.1 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
0.01	0.00315886161246833 \\
0.02	0.00612536656794476 \\
0.03	0.00901929281985057 \\
0.04	0.0118636139978529 \\
0.05	0.0146691134991369 \\
0.06	0.0174418626284866 \\
0.07	0.0201856003022966 \\
0.08	0.0229027374514564 \\
0.09	0.0255948560694512 \\
0.1	0.0282629857046958 \\
0.11	0.0309077691780416 \\
0.12	0.0335295680157776 \\
0.13	0.0361285327549731 \\
0.14	0.0387046516405778 \\
0.15	0.0412577854314772 \\
0.16	0.0437876929434848 \\
0.17	0.0462940502213079 \\
0.18	0.048776465210935 \\
0.19	0.0512344891803351 \\
0.2	0.0536676257425472 \\
0.21	0.0560753380792263 \\
0.22	0.0584570547919925 \\
0.23	0.0608121746925043 \\
0.24	0.06314007076115 \\
0.25	0.0654400934468405 \\
0.26	0.0677115734390266 \\
0.27	0.0699538240128392 \\
0.28	0.0721661430258372 \\
0.29	0.0743478146280431 \\
0.3	0.0764981107341837 \\
0.31	0.0786162922972694 \\
0.32	0.0807016104150644 \\
0.33	0.0827533072950756 \\
0.34	0.0847706170990164 \\
0.35	0.0867527666839938 \\
0.36	0.0886989762546924 \\
0.37	0.0906084599384405 \\
0.38	0.0924804262930942 \\
0.39	0.0943140787560957 \\
0.4	0.0961086160417555 \\
0.41	0.0978632324927343 \\
0.42	0.099577118390808 \\
0.43	0.101249460231254 \\
0.44	0.102879440964568 \\
0.45	0.104466240208707 \\
0.46	0.106009034434594 \\
0.47	0.107506997127242 \\
0.48	0.108959298924555 \\
0.49	0.110365107735553 \\
0.5	0.111723588839551 \\
0.51	0.113033904967621 \\
0.52	0.114295216367459 \\
0.53	0.115506680852656 \\
0.54	0.116667453837221 \\
0.55	0.117776688356072 \\
0.56	0.118833535072133 \\
0.57	0.119837142270552 \\
0.58	0.120786655840499 \\
0.59	0.121681219244892 \\
0.6	0.122519973478376 \\
0.61	0.123302057013777 \\
0.62	0.124026605737226 \\
0.63	0.124692752872068 \\
0.64	0.125299628891664 \\
0.65	0.125846361421098 \\
0.66	0.1263320751278 \\
0.67	0.126755891601038 \\
0.68	0.127116929220185 \\
0.69	0.127414303011658 \\
0.7	0.127647124494344 \\
0.71	0.127814501513341 \\
0.72	0.127915538061767 \\
0.73	0.127949334090371 \\
0.74	0.127914985304637 \\
0.75	0.127811582949037 \\
0.76	0.127638213578044 \\
0.77	0.127393958813472 \\
0.78	0.127077895087682 \\
0.79	0.126689093372117 \\
0.8	0.126226618890612 \\
0.81	0.125689530816852 \\
0.82	0.125076881955291 \\
0.83	0.124387718404809 \\
0.84	0.12362107920428 \\
0.85	0.122775995959199 \\
0.86	0.121851492448382 \\
0.87	0.120846584209724 \\
0.88	0.119760278103877 \\
0.89	0.118591571854591 \\
0.9	0.117339453564405 \\
0.91	0.116002901204188 \\
0.92	0.114580882074945 \\
0.93	0.113072352240118 \\
0.94	0.111476255926467 \\
0.95	0.109791524891433 \\
0.96	0.108017077754659 \\
0.97	0.106151819291153 \\
0.98	0.104194639683291 \\
0.99	0.10214441372861 \\
1	0.1 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v33_4.2_1__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_z$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.0516535545100058, ymax=1.08472464471012,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,1.03307109020012)
--(axis cs:0,0.948232536422436)
--(axis cs:0.01,0.948051709512796)
--(axis cs:0.02,0.947652188318449)
--(axis cs:0.03,0.947015736466952)
--(axis cs:0.04,0.946173697967169)
--(axis cs:0.05,0.944840092898356)
--(axis cs:0.06,0.943619207313376)
--(axis cs:0.07,0.941999019806487)
--(axis cs:0.08,0.940068851861006)
--(axis cs:0.09,0.938368810872407)
--(axis cs:0.1,0.935734345947113)
--(axis cs:0.11,0.933103229630437)
--(axis cs:0.12,0.930102569336317)
--(axis cs:0.13,0.926852468862209)
--(axis cs:0.14,0.923703672894315)
--(axis cs:0.15,0.919785760788597)
--(axis cs:0.16,0.916331768854544)
--(axis cs:0.17,0.912115363410957)
--(axis cs:0.18,0.908000980923188)
--(axis cs:0.19,0.90302830556634)
--(axis cs:0.2,0.898224346388029)
--(axis cs:0.21,0.892847645528208)
--(axis cs:0.22,0.887859712366925)
--(axis cs:0.23,0.883021733081156)
--(axis cs:0.24,0.877231339234126)
--(axis cs:0.25,0.870794318811524)
--(axis cs:0.26,0.864587932416719)
--(axis cs:0.27,0.858636983847686)
--(axis cs:0.28,0.852020127137343)
--(axis cs:0.29,0.84551015177732)
--(axis cs:0.3,0.837973095519742)
--(axis cs:0.31,0.830270540278644)
--(axis cs:0.32,0.823227161149133)
--(axis cs:0.33,0.815571918066915)
--(axis cs:0.34,0.807242100863741)
--(axis cs:0.35,0.799048795407022)
--(axis cs:0.36,0.7908683182861)
--(axis cs:0.37,0.783073916721308)
--(axis cs:0.38,0.77423202457031)
--(axis cs:0.39,0.765210384558884)
--(axis cs:0.4,0.756264294077986)
--(axis cs:0.41,0.746966198396441)
--(axis cs:0.42,0.738015614011041)
--(axis cs:0.43,0.728304273688862)
--(axis cs:0.44,0.719128462451257)
--(axis cs:0.45,0.708836313814969)
--(axis cs:0.46,0.698829240155311)
--(axis cs:0.47,0.687996799993226)
--(axis cs:0.48,0.677735146170792)
--(axis cs:0.49,0.667091969638873)
--(axis cs:0.5,0.656080068939529)
--(axis cs:0.51,0.644674797068746)
--(axis cs:0.52,0.633917047171138)
--(axis cs:0.53,0.623120611825568)
--(axis cs:0.54,0.61161344401985)
--(axis cs:0.55,0.599803062171344)
--(axis cs:0.56,0.588653029185906)
--(axis cs:0.57,0.576716291000658)
--(axis cs:0.58,0.565162171723269)
--(axis cs:0.59,0.552897613028895)
--(axis cs:0.6,0.540488314954362)
--(axis cs:0.61,0.528671548155098)
--(axis cs:0.62,0.516333515276358)
--(axis cs:0.63,0.503001171050418)
--(axis cs:0.64,0.490685968321139)
--(axis cs:0.65,0.477832956392611)
--(axis cs:0.66,0.46522156514657)
--(axis cs:0.67,0.451929535507288)
--(axis cs:0.68,0.439013484909939)
--(axis cs:0.69,0.425476277256829)
--(axis cs:0.7,0.412422686019348)
--(axis cs:0.71,0.398742867387886)
--(axis cs:0.72,0.385253204558976)
--(axis cs:0.73,0.372065117998201)
--(axis cs:0.74,0.358601671377423)
--(axis cs:0.75,0.345088546660566)
--(axis cs:0.76,0.331562704758199)
--(axis cs:0.77,0.317770286682904)
--(axis cs:0.78,0.303825756425992)
--(axis cs:0.79,0.290220709664222)
--(axis cs:0.8,0.275975793313727)
--(axis cs:0.81,0.262086447725379)
--(axis cs:0.82,0.248044798637541)
--(axis cs:0.83,0.23384035964947)
--(axis cs:0.84,0.21989933588437)
--(axis cs:0.85,0.206251671062418)
--(axis cs:0.86,0.192240439446906)
--(axis cs:0.87,0.178442508725123)
--(axis cs:0.88,0.164465789000914)
--(axis cs:0.89,0.150363203741273)
--(axis cs:0.9,0.136466632419868)
--(axis cs:0.91,0.122559742032859)
--(axis cs:0.92,0.108590146689957)
--(axis cs:0.93,0.0946613898981237)
--(axis cs:0.94,0.0806510673217358)
--(axis cs:0.95,0.0664681334119015)
--(axis cs:0.96,0.0526708341803689)
--(axis cs:0.97,0.0391553661457164)
--(axis cs:0.98,0.0256878500501288)
--(axis cs:0.99,0.012282523325054)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99,0.0165375665002734)
--(axis cs:0.98,0.0320748019438967)
--(axis cs:0.97,0.0474343997258566)
--(axis cs:0.96,0.0622689718768496)
--(axis cs:0.95,0.0773564609511211)
--(axis cs:0.94,0.0923632148729814)
--(axis cs:0.93,0.107376338201098)
--(axis cs:0.92,0.122133362527066)
--(axis cs:0.91,0.137070926440561)
--(axis cs:0.9,0.151977853504555)
--(axis cs:0.89,0.166476720609544)
--(axis cs:0.88,0.181574774397399)
--(axis cs:0.87,0.196372022549251)
--(axis cs:0.86,0.21124930733539)
--(axis cs:0.85,0.226208152476236)
--(axis cs:0.84,0.241608105312735)
--(axis cs:0.83,0.256156272036084)
--(axis cs:0.82,0.270894645987)
--(axis cs:0.81,0.285821692139147)
--(axis cs:0.8,0.300178570426343)
--(axis cs:0.79,0.314934641265855)
--(axis cs:0.78,0.329454026516063)
--(axis cs:0.77,0.344279837026095)
--(axis cs:0.76,0.359134947484775)
--(axis cs:0.75,0.373685158855525)
--(axis cs:0.74,0.388298260603852)
--(axis cs:0.73,0.402704143947787)
--(axis cs:0.72,0.417427450283095)
--(axis cs:0.71,0.431426784418102)
--(axis cs:0.7,0.445839080881469)
--(axis cs:0.69,0.460122389553293)
--(axis cs:0.68,0.474129729029616)
--(axis cs:0.67,0.488433134148658)
--(axis cs:0.66,0.50249448258004)
--(axis cs:0.65,0.516445238191043)
--(axis cs:0.64,0.530374170355)
--(axis cs:0.63,0.544085099163226)
--(axis cs:0.62,0.557723507960946)
--(axis cs:0.61,0.571368409027065)
--(axis cs:0.6,0.584288860090066)
--(axis cs:0.59,0.598362365221463)
--(axis cs:0.58,0.611108878878225)
--(axis cs:0.57,0.624613738205862)
--(axis cs:0.56,0.637259833153594)
--(axis cs:0.55,0.649958874359384)
--(axis cs:0.54,0.662970204920459)
--(axis cs:0.53,0.67500424616085)
--(axis cs:0.52,0.687522928073559)
--(axis cs:0.51,0.699959436009121)
--(axis cs:0.5,0.712359865824606)
--(axis cs:0.49,0.72427137555408)
--(axis cs:0.48,0.736066646381943)
--(axis cs:0.47,0.747641055102526)
--(axis cs:0.46,0.758979675962421)
--(axis cs:0.45,0.769779327685338)
--(axis cs:0.44,0.780389729812616)
--(axis cs:0.43,0.791452366741432)
--(axis cs:0.42,0.801593233622048)
--(axis cs:0.41,0.812266150192266)
--(axis cs:0.4,0.822538710869569)
--(axis cs:0.39,0.832878916702633)
--(axis cs:0.38,0.842661112167722)
--(axis cs:0.37,0.851941669045965)
--(axis cs:0.36,0.861617176740118)
--(axis cs:0.35,0.87055918981382)
--(axis cs:0.34,0.879212643373179)
--(axis cs:0.33,0.888050706117644)
--(axis cs:0.32,0.896641800345507)
--(axis cs:0.31,0.904275761001313)
--(axis cs:0.3,0.912421081906071)
--(axis cs:0.29,0.920472816870587)
--(axis cs:0.28,0.927843845570696)
--(axis cs:0.27,0.935687018686369)
--(axis cs:0.26,0.942539655738703)
--(axis cs:0.25,0.949254104557352)
--(axis cs:0.24,0.955463256967998)
--(axis cs:0.23,0.961869533582105)
--(axis cs:0.22,0.968033727379475)
--(axis cs:0.21,0.973829114317725)
--(axis cs:0.2,0.979427927681527)
--(axis cs:0.19,0.984119531736515)
--(axis cs:0.18,0.989844328287436)
--(axis cs:0.17,0.994558824718962)
--(axis cs:0.16,0.999034503818483)
--(axis cs:0.15,1.00336378799808)
--(axis cs:0.14,1.00724928811646)
--(axis cs:0.13,1.01091841870024)
--(axis cs:0.12,1.01412935396106)
--(axis cs:0.11,1.01712371310122)
--(axis cs:0.1,1.02006130338847)
--(axis cs:0.09,1.02280636431309)
--(axis cs:0.08,1.02504005358143)
--(axis cs:0.07,1.02705344538265)
--(axis cs:0.06,1.02861930360035)
--(axis cs:0.05,1.02987284273544)
--(axis cs:0.04,1.03107144075812)
--(axis cs:0.03,1.0319849299214)
--(axis cs:0.02,1.03257647260813)
--(axis cs:0.01,1.03290857363657)
--(axis cs:0,1.03307109020012)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0.950148497100046 \\
0.01	0.949979346294772 \\
0.02	0.94958506762482 \\
0.03	0.948943723886282 \\
0.04	0.948052804391879 \\
0.05	0.946912036055752 \\
0.06	0.945521819667121 \\
0.07	0.94388286814069 \\
0.08	0.94199608507284 \\
0.09	0.93986251392836 \\
0.1	0.9374833132168 \\
0.11	0.934859742782777 \\
0.12	0.931993155391847 \\
0.13	0.928884991053435 \\
0.14	0.925536772850147 \\
0.15	0.921950103637767 \\
0.16	0.918126663268087 \\
0.17	0.914068206134913 \\
0.18	0.909776558924001 \\
0.19	0.905253618493278 \\
0.2	0.900501349836597 \\
0.21	0.895521784100613 \\
0.22	0.890317016634675 \\
0.23	0.884889205060195 \\
0.24	0.87924056735035 \\
0.25	0.873373379913876 \\
0.26	0.867289975678726 \\
0.27	0.86099274217278 \\
0.28	0.854484119599787 \\
0.29	0.847766598909441 \\
0.3	0.840842719861047 \\
0.31	0.833715069080594 \\
0.32	0.826386278111421 \\
0.33	0.818859021458858 \\
0.34	0.811136014629445 \\
0.35	0.803209454464837 \\
0.36	0.79508135374473 \\
0.37	0.786753816080367 \\
0.38	0.778229033614553 \\
0.39	0.769509284802663 \\
0.4	0.760596932246671 \\
0.41	0.751494420559111 \\
0.42	0.742204274237914 \\
0.43	0.732729095536389 \\
0.44	0.723071562315442 \\
0.45	0.713234425867457 \\
0.46	0.703220508703331 \\
0.47	0.693032702295902 \\
0.48	0.682673964774561 \\
0.49	0.672147318567236 \\
0.5	0.661455847987171 \\
0.51	0.650602696763081 \\
0.52	0.639591065512299 \\
0.53	0.628424209157564 \\
0.54	0.617105434288971 \\
0.55	0.605638096473587 \\
0.56	0.594025597516004 \\
0.57	0.582271382674017 \\
0.58	0.570378937834371 \\
0.59	0.558351786654347 \\
0.6	0.546193487675721 \\
0.61	0.533907631418398 \\
0.62	0.521497837461774 \\
0.63	0.508967751522604 \\
0.64	0.496321042538887 \\
0.65	0.483561399769981 \\
0.66	0.470692529923814 \\
0.67	0.45771815432277 \\
0.68	0.44465575295513 \\
0.69	0.431508985680269 \\
0.7	0.418281463231176 \\
0.71	0.40497674716944 \\
0.72	0.391598349996348 \\
0.73	0.378149735429028 \\
0.74	0.364634318850366 \\
0.75	0.351055467941274 \\
0.76	0.337416503503747 \\
0.77	0.323720700482923 \\
0.78	0.309971289196287 \\
0.79	0.296171456777922 \\
0.8	0.282324348845631 \\
0.81	0.268433071398537 \\
0.82	0.254500692952645 \\
0.83	0.240530246921686 \\
0.84	0.22652473425039 \\
0.85	0.21248712630718 \\
0.86	0.198420368043094 \\
0.87	0.184327381423574 \\
0.88	0.170211069139548 \\
0.89	0.156074318604036 \\
0.9	0.141920006240269 \\
0.91	0.127751002067034 \\
0.92	0.113570174586675 \\
0.93	0.099380395980799 \\
0.94	0.0851845476183173 \\
0.95	0.0709855258799448 \\
0.96	0.0567862483026579 \\
0.97	0.042589660046864 \\
0.98	0.0283987406881297 \\
0.99	0.0142165113342091 \\
1	0 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0.991097996059357 \\
0.01	0.99092692237426 \\
0.02	0.990526315053622 \\
0.03	0.989871716469673 \\
0.04	0.988959184200364 \\
0.05	0.987787297794597 \\
0.06	0.986355458598825 \\
0.07	0.984663472800592 \\
0.08	0.982711402365095 \\
0.09	0.980499498682451 \\
0.1	0.978028168378249 \\
0.11	0.975297953741007 \\
0.12	0.972309520589577 \\
0.13	0.969063650268462 \\
0.14	0.965561234093438 \\
0.15	0.961803269332219 \\
0.16	0.957790856189416 \\
0.17	0.953525195471931 \\
0.18	0.949007586728337 \\
0.19	0.944239426725581 \\
0.2	0.939222208169403 \\
0.21	0.933957518602459 \\
0.22	0.928447039432165 \\
0.23	0.922692545052612 \\
0.24	0.916695902033233 \\
0.25	0.910459068352963 \\
0.26	0.903984092662794 \\
0.27	0.89727311356281 \\
0.28	0.890328358882041 \\
0.29	0.88315214495118 \\
0.3	0.875746875859541 \\
0.31	0.868115042688579 \\
0.32	0.860259222715076 \\
0.33	0.852182078577691 \\
0.34	0.843886357401011 \\
0.35	0.835374889871627 \\
0.36	0.826650589261016 \\
0.37	0.817716450390271 \\
0.38	0.808575548531865 \\
0.39	0.799231038243819 \\
0.4	0.789686152131718 \\
0.41	0.779944199534165 \\
0.42	0.770008565127277 \\
0.43	0.759882707443948 \\
0.44	0.749570157303602 \\
0.45	0.739074516148225 \\
0.46	0.728399454280486 \\
0.47	0.717548708999754 \\
0.48	0.706526082631854 \\
0.49	0.695335440448375 \\
0.5	0.683980708471355 \\
0.51	0.672465871159108 \\
0.52	0.660794968968969 \\
0.53	0.648972095792622 \\
0.54	0.637001396259661 \\
0.55	0.624887062904906 \\
0.56	0.612633333194912 \\
0.57	0.600244486408943 \\
0.58	0.587724840369556 \\
0.59	0.57507874801771 \\
0.6	0.562310593827087 \\
0.61	0.549424790052036 \\
0.62	0.536425772803215 \\
0.63	0.52331799794462 \\
0.64	0.510105936805232 \\
0.65	0.496794071697985 \\
0.66	0.483386891238158 \\
0.67	0.469888885452554 \\
0.68	0.456304540670039 \\
0.69	0.442638334183054 \\
0.7	0.428894728668594 \\
0.71	0.415078166355936 \\
0.72	0.40119306292688 \\
0.73	0.38724380113263 \\
0.74	0.373234724109462 \\
0.75	0.359170128373094 \\
0.76	0.345054256469024 \\
0.77	0.330891289253082 \\
0.78	0.316685337772863 \\
0.79	0.302440434716541 \\
0.8	0.288160525390663 \\
0.81	0.273849458182757 \\
0.82	0.259510974457692 \\
0.83	0.245148697828644 \\
0.84	0.230766122733725 \\
0.85	0.216366602237705 \\
0.86	0.201953334964172 \\
0.87	0.187529351046495 \\
0.88	0.173097496965284 \\
0.89	0.158660419114913 \\
0.9	0.14422054591087 \\
0.91	0.129780068211865 \\
0.92	0.115340917784002 \\
0.93	0.100904743476538 \\
0.94	0.0864728847069357 \\
0.95	0.072046341763186 \\
0.96	0.0576257423188109 \\
0.97	0.0432113034139564 \\
0.98	0.0288027879759448 \\
0.99	0.0143994547229942 \\
1	0 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v33_4.2_2__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={at={(0.7,0.4)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_r$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.0161207265481495, ymax=0.338535257511139,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.00549081725649446)
--(axis cs:0.02,0.0120525988396131)
--(axis cs:0.03,0.0189649430185885)
--(axis cs:0.04,0.0259202089730021)
--(axis cs:0.05,0.0328956568945394)
--(axis cs:0.06,0.0399997963315234)
--(axis cs:0.07,0.0471772943385709)
--(axis cs:0.08,0.0541151149697343)
--(axis cs:0.09,0.0611146836938123)
--(axis cs:0.1,0.0681386283527081)
--(axis cs:0.11,0.075093048026954)
--(axis cs:0.12,0.0817543059853038)
--(axis cs:0.13,0.0887817483552935)
--(axis cs:0.14,0.0955761760722171)
--(axis cs:0.15,0.102514292769966)
--(axis cs:0.16,0.109328199163522)
--(axis cs:0.17,0.115729058661438)
--(axis cs:0.18,0.122402250139256)
--(axis cs:0.19,0.128947921461276)
--(axis cs:0.2,0.136009380280095)
--(axis cs:0.21,0.142100669178126)
--(axis cs:0.22,0.147899697061509)
--(axis cs:0.23,0.153959713044833)
--(axis cs:0.24,0.160560773355022)
--(axis cs:0.25,0.166324978582107)
--(axis cs:0.26,0.172221794006869)
--(axis cs:0.27,0.178104267546242)
--(axis cs:0.28,0.183349198473537)
--(axis cs:0.29,0.189160551181045)
--(axis cs:0.3,0.194534727771808)
--(axis cs:0.31,0.19997925228648)
--(axis cs:0.32,0.205399162461186)
--(axis cs:0.33,0.210311209024647)
--(axis cs:0.34,0.215319159045039)
--(axis cs:0.35,0.219764327146746)
--(axis cs:0.36,0.223835469958151)
--(axis cs:0.37,0.22827841083053)
--(axis cs:0.38,0.233087578108834)
--(axis cs:0.39,0.236839473958824)
--(axis cs:0.4,0.241249478482222)
--(axis cs:0.41,0.245155722982273)
--(axis cs:0.42,0.248451534096044)
--(axis cs:0.43,0.251932780939636)
--(axis cs:0.44,0.254946577542492)
--(axis cs:0.45,0.258602685329406)
--(axis cs:0.46,0.261472426403845)
--(axis cs:0.47,0.264112493141084)
--(axis cs:0.48,0.266300822407759)
--(axis cs:0.49,0.269191145626179)
--(axis cs:0.5,0.271540043467179)
--(axis cs:0.51,0.273109206783382)
--(axis cs:0.52,0.275594645760411)
--(axis cs:0.53,0.277429782019183)
--(axis cs:0.54,0.278686359021759)
--(axis cs:0.55,0.280071672834557)
--(axis cs:0.56,0.280945408206315)
--(axis cs:0.57,0.281651149028864)
--(axis cs:0.58,0.282272997572659)
--(axis cs:0.59,0.282986590250961)
--(axis cs:0.6,0.283412429102267)
--(axis cs:0.61,0.283206040561365)
--(axis cs:0.62,0.282830026433104)
--(axis cs:0.63,0.282522954114127)
--(axis cs:0.64,0.282029777378619)
--(axis cs:0.65,0.281098532642434)
--(axis cs:0.66,0.280184606328684)
--(axis cs:0.67,0.278912641828512)
--(axis cs:0.68,0.277092788055242)
--(axis cs:0.69,0.275056815289516)
--(axis cs:0.7,0.272708774572851)
--(axis cs:0.71,0.270953329914849)
--(axis cs:0.72,0.268379021211621)
--(axis cs:0.73,0.265391945642296)
--(axis cs:0.74,0.262671734104688)
--(axis cs:0.75,0.259452105143278)
--(axis cs:0.76,0.255632092568425)
--(axis cs:0.77,0.252368022845926)
--(axis cs:0.78,0.248506815449638)
--(axis cs:0.79,0.244392986828965)
--(axis cs:0.8,0.239873039790272)
--(axis cs:0.81,0.235099024417033)
--(axis cs:0.82,0.230192989601156)
--(axis cs:0.83,0.225013079566226)
--(axis cs:0.84,0.219492851522357)
--(axis cs:0.85,0.213984278764249)
--(axis cs:0.86,0.208218602788643)
--(axis cs:0.87,0.20198982793656)
--(axis cs:0.88,0.195645485132982)
--(axis cs:0.89,0.189120709440694)
--(axis cs:0.9,0.182278346988883)
--(axis cs:0.91,0.175262493814291)
--(axis cs:0.92,0.167887126530801)
--(axis cs:0.93,0.160294076180674)
--(axis cs:0.94,0.15248508733047)
--(axis cs:0.95,0.144365910443538)
--(axis cs:0.96,0.135987727357065)
--(axis cs:0.97,0.127371067787922)
--(axis cs:0.98,0.118499291803213)
--(axis cs:0.99,0.109385998640671)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:0.99,0.110817493854174)
--(axis cs:0.98,0.121348947510553)
--(axis cs:0.97,0.131616552799981)
--(axis cs:0.96,0.14165028314402)
--(axis cs:0.95,0.151427479012569)
--(axis cs:0.94,0.160933060058129)
--(axis cs:0.93,0.170113224851329)
--(axis cs:0.92,0.179069542008133)
--(axis cs:0.91,0.187645648974836)
--(axis cs:0.9,0.196107055379356)
--(axis cs:0.89,0.204089224142076)
--(axis cs:0.88,0.212079952484039)
--(axis cs:0.87,0.219559848355319)
--(axis cs:0.86,0.226972154121489)
--(axis cs:0.85,0.233992949145513)
--(axis cs:0.84,0.240689505068099)
--(axis cs:0.83,0.247200581382728)
--(axis cs:0.82,0.253613533171141)
--(axis cs:0.81,0.259409497009845)
--(axis cs:0.8,0.265292745002532)
--(axis cs:0.79,0.270841004796792)
--(axis cs:0.78,0.275885092020156)
--(axis cs:0.77,0.280804184137548)
--(axis cs:0.76,0.285625090109857)
--(axis cs:0.75,0.289782063788953)
--(axis cs:0.74,0.293703081970051)
--(axis cs:0.73,0.297551179613689)
--(axis cs:0.72,0.301112130419926)
--(axis cs:0.71,0.30420958462254)
--(axis cs:0.7,0.307434895027596)
--(axis cs:0.69,0.309943822116845)
--(axis cs:0.68,0.312195356637118)
--(axis cs:0.67,0.31456423004903)
--(axis cs:0.66,0.316350728913044)
--(axis cs:0.65,0.317833090590569)
--(axis cs:0.64,0.319570807178113)
--(axis cs:0.63,0.320498712446478)
--(axis cs:0.62,0.321688830240201)
--(axis cs:0.61,0.321899515616621)
--(axis cs:0.6,0.322136392600973)
--(axis cs:0.59,0.32241453096299)
--(axis cs:0.58,0.321983467026699)
--(axis cs:0.57,0.321536939008204)
--(axis cs:0.56,0.321135538906846)
--(axis cs:0.55,0.320027051362815)
--(axis cs:0.54,0.318872342084411)
--(axis cs:0.53,0.317092089918077)
--(axis cs:0.52,0.315720246794324)
--(axis cs:0.51,0.314237187581568)
--(axis cs:0.5,0.311191575528971)
--(axis cs:0.49,0.309091785724978)
--(axis cs:0.48,0.306641047274525)
--(axis cs:0.47,0.303570678573856)
--(axis cs:0.46,0.300570868027155)
--(axis cs:0.45,0.297567276818081)
--(axis cs:0.44,0.293818554367148)
--(axis cs:0.43,0.290265003230383)
--(axis cs:0.42,0.286483434881655)
--(axis cs:0.41,0.282167705585869)
--(axis cs:0.4,0.278204636105174)
--(axis cs:0.39,0.273789295329472)
--(axis cs:0.38,0.268241488098311)
--(axis cs:0.37,0.263931851989669)
--(axis cs:0.36,0.259004598451322)
--(axis cs:0.35,0.253925743674088)
--(axis cs:0.34,0.248451541519231)
--(axis cs:0.33,0.243123005346417)
--(axis cs:0.32,0.237709850416847)
--(axis cs:0.31,0.231449393805359)
--(axis cs:0.3,0.225133476391403)
--(axis cs:0.29,0.219116849215325)
--(axis cs:0.28,0.212949227829823)
--(axis cs:0.27,0.206617892432616)
--(axis cs:0.26,0.199733070364318)
--(axis cs:0.25,0.193185837677106)
--(axis cs:0.24,0.186264352491581)
--(axis cs:0.23,0.17973082449469)
--(axis cs:0.22,0.172321440763688)
--(axis cs:0.21,0.165122419560113)
--(axis cs:0.2,0.15796018614432)
--(axis cs:0.19,0.150765513819367)
--(axis cs:0.18,0.143385605884113)
--(axis cs:0.17,0.135844921315954)
--(axis cs:0.16,0.128134847986924)
--(axis cs:0.15,0.12095562087998)
--(axis cs:0.14,0.113231506411611)
--(axis cs:0.13,0.105140646985058)
--(axis cs:0.12,0.0974680680236126)
--(axis cs:0.11,0.0899780489115175)
--(axis cs:0.1,0.0816955938219645)
--(axis cs:0.09,0.0739938948299503)
--(axis cs:0.08,0.0660512973087808)
--(axis cs:0.07,0.0577412844784847)
--(axis cs:0.06,0.0498280902848143)
--(axis cs:0.05,0.0417303313580941)
--(axis cs:0.04,0.033781534118674)
--(axis cs:0.03,0.0255843163177904)
--(axis cs:0.02,0.0175133762146611)
--(axis cs:0.01,0.00910936223902302)
--(axis cs:0,0)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
0.01	0.00736912361130599 \\
0.02	0.0147250206640603 \\
0.03	0.0220641387857057 \\
0.04	0.0293819144632604 \\
0.05	0.036673764994311 \\
0.06	0.0439351210357201 \\
0.07	0.0511614379037825 \\
0.08	0.0583482013232835 \\
0.09	0.0654909311245349 \\
0.1	0.0725851840107949 \\
0.11	0.079626555837392 \\
0.12	0.0866106836012997 \\
0.13	0.0935332472399335 \\
0.14	0.100389971292084 \\
0.15	0.107176626451067 \\
0.16	0.113889031028007 \\
0.17	0.120523052336361 \\
0.18	0.127074608004747 \\
0.19	0.13353966722272 \\
0.2	0.139914251922528 \\
0.21	0.146194437898927 \\
0.22	0.15237635586836 \\
0.23	0.158456192468424 \\
0.24	0.164430191198104 \\
0.25	0.170294653299094 \\
0.26	0.176045938578251 \\
0.27	0.181680466171136 \\
0.28	0.187194715246453 \\
0.29	0.192585225651066 \\
0.3	0.197848598495252 \\
0.31	0.202981496677701 \\
0.32	0.207980645349745 \\
0.33	0.21284283231824 \\
0.34	0.217564908386432 \\
0.35	0.222162392822128 \\
0.36	0.226630805611473 \\
0.37	0.230965769012215 \\
0.38	0.235163001004394 \\
0.39	0.239218310045698 \\
0.4	0.243127590895653 \\
0.41	0.246886821317197 \\
0.42	0.2504920594992 \\
0.43	0.253939442071184 \\
0.44	0.257225182603496 \\
0.45	0.260345570503859 \\
0.46	0.263296970235372 \\
0.47	0.266075820792543 \\
0.48	0.268678635381183 \\
0.49	0.271102001255674 \\
0.5	0.273342579673283 \\
0.51	0.275397105930397 \\
0.52	0.277262389449776 \\
0.53	0.278935313891509 \\
0.54	0.280412837263313 \\
0.55	0.281691992008363 \\
0.56	0.282769885050992 \\
0.57	0.28364369778243 \\
0.58	0.284310685970398 \\
0.59	0.284768179577775 \\
0.6	0.285013582476831 \\
0.61	0.285044372046673 \\
0.62	0.28485809864262 \\
0.63	0.284452384927198 \\
0.64	0.283824925053414 \\
0.65	0.282973483691858 \\
0.66	0.281895894894094 \\
0.67	0.280590060785676 \\
0.68	0.279045427963327 \\
0.69	0.277261413997256 \\
0.7	0.27523745558074 \\
0.71	0.272973005769176 \\
0.72	0.270467531047994 \\
0.73	0.267720508242783 \\
0.74	0.264731421284279 \\
0.75	0.261499757840299 \\
0.76	0.258025005826252 \\
0.77	0.254306649805522 \\
0.78	0.250344167290791 \\
0.79	0.246137024957177 \\
0.8	0.241684674778046 \\
0.81	0.236986550094285 \\
0.82	0.232042061627947 \\
0.83	0.22685059345126 \\
0.84	0.22141149892221 \\
0.85	0.215724096598144 \\
0.86	0.209787666139165 \\
0.87	0.203601444213457 \\
0.88	0.197164620417131 \\
0.89	0.190476333221702 \\
0.9	0.183535665962888 \\
0.91	0.176341642885129 \\
0.92	0.168893225256947 \\
0.93	0.161189307573181 \\
0.94	0.153228713861058 \\
0.95	0.145010194108175 \\
0.96	0.136532420831647 \\
0.97	0.127793985809022 \\
0.98	0.118793396993014 \\
0.99	0.109529075633721 \\
1	0.1 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
0.01	0.00730745354834365 \\
0.02	0.0147768247374588 \\
0.03	0.0222956516186347 \\
0.04	0.0298404618722976 \\
0.05	0.0373968211490528 \\
0.06	0.0449540410214769 \\
0.07	0.0525033380938788 \\
0.08	0.0600370322723828 \\
0.09	0.0675481421850033 \\
0.1	0.0750301591957687 \\
0.11	0.0824769114983885 \\
0.12	0.0898824776929218 \\
0.13	0.0972411294022382 \\
0.14	0.104547291855029 \\
0.15	0.111795516075684 \\
0.16	0.118980458848419 \\
0.17	0.126096868050986 \\
0.18	0.133139571796727 \\
0.19	0.140103470340986 \\
0.2	0.146983530035649 \\
0.21	0.153774778829264 \\
0.22	0.160472302952949 \\
0.23	0.1670712445299 \\
0.24	0.173566799914279 \\
0.25	0.179954218613516 \\
0.26	0.186228802682777 \\
0.27	0.19238590650576 \\
0.28	0.198420936894791 \\
0.29	0.204329353457252 \\
0.3	0.210106669186026 \\
0.31	0.215748451239786 \\
0.32	0.22125032188519 \\
0.33	0.226607959577905 \\
0.34	0.231817100163147 \\
0.35	0.236873538179396 \\
0.36	0.241773128251228 \\
0.37	0.246511786559061 \\
0.38	0.251085492375022 \\
0.39	0.255490289655264 \\
0.4	0.259722288679926 \\
0.41	0.263777667732617 \\
0.42	0.267652674811778 \\
0.43	0.271343629366682 \\
0.44	0.274846924051064 \\
0.45	0.278159026487569 \\
0.46	0.281276481036262 \\
0.47	0.28419591056051 \\
0.48	0.286914018183479 \\
0.49	0.289427589028415 \\
0.5	0.291733491935767 \\
0.51	0.293828681150016 \\
0.52	0.295710197968884 \\
0.53	0.297375172347351 \\
0.54	0.29882082444863 \\
0.55	0.300044466133946 \\
0.56	0.301043502382608 \\
0.57	0.301815432633492 \\
0.58	0.302357852038631 \\
0.59	0.302668452619138 \\
0.6	0.302745024313206 \\
0.61	0.302585455905328 \\
0.62	0.30218773582533 \\
0.63	0.301549952805078 \\
0.64	0.300670296380022 \\
0.65	0.299547057221876 \\
0.66	0.298178627287868 \\
0.67	0.296563499770918 \\
0.68	0.294700268834019 \\
0.69	0.292587629110785 \\
0.7	0.290224374952724 \\
0.71	0.287609399402171 \\
0.72	0.284741692867992 \\
0.73	0.281620341479137 \\
0.74	0.278244525088749 \\
0.75	0.274613514898896 \\
0.76	0.270726670672934 \\
0.77	0.266583437499042 \\
0.78	0.262183342064461 \\
0.79	0.257525988395339 \\
0.8	0.252611053011777 \\
0.81	0.247438279441448 \\
0.82	0.242007472027939 \\
0.83	0.236318488961534 \\
0.84	0.230371234450165 \\
0.85	0.224165649936551 \\
0.86	0.217701704253568 \\
0.87	0.210979382593243 \\
0.88	0.203998674144784 \\
0.89	0.196759558232954 \\
0.9	0.189261988758797 \\
0.91	0.181505876709087 \\
0.92	0.173491070456949 \\
0.93	0.165217333522048 \\
0.94	0.156684319391453 \\
0.95	0.147891542918267 \\
0.96	0.138838347709436 \\
0.97	0.12952386878037 \\
0.98	0.119946989583631 \\
0.99	0.110106292300274 \\
1	0.1 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v33_6.2_1__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_z$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.179485379678413, ymax=3.76919297324668
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,3.58970759356826)
--(axis cs:0,3.37201349421712)
--(axis cs:0.01,3.37129793471969)
--(axis cs:0.02,3.36966111499389)
--(axis cs:0.03,3.36693040643206)
--(axis cs:0.04,3.36320001826295)
--(axis cs:0.05,3.35840525772614)
--(axis cs:0.06,3.35270241666761)
--(axis cs:0.07,3.34569349548254)
--(axis cs:0.08,3.33775993219073)
--(axis cs:0.09,3.3287092416746)
--(axis cs:0.1,3.31912626700248)
--(axis cs:0.11,3.30835148376879)
--(axis cs:0.12,3.29635364182896)
--(axis cs:0.13,3.28319490524033)
--(axis cs:0.14,3.26934328304)
--(axis cs:0.15,3.25421278077042)
--(axis cs:0.16,3.23839626377819)
--(axis cs:0.17,3.22146898364421)
--(axis cs:0.18,3.20334989371325)
--(axis cs:0.19,3.18468188764262)
--(axis cs:0.2,3.16511349256671)
--(axis cs:0.21,3.14318429554203)
--(axis cs:0.22,3.12116222900551)
--(axis cs:0.23,3.09907028294542)
--(axis cs:0.24,3.07559763794012)
--(axis cs:0.25,3.05157081473013)
--(axis cs:0.26,3.02511382012366)
--(axis cs:0.27,2.99878678705564)
--(axis cs:0.28,2.97181982791524)
--(axis cs:0.29,2.94412077179241)
--(axis cs:0.3,2.91520267519729)
--(axis cs:0.31,2.88373685387486)
--(axis cs:0.32,2.85280914778013)
--(axis cs:0.33,2.8196754363509)
--(axis cs:0.34,2.78725432984116)
--(axis cs:0.35,2.75530675409583)
--(axis cs:0.36,2.72002410462352)
--(axis cs:0.37,2.68545853918541)
--(axis cs:0.38,2.64845580181667)
--(axis cs:0.39,2.6114545403215)
--(axis cs:0.4,2.57376276999737)
--(axis cs:0.41,2.53563840263437)
--(axis cs:0.42,2.49489283589184)
--(axis cs:0.43,2.45484611381752)
--(axis cs:0.44,2.41339739160454)
--(axis cs:0.45,2.37192574944756)
--(axis cs:0.46,2.33062906334884)
--(axis cs:0.47,2.28724578663329)
--(axis cs:0.48,2.24250824400813)
--(axis cs:0.49,2.19711956435979)
--(axis cs:0.5,2.14987768139011)
--(axis cs:0.51,2.10379663169199)
--(axis cs:0.52,2.055884935865)
--(axis cs:0.53,2.00807262581281)
--(axis cs:0.54,1.95899662811947)
--(axis cs:0.55,1.91076363151627)
--(axis cs:0.56,1.86167266903072)
--(axis cs:0.57,1.81088922228344)
--(axis cs:0.58,1.75957709162873)
--(axis cs:0.59,1.7075864546758)
--(axis cs:0.6,1.65672639339431)
--(axis cs:0.61,1.60372847400525)
--(axis cs:0.62,1.55074206634928)
--(axis cs:0.63,1.49873024637189)
--(axis cs:0.64,1.44508017625883)
--(axis cs:0.65,1.39156083098242)
--(axis cs:0.66,1.3393782400789)
--(axis cs:0.67,1.28664539460019)
--(axis cs:0.68,1.23294706701854)
--(axis cs:0.69,1.17946394076206)
--(axis cs:0.7,1.12668831924138)
--(axis cs:0.71,1.07400580740891)
--(axis cs:0.72,1.02229074915744)
--(axis cs:0.73,0.971229073508569)
--(axis cs:0.74,0.920634521142059)
--(axis cs:0.75,0.87029247118523)
--(axis cs:0.76,0.820597801821285)
--(axis cs:0.77,0.771597634758855)
--(axis cs:0.78,0.72429390558528)
--(axis cs:0.79,0.677663722366211)
--(axis cs:0.8,0.631875280395361)
--(axis cs:0.81,0.586995412794946)
--(axis cs:0.82,0.543840547602539)
--(axis cs:0.83,0.501540512556903)
--(axis cs:0.84,0.460734087232767)
--(axis cs:0.85,0.420964582551577)
--(axis cs:0.86,0.382737580463994)
--(axis cs:0.87,0.345461298474204)
--(axis cs:0.88,0.309682081599311)
--(axis cs:0.89,0.275875666323394)
--(axis cs:0.9,0.243353044436377)
--(axis cs:0.91,0.212047740092554)
--(axis cs:0.92,0.182455457466483)
--(axis cs:0.93,0.154419154766571)
--(axis cs:0.94,0.127734860466591)
--(axis cs:0.95,0.102808018957141)
--(axis cs:0.96,0.079114854293517)
--(axis cs:0.97,0.0569893306524772)
--(axis cs:0.98,0.0363129338527901)
--(axis cs:0.99,0.0172371516838325)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99,0.0194513750938967)
--(axis cs:0.98,0.0398046885367044)
--(axis cs:0.97,0.0616303952262667)
--(axis cs:0.96,0.0849782885005305)
--(axis cs:0.95,0.109979545001101)
--(axis cs:0.94,0.136616987635852)
--(axis cs:0.93,0.164615467335547)
--(axis cs:0.92,0.194479079074784)
--(axis cs:0.91,0.225984086847168)
--(axis cs:0.9,0.259027649858593)
--(axis cs:0.89,0.293896024173882)
--(axis cs:0.88,0.330512919433714)
--(axis cs:0.87,0.36846187130965)
--(axis cs:0.86,0.408319127101658)
--(axis cs:0.85,0.449086827731348)
--(axis cs:0.84,0.491536783434268)
--(axis cs:0.83,0.535407592737938)
--(axis cs:0.82,0.580376267941965)
--(axis cs:0.81,0.627416021257487)
--(axis cs:0.8,0.675719624717765)
--(axis cs:0.79,0.724864163169636)
--(axis cs:0.78,0.774959807732417)
--(axis cs:0.77,0.825537607920296)
--(axis cs:0.76,0.87778660105234)
--(axis cs:0.75,0.931085008651586)
--(axis cs:0.74,0.984760558540978)
--(axis cs:0.73,1.03957276573099)
--(axis cs:0.72,1.09394156272598)
--(axis cs:0.71,1.14999674994522)
--(axis cs:0.7,1.20688315168665)
--(axis cs:0.69,1.26279191574364)
--(axis cs:0.68,1.31958557208414)
--(axis cs:0.67,1.37642495588154)
--(axis cs:0.66,1.43239243224994)
--(axis cs:0.65,1.48908641225976)
--(axis cs:0.64,1.5467186908465)
--(axis cs:0.63,1.60300484068506)
--(axis cs:0.62,1.65983830727782)
--(axis cs:0.61,1.7162403242431)
--(axis cs:0.6,1.77346580205234)
--(axis cs:0.59,1.82911319728118)
--(axis cs:0.58,1.8840651061992)
--(axis cs:0.57,1.93833410322924)
--(axis cs:0.56,1.99294214683424)
--(axis cs:0.55,2.04736648657977)
--(axis cs:0.54,2.09959331474133)
--(axis cs:0.53,2.15257456316384)
--(axis cs:0.52,2.20455084755416)
--(axis cs:0.51,2.25466847178353)
--(axis cs:0.5,2.30447899102729)
--(axis cs:0.49,2.35264908811938)
--(axis cs:0.48,2.4018312849874)
--(axis cs:0.47,2.44790625706362)
--(axis cs:0.46,2.49539567032459)
--(axis cs:0.45,2.54032773639926)
--(axis cs:0.44,2.58501136997967)
--(axis cs:0.43,2.62922113231854)
--(axis cs:0.42,2.67309881620972)
--(axis cs:0.41,2.71538010134507)
--(axis cs:0.4,2.75612419633529)
--(axis cs:0.39,2.79782260524507)
--(axis cs:0.38,2.83504283988528)
--(axis cs:0.37,2.87253530521723)
--(axis cs:0.36,2.91025510826078)
--(axis cs:0.35,2.94632173236694)
--(axis cs:0.34,2.98079422322146)
--(axis cs:0.33,3.0152569363226)
--(axis cs:0.32,3.04942579365564)
--(axis cs:0.31,3.08154773823564)
--(axis cs:0.3,3.11405295794172)
--(axis cs:0.29,3.14369419019358)
--(axis cs:0.28,3.174227181136)
--(axis cs:0.27,3.20246217581634)
--(axis cs:0.26,3.23053140607604)
--(axis cs:0.25,3.25628506158688)
--(axis cs:0.24,3.28206726158988)
--(axis cs:0.23,3.30645350391141)
--(axis cs:0.22,3.32968831257383)
--(axis cs:0.21,3.35243186361309)
--(axis cs:0.2,3.3745171505715)
--(axis cs:0.19,3.39597582436726)
--(axis cs:0.18,3.41541287517814)
--(axis cs:0.17,3.43517322938781)
--(axis cs:0.16,3.45217663155016)
--(axis cs:0.15,3.46839381732027)
--(axis cs:0.14,3.48385106474921)
--(axis cs:0.13,3.49757167695522)
--(axis cs:0.12,3.51057092022338)
--(axis cs:0.11,3.52292091709471)
--(axis cs:0.1,3.53417234340367)
--(axis cs:0.09,3.54462679067713)
--(axis cs:0.08,3.55413519087899)
--(axis cs:0.07,3.56240336266237)
--(axis cs:0.06,3.56947091757055)
--(axis cs:0.05,3.57543995742481)
--(axis cs:0.04,3.58041791190865)
--(axis cs:0.03,3.58428259217085)
--(axis cs:0.02,3.58718207432005)
--(axis cs:0.01,3.58895384138031)
--(axis cs:0,3.58970759356826)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	3.43572130592116 \\
0.01	3.43496686314653 \\
0.02	3.43321126777973 \\
0.03	3.4303600795577 \\
0.04	3.42640552314648 \\
0.05	3.4213496606384 \\
0.06	3.41519740959319 \\
0.07	3.40795492925763 \\
0.08	3.39962908071309 \\
0.09	3.39022720323734 \\
0.1	3.37975700749835 \\
0.11	3.36822651912109 \\
0.12	3.35564404661966 \\
0.13	3.34201816224895 \\
0.14	3.32735769026299 \\
0.15	3.31167169972678 \\
0.16	3.29496950031629 \\
0.17	3.27726064020512 \\
0.18	3.25855490549736 \\
0.19	3.23886232087128 \\
0.2	3.2181931512206 \\
0.21	3.19655790415427 \\
0.22	3.1739673332633 \\
0.23	3.1504324420939 \\
0.24	3.12596448878698 \\
0.25	3.10057499135852 \\
0.26	3.07427573360528 \\
0.27	3.04707877162783 \\
0.28	3.01899644096842 \\
0.29	2.99004136436537 \\
0.3	2.96022646012889 \\
0.31	2.92956495114592 \\
0.32	2.89807037452366 \\
0.33	2.86575659188305 \\
0.34	2.83263780031491 \\
0.35	2.79856378293823 \\
0.36	2.76354012443634 \\
0.37	2.72757325409437 \\
0.38	2.69067048948957 \\
0.39	2.652840083313 \\
0.4	2.61409127341567 \\
0.41	2.57443433617261 \\
0.42	2.5338806432569 \\
0.43	2.49244272191225 \\
0.44	2.45013431880568 \\
0.45	2.4069704675318 \\
0.46	2.36296755982511 \\
0.47	2.3181434205168 \\
0.48	2.27251738624574 \\
0.49	2.22611038790013 \\
0.5	2.1789450367231 \\
0.51	2.13104571396367 \\
0.52	2.08243866389005 \\
0.53	2.03315208990481 \\
0.54	1.98321625340866 \\
0.55	1.93266357494928 \\
0.56	1.88152873706174 \\
0.57	1.82984878805525 \\
0.58	1.7776632458247 \\
0.59	1.72501420056258 \\
0.6	1.67194641501557 \\
0.61	1.61850742066809 \\
0.62	1.56474760794219 \\
0.63	1.51072030817834 \\
0.64	1.45648186480695 \\
0.65	1.40209169073884 \\
0.66	1.34761230859897 \\
0.67	1.29310937001102 \\
0.68	1.23889049932597 \\
0.69	1.18501521722598 \\
0.7	1.13154403834064 \\
0.71	1.07853839166602 \\
0.72	1.02606051969934 \\
0.73	0.97417335429558 \\
0.74	0.922940367285727 \\
0.75	0.87242539399794 \\
0.76	0.822692428007371 \\
0.77	0.773805385721143 \\
0.78	0.725827839796605 \\
0.79	0.678822720905119 \\
0.8	0.632851987999329 \\
0.81	0.587976268023518 \\
0.82	0.544254466921802 \\
0.83	0.501743354836928 \\
0.84	0.460497129532278 \\
0.85	0.420566963278897 \\
0.86	0.382000539682965 \\
0.87	0.344841588130087 \\
0.88	0.309129424623333 \\
0.89	0.274898508716534 \\
0.9	0.242178026914028 \\
0.91	0.210991513246559 \\
0.92	0.181356517673549 \\
0.93	0.153284332454933 \\
0.94	0.12677978565562 \\
0.95	0.101841109497204 \\
0.96	0.0784598893932232 \\
0.97	0.0566210972685398 \\
0.98	0.0363032102742315 \\
0.99	0.0174784133947401 \\
1	0 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	3.48004312947362 \\
0.01	3.47931451140597 \\
0.02	3.47761729237278 \\
0.03	3.47486603865154 \\
0.04	3.47105458170998 \\
0.05	3.46618432288645 \\
0.06	3.46025850490015 \\
0.07	3.45328106064818 \\
0.08	3.44525628991966 \\
0.09	3.43618874926726 \\
0.1	3.42608320678716 \\
0.11	3.4149446174819 \\
0.12	3.40277810411845 \\
0.13	3.38958893807551 \\
0.14	3.3753825181628 \\
0.15	3.36016434676637 \\
0.16	3.34394000324765 \\
0.17	3.3267151147826 \\
0.18	3.308495324961 \\
0.19	3.28928626055396 \\
0.2	3.26909349693591 \\
0.21	3.24792252273046 \\
0.22	3.22577870434773 \\
0.23	3.20266725119539 \\
0.24	3.17859318248017 \\
0.25	3.1535612966675 \\
0.26	3.12757614483312 \\
0.27	3.10064200931245 \\
0.28	3.0727628892228 \\
0.29	3.04394249458237 \\
0.3	3.01418425085907 \\
0.31	2.98349131582435 \\
0.32	2.95186661053379 \\
0.33	2.91931286607654 \\
0.34	2.88583268740459 \\
0.35	2.85142863505659 \\
0.36	2.81610332493452 \\
0.37	2.77985954550868 \\
0.38	2.74270039098028 \\
0.39	2.70462940811625 \\
0.4	2.66565075380081 \\
0.41	2.62576935993899 \\
0.42	2.58499110229195 \\
0.43	2.54332297017012 \\
0.44	2.50077323464234 \\
0.45	2.45735161395349 \\
0.46	2.41306943603777 \\
0.47	2.36793979919097 \\
0.48	2.32197773293485 \\
0.49	2.27520036169972 \\
0.5	2.22762707403537 \\
0.51	2.17927969955509 \\
0.52	2.13018269470426 \\
0.53	2.08036333677156 \\
0.54	2.02985192344915 \\
0.55	1.97868197289382 \\
0.56	1.92689041690979 \\
0.57	1.87451777787808 \\
0.58	1.82160831871818 \\
0.59	1.7682101547563 \\
0.6	1.71437531705235 \\
0.61	1.66015975850612 \\
0.62	1.605623296746 \\
0.63	1.55082949107319 \\
0.64	1.49584545417365 \\
0.65	1.44074160249784 \\
0.66	1.38559135180205 \\
0.67	1.33047076613008 \\
0.68	1.27545816942829 \\
0.69	1.22063372909375 \\
0.7	1.1660790202112 \\
0.71	1.11187657823622 \\
0.72	1.05810944662878 \\
0.73	1.0048607246059 \\
0.74	0.952213118899375 \\
0.75	0.900248502265795 \\
0.76	0.849047480560725 \\
0.77	0.798688969486136 \\
0.78	0.749249781661262 \\
0.79	0.7008042244503 \\
0.8	0.653423708993637 \\
0.81	0.607176371112447 \\
0.82	0.562126705159337 \\
0.83	0.51833521242853 \\
0.84	0.475858066361662 \\
0.85	0.434746797415697 \\
0.86	0.39504800100172 \\
0.87	0.35680307222983 \\
0.88	0.320047971126748 \\
0.89	0.284813021254618 \\
0.9	0.251122742792277 \\
0.91	0.218995717326288 \\
0.92	0.188444474340832 \\
0.93	0.159475375946187 \\
0.94	0.132088451764213 \\
0.95	0.106277091212426 \\
0.96	0.0820274200099375 \\
0.97	0.0593170435396931 \\
0.98	0.0381125785218219 \\
0.99	0.0183649004844457 \\
1	0 \\
};

\end{axis}

\end{tikzpicture}


==> figures/v33_6.2_2__.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Observation},{Prediction}},
legend style={at={(0.7,0.4)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
xlabel={$R$},
ylabel={$u_r$},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines=middle,
x grid style={white!69.019607843137251!black},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.019607843137251!black},
ymin=-0.0813153552518636, ymax=1.70762246028914,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.0405756268954047)
--(axis cs:0.02,0.0812887411363216)
--(axis cs:0.03,0.121668492406299)
--(axis cs:0.04,0.161615988159218)
--(axis cs:0.05,0.201369052479303)
--(axis cs:0.06,0.240488584674462)
--(axis cs:0.07,0.279249058341745)
--(axis cs:0.08,0.317576431343918)
--(axis cs:0.09,0.356228491743075)
--(axis cs:0.1,0.393948150251298)
--(axis cs:0.11,0.431007978685619)
--(axis cs:0.12,0.468615032041786)
--(axis cs:0.13,0.505665315412532)
--(axis cs:0.14,0.542521013157804)
--(axis cs:0.15,0.5787880439727)
--(axis cs:0.16,0.614244238095679)
--(axis cs:0.17,0.650129877811123)
--(axis cs:0.18,0.685399501728967)
--(axis cs:0.19,0.719253747097431)
--(axis cs:0.2,0.753041905765305)
--(axis cs:0.21,0.787333022537104)
--(axis cs:0.22,0.820408168868424)
--(axis cs:0.23,0.852988750007658)
--(axis cs:0.24,0.884761442783248)
--(axis cs:0.25,0.917316456733841)
--(axis cs:0.26,0.947836646539514)
--(axis cs:0.27,0.978387555490718)
--(axis cs:0.28,1.00738778968454)
--(axis cs:0.29,1.03715227720964)
--(axis cs:0.3,1.06600503796878)
--(axis cs:0.31,1.09381031406582)
--(axis cs:0.32,1.12119720958913)
--(axis cs:0.33,1.14809589193591)
--(axis cs:0.34,1.17400727889236)
--(axis cs:0.35,1.19855819366088)
--(axis cs:0.36,1.22360050542847)
--(axis cs:0.37,1.24664009030692)
--(axis cs:0.38,1.26943749451446)
--(axis cs:0.39,1.29170735088815)
--(axis cs:0.4,1.31294849794455)
--(axis cs:0.41,1.33232997073444)
--(axis cs:0.42,1.35247484547093)
--(axis cs:0.43,1.37057300012098)
--(axis cs:0.44,1.38799828510576)
--(axis cs:0.45,1.40450460115181)
--(axis cs:0.46,1.42025199577064)
--(axis cs:0.47,1.43397961594783)
--(axis cs:0.48,1.44675446085554)
--(axis cs:0.49,1.45956180355279)
--(axis cs:0.5,1.47099695499078)
--(axis cs:0.51,1.48081757301493)
--(axis cs:0.52,1.48950372834751)
--(axis cs:0.53,1.4963238749187)
--(axis cs:0.54,1.50297743877536)
--(axis cs:0.55,1.50741178071714)
--(axis cs:0.56,1.51021054173891)
--(axis cs:0.57,1.51202776350571)
--(axis cs:0.58,1.5122901925855)
--(axis cs:0.59,1.51091482393163)
--(axis cs:0.6,1.50817169455597)
--(axis cs:0.61,1.50426462732546)
--(axis cs:0.62,1.49820243481786)
--(axis cs:0.63,1.49089668161054)
--(axis cs:0.64,1.48160658675254)
--(axis cs:0.65,1.47051660920906)
--(axis cs:0.66,1.45750255147816)
--(axis cs:0.67,1.44304597521855)
--(axis cs:0.68,1.42669233221589)
--(axis cs:0.69,1.40878686540406)
--(axis cs:0.7,1.38873571000846)
--(axis cs:0.71,1.36687696461868)
--(axis cs:0.72,1.34310016234592)
--(axis cs:0.73,1.31786467022982)
--(axis cs:0.74,1.29075521875331)
--(axis cs:0.75,1.26162915253291)
--(axis cs:0.76,1.23137898646945)
--(axis cs:0.77,1.19865589611075)
--(axis cs:0.78,1.16498982366985)
--(axis cs:0.79,1.12935565825623)
--(axis cs:0.8,1.09211083723309)
--(axis cs:0.81,1.05349226364187)
--(axis cs:0.82,1.0131916044603)
--(axis cs:0.83,0.971628680765951)
--(axis cs:0.84,0.928312761891044)
--(axis cs:0.85,0.883802316590863)
--(axis cs:0.86,0.837849353979624)
--(axis cs:0.87,0.790364257028195)
--(axis cs:0.88,0.742657992107464)
--(axis cs:0.89,0.693314254596774)
--(axis cs:0.9,0.642311392197042)
--(axis cs:0.91,0.591147569058266)
--(axis cs:0.92,0.539482982175719)
--(axis cs:0.93,0.486450084502557)
--(axis cs:0.94,0.432942661315831)
--(axis cs:0.95,0.378466321064146)
--(axis cs:0.96,0.323289070110874)
--(axis cs:0.97,0.268132255511072)
--(axis cs:0.98,0.212126280307787)
--(axis cs:0.99,0.155805285530694)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:1,0.1)
--(axis cs:0.99,0.163833121283642)
--(axis cs:0.98,0.225619345145899)
--(axis cs:0.97,0.286912355762235)
--(axis cs:0.96,0.347806404076526)
--(axis cs:0.95,0.407557061456731)
--(axis cs:0.94,0.467113253619596)
--(axis cs:0.93,0.524799314863192)
--(axis cs:0.92,0.582482523163019)
--(axis cs:0.91,0.638806677967977)
--(axis cs:0.9,0.695268321161205)
--(axis cs:0.89,0.749744078048028)
--(axis cs:0.88,0.802735801712653)
--(axis cs:0.87,0.855346685600303)
--(axis cs:0.86,0.906055301226746)
--(axis cs:0.85,0.955943208756221)
--(axis cs:0.84,1.00392694560918)
--(axis cs:0.83,1.05015855308034)
--(axis cs:0.82,1.09466554987954)
--(axis cs:0.81,1.13847458730539)
--(axis cs:0.8,1.18034669397038)
--(axis cs:0.79,1.21984299672423)
--(axis cs:0.78,1.25768679491057)
--(axis cs:0.77,1.29429141497632)
--(axis cs:0.76,1.32907024739479)
--(axis cs:0.75,1.36187967585332)
--(axis cs:0.74,1.39274112021417)
--(axis cs:0.73,1.42146857858213)
--(axis cs:0.72,1.44837722057902)
--(axis cs:0.71,1.47358822161019)
--(axis cs:0.7,1.49691432446503)
--(axis cs:0.69,1.51809673148879)
--(axis cs:0.68,1.53715739974546)
--(axis cs:0.67,1.55448120410392)
--(axis cs:0.66,1.56995030644021)
--(axis cs:0.65,1.58323940490561)
--(axis cs:0.64,1.59509811212683)
--(axis cs:0.63,1.60487822171054)
--(axis cs:0.62,1.61247037926645)
--(axis cs:0.61,1.61818975624959)
--(axis cs:0.6,1.62279418347906)
--(axis cs:0.59,1.6252766050776)
--(axis cs:0.58,1.62630710503727)
--(axis cs:0.57,1.6255832265981)
--(axis cs:0.56,1.62319173902889)
--(axis cs:0.55,1.61931537526006)
--(axis cs:0.54,1.61375283849332)
--(axis cs:0.53,1.6074155828335)
--(axis cs:0.52,1.60008501784224)
--(axis cs:0.51,1.59041144885529)
--(axis cs:0.5,1.57876168401265)
--(axis cs:0.49,1.56647707146524)
--(axis cs:0.48,1.55341940842074)
--(axis cs:0.47,1.53829900690273)
--(axis cs:0.46,1.52221028898772)
--(axis cs:0.45,1.5039811136509)
--(axis cs:0.44,1.48619259156637)
--(axis cs:0.43,1.46767234623511)
--(axis cs:0.42,1.44726938619149)
--(axis cs:0.41,1.42666481160097)
--(axis cs:0.4,1.40414577203765)
--(axis cs:0.39,1.38027709155088)
--(axis cs:0.38,1.35736362144902)
--(axis cs:0.37,1.33177777514524)
--(axis cs:0.36,1.3067347629946)
--(axis cs:0.35,1.28061483365772)
--(axis cs:0.34,1.25335836000345)
--(axis cs:0.33,1.22496149273708)
--(axis cs:0.32,1.1970777508622)
--(axis cs:0.31,1.1669289506558)
--(axis cs:0.3,1.13836842469205)
--(axis cs:0.29,1.10716385494787)
--(axis cs:0.28,1.07608482387664)
--(axis cs:0.27,1.04440152212682)
--(axis cs:0.26,1.01139062366236)
--(axis cs:0.25,0.978531673155827)
--(axis cs:0.24,0.944996075866941)
--(axis cs:0.23,0.910720327538085)
--(axis cs:0.22,0.875576768062056)
--(axis cs:0.21,0.840544339106754)
--(axis cs:0.2,0.804739024894787)
--(axis cs:0.19,0.768675473922093)
--(axis cs:0.18,0.731331102090472)
--(axis cs:0.17,0.6940490659743)
--(axis cs:0.16,0.656259798366305)
--(axis cs:0.15,0.618612846065885)
--(axis cs:0.14,0.579925227102527)
--(axis cs:0.13,0.540571040823797)
--(axis cs:0.12,0.50125735868133)
--(axis cs:0.11,0.462104317826143)
--(axis cs:0.1,0.421947684825676)
--(axis cs:0.09,0.381568934650159)
--(axis cs:0.08,0.340982741014275)
--(axis cs:0.07,0.299686414181319)
--(axis cs:0.06,0.258703130629138)
--(axis cs:0.05,0.217142278990882)
--(axis cs:0.04,0.174930532607311)
--(axis cs:0.03,0.13252567996422)
--(axis cs:0.02,0.0901143531158907)
--(axis cs:0.01,0.0462344852234487)
--(axis cs:0,0)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
0.01	0.040653507804449 \\
0.02	0.0811992121259615 \\
0.03	0.121621518116086 \\
0.04	0.161897371389102 \\
0.05	0.202003783609343 \\
0.06	0.241917942852365 \\
0.07	0.281617238065042 \\
0.08	0.321079263391815 \\
0.09	0.360281815544674 \\
0.1	0.399202888275141 \\
0.11	0.43782066551515 \\
0.12	0.476113513886562 \\
0.13	0.514059974926122 \\
0.14	0.551638757212114 \\
0.15	0.588828728499544 \\
0.16	0.625608907928836 \\
0.17	0.661958458349815 \\
0.18	0.697856678789518 \\
0.19	0.733282997084588 \\
0.2	0.768216962694512 \\
0.21	0.802638239709403 \\
0.22	0.836526600064772 \\
0.23	0.869861916975313 \\
0.24	0.902624158599877 \\
0.25	0.934793381950452 \\
0.26	0.966349727058941 \\
0.27	0.997273411416768 \\
0.28	1.02754472470391 \\
0.29	1.0571440238257 \\
0.3	1.08605172827772 \\
0.31	1.11424831586145 \\
0.32	1.14171431877569 \\
0.33	1.16843032011164 \\
0.34	1.19437695078233 \\
0.35	1.21969967492587 \\
0.36	1.24436165909869 \\
0.37	1.26832610545742 \\
0.38	1.29155617075167 \\
0.39	1.31401489800243 \\
0.4	1.33566515927819 \\
0.41	1.35646960833835 \\
0.42	1.37639064220915 \\
0.43	1.3953903710057 \\
0.44	1.41343059552405 \\
0.45	1.43047279230971 \\
0.46	1.44647810606888 \\
0.47	1.46140734943231 \\
0.48	1.47522101021174 \\
0.49	1.48787926641041 \\
0.5	1.49934200936221 \\
0.51	1.50956887548292 \\
0.52	1.51851928722032 \\
0.53	1.52615250389065 \\
0.54	1.532427683185 \\
0.55	1.53730395422153 \\
0.56	1.54074050310622 \\
0.57	1.54269667204408 \\
0.58	1.54313207311232 \\
0.59	1.54200671786256 \\
0.6	1.53928116395713 \\
0.61	1.53491668005837 \\
0.62	1.52887543017308 \\
0.63	1.52112067859911 \\
0.64	1.51161701651695 \\
0.65	1.50033061110639 \\
0.66	1.48722947783385 \\
0.67	1.4722837762371 \\
0.68	1.45550230098727 \\
0.69	1.4368878109067 \\
0.7	1.4164450427213 \\
0.71	1.39418090465856 \\
0.72	1.3701046733452 \\
0.73	1.34422819253319 \\
0.74	1.31656607175596 \\
0.75	1.28713588255594 \\
0.76	1.25595834943769 \\
0.77	1.22305753219718 \\
0.78	1.18846099577265 \\
0.79	1.15219996327613 \\
0.8	1.11430944741991 \\
0.81	1.07482835518058 \\
0.82	1.03379956027656 \\
0.83	0.991269937910513 \\
0.84	0.947290356283558 \\
0.85	0.901915619659851 \\
0.86	0.855204358278679 \\
0.87	0.807218861200486 \\
0.88	0.758024849242023 \\
0.89	0.707691186497253 \\
0.9	0.656289530526592 \\
0.91	0.603893923076572 \\
0.92	0.550580325089952 \\
0.93	0.496426101685398 \\
0.94	0.441509464609768 \\
0.95	0.385908881265643 \\
0.96	0.329702460657558 \\
0.97	0.272967327350394 \\
0.98	0.215778994670465 \\
0.99	0.158210747795202 \\
1	0.1 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
0.01	0.0434634877796562 \\
0.02	0.0855996366448921 \\
0.03	0.127140249644399 \\
0.04	0.168253367050145 \\
0.05	0.209007749313022 \\
0.06	0.249434613667644 \\
0.07	0.289546937533154 \\
0.08	0.32934750403517 \\
0.09	0.368832865929005 \\
0.1	0.407995530115517 \\
0.11	0.446825263084938 \\
0.12	0.485309920383437 \\
0.13	0.523435999398868 \\
0.14	0.561189021793326 \\
0.15	0.598553805823624 \\
0.16	0.635514664367312 \\
0.17	0.672055550795681 \\
0.18	0.708160166812457 \\
0.19	0.743812041478186 \\
0.2	0.778994587542473 \\
0.21	0.813691139185821 \\
0.22	0.847884973919492 \\
0.23	0.881559320465995 \\
0.24	0.91469735380149 \\
0.25	0.947282178098956 \\
0.26	0.979296798016471 \\
0.27	1.01072407859993 \\
0.28	1.04154669399985 \\
0.29	1.07174706523254 \\
0.3	1.1013072873475 \\
0.31	1.13020904659664 \\
0.32	1.15843352853575 \\
0.33	1.18596131841693 \\
0.34	1.21277229573141 \\
0.35	1.23884552530125 \\
0.36	1.26415914784269 \\
0.37	1.28869027336612 \\
0.38	1.31241488106252 \\
0.39	1.33530772938053 \\
0.4	1.35734227977175 \\
0.41	1.37849063705738 \\
0.42	1.39872350858264 \\
0.43	1.41801018336105 \\
0.44	1.43631853139815 \\
0.45	1.45361502247456 \\
0.46	1.46986476300554 \\
0.47	1.48503154928975 \\
0.48	1.49907793557009 \\
0.49	1.51196531584752 \\
0.5	1.52365401924336 \\
0.51	1.53410341977729 \\
0.52	1.5432720625558 \\
0.53	1.55111780937121 \\
0.54	1.55759800741236 \\
0.55	1.56266968502072 \\
0.56	1.56628977806793 \\
0.57	1.56841538952646 \\
0.58	1.56900408318694 \\
0.59	1.56801421037699 \\
0.6	1.56540526618174 \\
0.61	1.56113826934562 \\
0.62	1.55517615804917 \\
0.63	1.54748419236085 \\
0.64	1.53803035352389 \\
0.65	1.52678573039081 \\
0.66	1.51372488418111 \\
0.67	1.4988261841361 \\
0.68	1.4820721083564 \\
0.69	1.4634495059074 \\
0.7	1.44294981797433 \\
0.71	1.42056925730392 \\
0.72	1.3963089463051 \\
0.73	1.37017501496806 \\
0.74	1.34217866021249 \\
0.75	1.31233616842848 \\
0.76	1.28066890288098 \\
0.77	1.24720325737003 \\
0.78	1.2119705771359 \\
0.79	1.17500704753323 \\
0.8	1.13635355053172 \\
0.81	1.09605548869251 \\
0.82	1.05416257597509 \\
0.83	1.01072859459676 \\
0.84	0.965811117230553 \\
0.85	0.91947119409532 \\
0.86	0.871773004928488 \\
0.87	0.822783476320935 \\
0.88	0.7725718651687 \\
0.89	0.721209308498004 \\
0.9	0.66876833749116 \\
0.91	0.615322346793219 \\
0.92	0.560944994181267 \\
0.93	0.505709470278189 \\
0.94	0.449687502427898 \\
0.95	0.392947798965806 \\
0.96	0.335553314686692 \\
0.97	0.277556051956935 \\
0.98	0.218986741880754 \\
0.99	0.159833863832345 \\
1	0.1 \\
};

\end{axis}

\end{tikzpicture}

